Segmentation of Robot Movements using Position and Contact Forces

In this paper, a method for autonomous segmentation of demonstrated robot movements is proposed. Position data is clustered into Gaussian mixture models (GMMs), and an initial set of segments is identified from the Gaussian basis functions. A Kalman filter is used to detect sudden changes in the contact force/torque measurements, and this is used to update and verify the initial segmentation points. The segmentation method is verified experimentally on an industrial robot.

==> figs/filtererror_setup2.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmin=-0.278999999999998, xmax=6.29899999999996,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Normalized filter error},
ymin=-2.31436982399479, ymax=48.6017663038906,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0
0.04 0.0028274897895661
0.06 0.00069511987182307
0.08 0.00103179194663961
0.1 0.00151705326662483
0.12 0.00555346433485334
0.14 0.00198778715790378
0.16 0.00360437678926358
0.18 0.0224384859450224
0.2 0.00616044360236691
0.22 0.0126286095288679
0.24 0.00420643190356504
0.26 0.0101327444496739
0.28 0.00358288205683208
0.3 0.0511020256408168
0.32 0.00109013502071583
0.34 0.0181346006018849
0.36 0.00244118389884137
0.38 0.0267603042819846
0.4 0.0379006702752657
0.42 0.0216871689384044
0.44 0.00460868695915201
0.46 0.00842958457908225
0.48 0.00420833023167568
0.5 0.0229618382436757
0.52 0.00587757557185783
0.54 0.000953606407866423
0.56 0.0151595139568938
0.58 0.0147445292287085
0.6 0.0282822221680375
0.62 0.0189915690865757
0.64 0.00839495684794891
0.66 0.0168991282324423
0.68 0.00969710667491825
0.7 0.00541904695795133
0.72 0.0116837714405839
0.74 0.00125109661733851
0.76 0.0024811615847964
0.78 0.0125731132560581
0.8 0.00451188238603631
0.82 0.00901947353408895
0.84 0.0116903056228247
0.86 0.00401630349089736
0.88 0.00435201022587153
0.9 0.023488531963541
0.92 0.0103818737206664
0.940000000000001 0.0175601680088175
0.960000000000001 0.00329460614778853
0.980000000000001 0.00620599708176186
1 0.00702835157212081
1.02 0.0110714255822131
1.04 0.00515411365524781
1.06 0.00122210222016007
1.08 0.00206210569488601
1.1 0.00431159470008474
1.12 0.0052487656401179
1.14 0.0147817869633832
1.16 0.0190284110274077
1.18 0.0104949942401187
1.2 0.0104326653578449
1.22 0.00145451542806415
1.24 0.0049981022823448
1.26 0.00220422405217612
1.28 0.00818792202905448
1.3 0.00224962546460024
1.32 0.00487404612289578
1.34 0.00490832649150916
1.36 0.00598377617245315
1.38 0.00665033085725076
1.4 0.0114286745802172
1.42 0.00516898069158024
1.44 0.0164566489934841
1.46 0.000267101936240104
1.48 0.0245646471747391
1.5 0.0124987283982758
1.52 0.0209180341773553
1.54 0.0167008394019702
1.56 0.00687361895011161
1.58 0.0131672888988686
1.6 0.0541331475155116
1.62 0.0323852686675116
1.64 0.0539450704174173
1.66 0.0221467923683969
1.68 0.00838285520565008
1.7 0.0222770639971968
1.72 0.00338266246716327
1.74 0.0622076825162283
1.76 0.0173984785372238
1.78 0.00439763665323236
1.8 0.00205864142336673
1.82 0.0175220070350609
1.84 0.0128433813389362
1.86 0.0270978632865792
1.88 0.0144545302329441
1.9 0.024019964572153
1.92 0.0237584063855959
1.94 0.0191721029550045
1.96 0.0512856173255993
1.98 0.0313933617318794
2 0.00987474293997213
2.02 0.0104795416937525
2.04 0.052947665155388
2.06 0.0212281984123835
2.08 0.016648384134117
2.1 0.0066102161784303
2.12 0.027842218856543
2.14 0.00592979877450335
2.16 0.0123050341654203
2.18 0.00465379411020528
2.2 0.0288645695378368
2.22 0.00669621345018384
2.24 0.0420848652326468
2.26 0.0132182044623412
2.28 0.0158258687546956
2.3 0.0161212101533055
2.32 0.018437953141035
2.34 0.004895241308878
2.36 0.0293658323129607
2.38 0.0298999584573498
2.4 0.0209112267955661
2.42 0.0288178169080139
2.44 0.0280306277741377
2.46 0.0121204023983493
2.48 0.0063677006562008
2.5 0.00320729535613884
2.52 0.0122648208945416
2.54 0.00170060902985813
2.56 0.00217719853353422
2.58 0.000560014115401264
2.6 0.0109748253848153
2.62 0.0347119328791359
2.64 0.0464257651817188
2.66 0.0302162789621569
2.68 0.175876342835147
2.7 0.0578615675255152
2.72 0.0165786141977732
2.74 0.0905532472081048
2.76 0.0647084365222431
2.78 0.088531346501083
2.8 0.23789506618614
2.82 0.0279721841919693
2.84 0.5300991137934
2.86 0.268647871851162
2.88 0.493119500666518
2.9 0.0505488458943546
2.92 0.124109345242674
2.94 0.0373356958823526
2.96 0.294247280233927
2.98 0.241790582795283
3 0.369316906085871
3.02 0.402728862071593
3.04 0.293797838828085
3.06 0.132877152699584
3.08 0.13924059773104
3.1 0.787811588652729
3.12 0.696498840430528
3.14 0.141389417867167
3.16 0.136996595591583
3.18 0.0135543583807162
3.2 0.0344934726221746
3.22 0.135940346496289
3.24 0.172335768796884
3.26 0.391993239388344
3.28 0.154778757795087
3.3 0.140658737721489
3.32 0.376288760353927
3.34 0.0958829362503422
3.36 0.00187204921042945
3.38 0.29309525586066
3.4 0.0732396940719651
3.42 0.516223473914518
3.44 0.710236771001479
3.46 1.78806310640739
3.48 0.577437420197579
3.5 1.29708101564632
3.52 0.685153345491093
3.54 1.1925174301072
3.56 0.339707715306931
3.58 0.560472845603879
3.6 0.219245214785049
3.62 0.181070993808898
3.64 0.13337631837046
3.66 0.539994537195495
3.68 0.30455671994604
3.7 0.14374943236941
3.72 0.829089221597211
3.74 1.31850920631333
3.76 0.906535431823331
3.78 0.138698880859712
3.8 0.201282031365138
3.82 0.51470242384026
3.84 0.458209543053052
3.86 0.241826980356301
3.88 0.165795406936967
3.9 0.034278071654248
3.92 0.287726080728182
3.94 0.0768428176104586
3.96 0.0106285576660744
3.98 0.0756923406285436
4 0.0395254783100577
4.02 0.0223540889183432
4.04 0.0247683808317795
4.06 0.131247020692869
4.08 0.264708340264622
4.1 0.295776742198956
4.12 0.181975111958923
4.14 20.4223358533224
4.16 46.2873964798958
4.18 0.0785355167026372
4.2 2.34768903707167
4.22 0.945812055573246
4.24 7.49798427459033
4.26 1.42044911286437
4.28 4.40774761079137
4.3 2.2612485445425
4.32 1.45442627490226
4.34 0.0609656286099567
4.35999999999999 0.0150493950077873
4.37999999999999 0.0141737717497493
4.39999999999999 0.00728182602579985
4.41999999999999 0.0111785026194861
4.43999999999999 0.0160029065555947
4.45999999999999 0.00759539843177837
4.47999999999999 0.0208971784306326
4.49999999999999 0.0178703192347156
4.51999999999999 0.0412239367619097
4.53999999999999 0.0211565711494163
4.55999999999999 0.0137118878609118
4.57999999999999 0.105769837509229
4.59999999999999 0.0364332489151301
4.61999999999999 0.0213311777786022
4.63999999999999 0.0206319451542847
4.65999999999999 0.0314490994279353
4.67999999999999 0.00779104709853749
4.69999999999999 0.0183336566504369
4.71999999999999 0.0199967007266626
4.73999999999999 0.0271913137822297
4.75999999999999 0.0292350679467057
4.77999999999999 0.0243868926138646
4.79999999999999 0.167562547301276
4.81999999999999 0.0940780245859045
4.83999999999998 0.102446273030158
4.85999999999998 0.172056436887609
4.87999999999998 0.563050423990925
4.89999999999998 0.165729593865018
4.91999999999998 2.06574582475417
4.93999999999998 0.81359357971791
4.95999999999998 0.175190673461026
4.97999999999998 0.613163498325964
4.99999999999998 6.58809605708688
5.01999999999998 20.0603108003555
5.03999999999998 0.882779529385134
5.05999999999998 1.69609997324854
5.07999999999998 2.46297415527509
5.09999999999998 0.635894987422367
5.11999999999998 0.165596391770714
5.13999999999998 1.25921127071126
5.15999999999998 0.681230794310804
5.17999999999998 1.82959359458835
5.19999999999998 0.915640572629101
5.21999999999998 0.123126789773867
5.23999999999998 0.0406648785393106
5.25999999999998 1.3126512630718
5.27999999999998 4.01254669454134
5.29999999999997 0.112815816755427
5.31999999999997 0.357502334475717
5.33999999999997 0.147596000341065
5.35999999999997 2.27393953846719
5.37999999999997 0.44104377760753
5.39999999999997 0.822325000391776
5.41999999999997 0.357126332788755
5.43999999999997 1.17029902206532
5.45999999999997 0.0342244517957635
5.47999999999997 0.934637701838519
5.49999999999997 0.30091183210304
5.51999999999997 0.34769581794794
5.53999999999997 0.0106207501677698
5.55999999999997 0.086979778650167
5.57999999999997 0.11285436947876
5.59999999999997 0.0263264607097646
5.61999999999997 0.0917759567874007
5.63999999999997 0.0434855295571947
5.65999999999997 0.0226660715660625
5.67999999999997 0.1490898269239
5.69999999999997 0.0281795772971924
5.71999999999997 0.00308285445239408
5.73999999999997 0.0430356026954431
5.75999999999997 0.101514075098754
5.77999999999996 0.0737770087099388
5.79999999999996 0.128789698667539
5.81999999999996 0.0519501675595389
5.83999999999996 0.0297356954387191
5.85999999999996 0.148815322863608
5.87999999999996 0.12895986284656
5.89999999999996 0.276863549184622
5.91999999999996 0.36646702010835
5.93999999999996 0.284120284519734
5.95999999999996 0.349680050039471
5.97999999999996 0.457979776185816
5.99999999999996 0.178202746087737
};
\end{axis}

\end{tikzpicture}

==> figs/force_trial1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmin=-0.315999999999997, xmax=7.07599999999994,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Force [N]},
ymin=-2.80901400447775, ymax=14.9808383569522,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0.0183615936737542
0.04 0.128119680634329
0.06 0.176786752995971
0.08 0.130027133223743
0.1 0.244527650134968
0.12 0.381509426277404
0.14 0.320338548084495
0.16 0.381524282964083
0.18 0.58356181971622
0.2 0.30626559856087
0.22 0.890237594158952
0.24 0.548533988530014
0.26 0.820528873519462
0.28 0.810106400039222
0.3 0.639338194982367
0.32 0.969904290830414
0.34 0.764514014697738
0.36 0.96022308949278
0.38 0.742173833971489
0.4 1.09580977244037
0.42 1.10927352403802
0.44 0.71865344083
0.46 1.21122379687226
0.48 0.722055524842848
0.5 1.30455932039277
0.52 0.940080271378603
0.54 0.771814803940938
0.56 1.21925906385509
0.58 0.767413000653235
0.6 0.99585483209739
0.62 1.05344595571876
0.64 0.910044440138027
0.66 0.931778064820838
0.68 1.10567766333042
0.7 0.97111547097699
0.72 1.03786292572889
0.74 1.1313620669626
0.76 1.25715575513852
0.78 1.12837863497676
0.8 1.01663476623952
0.82 1.09255655219672
0.84 1.26534011068534
0.86 1.15406025215704
0.88 1.21414225627064
0.9 1.44395426417752
0.92 1.57027632155253
0.940000000000001 1.16633422864346
0.960000000000001 1.0121922561762
0.980000000000001 1.25322867529132
1 0.633655588026233
1.02 1.13008476615074
1.04 1.30026506074574
1.06 0.949323722963914
1.08 0.660544127254964
1.1 -0.00285851411674365
1.12 0.671864008242464
1.14 0.604627482847588
1.16 0.678153174166521
1.18 0.623547795882342
1.2 0.839034011352508
1.22 0.9555974504304
1.24 0.630382236424188
1.26 0.822425715263146
1.28 0.77804868479531
1.3 0.739390843814434
1.32 0.659576160836972
1.34 0.799670633559421
1.36 0.681085501386271
1.38 0.676537279350349
1.4 0.786357102268713
1.42 0.679514386736249
1.44 0.730005582959659
1.46 0.721611622023381
1.48 0.683161823394936
1.5 0.660889100766418
1.52 0.702560346942663
1.54 0.66543991013604
1.56 0.630929278953289
1.58 0.763566614523519
1.6 0.759707472350925
1.62 0.658607532064948
1.64 0.700615080208719
1.66 0.726677940375957
1.68 0.743238520469671
1.7 0.530836641740848
1.72 0.850552116310444
1.74 0.720914280251529
1.76 0.623729465325079
1.78 0.813391171055191
1.8 0.739628219934835
1.82 0.687759908970015
1.84 0.741180362488864
1.86 0.747504885270777
1.88 0.66521000892071
1.9 0.767871326384791
1.92 0.727167423042797
1.94 0.700473631338905
1.96 0.702552032904288
1.98 0.676695404923173
2 0.722815440441263
2.02 0.719571318127805
2.04 0.73731568838371
2.06 0.714200797006582
2.08 0.696839365448218
2.1 0.721378991835987
2.12 0.674302819598656
2.14 0.729923816742685
2.16 0.729300502781694
2.18 0.72312108706282
2.2 0.703743829504035
2.22 0.698394972644271
2.24 0.712505931535327
2.26 0.715824017610979
2.28 0.723497785392345
2.3 0.746081007552785
2.32 0.719914811726564
2.34 0.694085612186838
2.36 0.721248484469935
2.38 0.737693761192578
2.4 0.719447632594434
2.42 0.7358369327647
2.44 0.697963671850072
2.46 0.6911519172239
2.48 0.702649865345453
2.5 0.73905031717746
2.52 0.665565895791557
2.54 0.738064303121748
2.56 0.720303486516462
2.58 0.689908840267693
2.6 0.758664032665449
2.62 0.702201588820914
2.64 0.746831866255853
2.66 0.762555306145456
2.68 1.00608306660229
2.7 0.846158266652195
2.72 0.571258758675972
2.74 0.637366242634476
2.76 0.418975812909419
2.78 0.472643920918133
2.8 0.420471896419437
2.82 0.0778569421044573
2.84 0.417998141724757
2.86 0.328702652569641
2.88 0.378219261381906
2.9 0.370649225988915
2.92 0.675106933704878
2.94 0.245000507327225
2.96 0.406702218152263
2.98 0.71865331278115
3 0.716841352624431
3.02 0.609877664790451
3.04 1.06123753782517
3.06 -0.116776459069662
3.08 0.585928272275277
3.1 0.724126106273365
3.12 0.0954507900892683
3.14 0.83073705763346
3.16 -0.0487103299043827
3.18 0.511720676266066
3.2 0.799650539544238
3.22 0.0425335826403419
3.24 0.107582192131696
3.26 0.499320724706411
3.28 -0.0197021963859569
3.3 0.597802731814333
3.32 -0.797196023647063
3.34 0.352554214884741
3.36 0.210048456122522
3.38 0.0631864533660291
3.4 0.716982730130306
3.42 0.340873797084109
3.44 0.882497394295626
3.46 0.637411910003175
3.48 0.233202266138465
3.5 0.469553120373247
3.52 0.94289441140617
3.54 0.153448701195789
3.56 0.524602536430002
3.58 0.414865018687523
3.6 0.434729318630309
3.62 0.731874677939347
3.64 0.145781701578924
3.66 0.196879463736314
3.68 0.64728564117461
3.7 0.0449495709150369
3.72 0.76979507275551
3.74 -0.0262503999819934
3.76 0.886380413509237
3.78 0.0967278208670876
3.8 0.572689469360135
3.82 0.0128584197965296
3.84 0.257655974326379
3.86 0.294486916454147
3.88 0.225032501625416
3.9 0.151375995132412
3.92 0.648470106316676
3.94 0.463579163831426
3.96 0.289781194444707
3.98 0.845062360083324
4 0.355830885884449
4.02 0.513768694167583
4.04 0.623727414165275
4.06 0.812657269880239
4.08 0.537906724026898
4.1 0.672081733204449
4.12 0.782070338692515
4.14 0.264524201148912
4.16 -1.78536563589292
4.18 -2.00038435168548
4.2 -1.75435998397743
4.22 -1.54348101057871
4.24 -1.45878550345602
4.26 -1.44603505535712
4.28 -1.39993204441539
4.3 -1.25223996198389
4.32 -1.25504955758051
4.34 -1.41083335132423
4.35999999999999 -1.42140056299724
4.37999999999999 -1.38322058801251
4.39999999999999 -1.2466664968696
4.41999999999999 -1.1932044729286
4.43999999999999 -1.16241979742131
4.45999999999999 -1.21230674395328
4.47999999999999 -1.2269563153235
4.49999999999999 -1.11009959838526
4.51999999999999 -0.981534858295507
4.53999999999999 -0.924526555933545
4.55999999999999 -0.854340122258636
4.57999999999999 -0.730597815306712
4.59999999999999 -0.826442988588571
4.61999999999999 -0.577767039498189
4.63999999999999 -0.420094792460766
4.65999999999999 -0.407060752015898
4.67999999999999 -0.353029472815788
4.69999999999999 -0.466087076362481
4.71999999999999 -0.36276568315153
4.73999999999999 -0.227057285119074
4.75999999999999 -0.122878891285632
4.77999999999999 -0.167526351624559
4.79999999999999 -0.0869839959975458
4.81999999999999 -0.104675585887726
4.83999999999998 -0.108815850853084
4.85999999999998 -0.108463052147222
4.87999999999998 -0.00459630983044867
4.89999999999998 0.0179961674981275
4.91999999999998 -0.0051271631699823
4.93999999999998 -0.0998837947260505
4.95999999999998 -0.114961246244951
4.97999999999998 -0.0961017922410718
4.99999999999998 -0.0501148079564953
5.01999999999998 -0.0427215608638392
5.03999999999998 -0.0817509838649961
5.05999999999998 -0.134587755947656
5.07999999999998 -0.154535320406673
5.09999999999998 -0.146323461630814
5.11999999999998 -0.125554955531273
5.13999999999998 -0.197165574468027
5.15999999999998 -0.253835931611864
5.17999999999998 -0.334535742381719
5.19999999999998 -0.401000185423698
5.21999999999998 -0.346032803556614
5.23999999999998 0.0247550336885958
5.25999999999998 0.206978984286634
5.27999999999998 0.373252958631177
5.29999999999997 0.725124237455939
5.31999999999997 1.10151938283946
5.33999999999997 1.05703753339879
5.35999999999997 1.1659381057098
5.37999999999997 0.972883281808095
5.39999999999997 0.291436598720958
5.41999999999997 0.0579969695324891
5.43999999999997 -0.27632185996754
5.45999999999997 -0.553680163891274
5.47999999999997 -0.714279268999224
5.49999999999997 0.203340371648006
5.51999999999997 -0.108529800777553
5.53999999999997 0.216789151737347
5.55999999999997 0.0234860442123512
5.57999999999997 0.0497708157279746
5.59999999999997 0.180918309932498
5.61999999999997 0.22482317728522
5.63999999999997 0.595599787948103
5.65999999999997 0.969886221047361
5.67999999999997 0.725555088358808
5.69999999999997 1.06762093861944
5.71999999999997 1.16446273430135
5.73999999999997 1.09289564627817
5.75999999999997 1.13567738888674
5.77999999999996 1.24950378317176
5.79999999999996 1.47245420638931
5.81999999999996 0.988340493420138
5.83999999999996 1.36446138544333
5.85999999999996 1.58917028050528
5.87999999999996 1.29022924269459
5.89999999999996 1.25868472919654
5.91999999999996 1.8196560243101
5.93999999999996 2.21854553510233
5.95999999999996 2.43071432562469
5.97999999999996 1.8132129261544
5.99999999999996 1.30645557912272
6.01999999999996 2.02732862334298
6.03999999999996 1.33246145293208
6.05999999999996 1.86292945878866
6.07999999999996 1.55279004439631
6.09999999999996 1.52529600482303
6.11999999999996 1.42623730336863
6.13999999999996 1.33647700335078
6.15999999999996 1.41409416591552
6.17999999999996 0.945643594640307
6.19999999999996 1.01268347413144
6.21999999999996 1.39341481767847
6.23999999999995 1.25190765465145
6.25999999999995 1.19052151288814
6.27999999999995 1.30298700791231
6.29999999999995 1.19615898911874
6.31999999999995 1.04111003819202
6.33999999999995 0.851983088072924
6.35999999999995 0.715292224775927
6.37999999999995 1.30808935747159
6.39999999999995 1.39472421365295
6.41999999999995 1.01122248514493
6.43999999999995 2.21666494682859
6.45999999999995 -0.958691225057541
6.47999999999995 1.81323363094477
6.49999999999995 0.572819687698658
6.51999999999995 0.77423979983633
6.53999999999995 1.74467719641207
6.55999999999995 2.41170539265961
6.57999999999995 2.01687559715828
6.59999999999995 1.24534945652024
6.61999999999995 1.01502103131883
6.63999999999995 0.802264544892214
6.65999999999995 0.944356093190883
6.67999999999995 1.14754998409826
6.69999999999995 1.2378798484681
6.71999999999994 0.880342726380031
6.73999999999994 0.257051145888601
};
\addlegendentry{x}
\addplot [semithick, color1]
table {%
0.02 0.067354644509285
0.04 -0.0677917041280125
0.06 -0.047281396717608
0.08 0.0680640332098204
0.1 -0.112354532180882
0.12 -0.225782191050982
0.14 -0.272671396288608
0.16 -0.270443112452243
0.18 -0.570085750473734
0.2 -0.297403391042421
0.22 -0.655512967828288
0.24 -0.38530949714435
0.26 -0.594196146306448
0.28 -0.600906348145493
0.3 -0.523725573844844
0.32 -0.518582217064273
0.34 -0.52471015193176
0.36 -0.640522815009158
0.38 -0.543561567899824
0.4 -0.729706518094428
0.42 -0.551202666118517
0.44 -0.414067784072147
0.46 -0.791982991406018
0.48 -0.379120505317795
0.5 -0.769810811781687
0.52 -0.57908767708942
0.54 -0.577778388497933
0.56 -0.586928927294867
0.58 -0.615660625661635
0.6 -0.809222770401368
0.62 -0.687364237005035
0.64 -0.637307829504659
0.66 -0.516823293815229
0.68 -0.689681494868566
0.7 -0.787393304624088
0.72 -0.830787548285056
0.74 -0.808583591519545
0.76 -0.7795637588245
0.78 -0.624496917196815
0.8 -0.751049195916375
0.82 -0.768712072434989
0.84 -0.852340512084652
0.86 -0.664855148951723
0.88 -0.721235508316241
0.9 -0.894716069887858
0.92 -0.911403104119417
0.940000000000001 -0.81505636784995
0.960000000000001 -0.826651848151359
0.980000000000001 -0.755039957577226
1 -0.65793502637352
1.02 -0.943385647843257
1.04 -0.843797380759645
1.06 -0.77611927335022
1.08 -0.481796934680819
1.1 -0.0345282527678137
1.12 -0.571194246708778
1.14 -0.463695891736846
1.16 -0.743539775421477
1.18 -0.326175438495738
1.2 -0.438702844392017
1.22 -0.419074578320185
1.24 -0.236894335991876
1.26 -0.432635793749919
1.28 -0.564899874880167
1.3 -0.318026720225419
1.32 -0.45018247905079
1.34 -0.255107289717071
1.36 -0.548339483274606
1.38 -0.593258678631047
1.4 -0.618552718124409
1.42 -0.65695033442231
1.44 -0.685099706297201
1.46 -0.575838214879093
1.48 -0.533391863738661
1.5 -0.531572072652111
1.52 -0.572527062215341
1.54 -0.559052813450673
1.56 -0.527519409490054
1.58 -0.541972662049806
1.6 -0.551615428794802
1.62 -0.507984940508786
1.64 -0.600427234216527
1.66 -0.52709993255405
1.68 -0.71618083416079
1.7 -0.636351924522538
1.72 -0.482572981903251
1.74 -0.618746371935668
1.76 -0.570562771172545
1.78 -0.562770639330024
1.8 -0.572739323821464
1.82 -0.571971039599413
1.84 -0.566278324071819
1.86 -0.536025713939903
1.88 -0.589116412725629
1.9 -0.579179893058368
1.92 -0.535564313544263
1.94 -0.591933849432232
1.96 -0.59611218356098
1.98 -0.524305434010941
2 -0.581071969906066
2.02 -0.601511468736277
2.04 -0.55045602037203
2.06 -0.572031128424761
2.08 -0.564683993930526
2.1 -0.574566309265952
2.12 -0.571854772479989
2.14 -0.581669935606742
2.16 -0.556267521184514
2.18 -0.560889305635886
2.2 -0.577993945177086
2.22 -0.573390234787919
2.24 -0.562934738915066
2.26 -0.562577497050796
2.28 -0.555422458615016
2.3 -0.5726539119542
2.32 -0.580259853696841
2.34 -0.552104413735726
2.36 -0.577175458885458
2.38 -0.568214912044249
2.4 -0.594907883520881
2.42 -0.572543946050503
2.44 -0.491990343170086
2.46 -0.581873996274897
2.48 -0.643501743151734
2.5 -0.551256624379985
2.52 -0.468740651263108
2.54 -0.62276428530387
2.56 -0.630982314709547
2.58 -0.51252342640417
2.6 -0.541542693475236
2.62 -0.556115330288932
2.64 -0.613580513789049
2.66 -0.602346520080598
2.68 -0.622692767101844
2.7 -0.403374550537833
2.72 -0.427694808953348
2.74 -0.650835170285628
2.76 -0.62250292308855
2.78 -0.728644456680618
2.8 -0.769660538448859
2.82 -0.749271917228221
2.84 -1.17749465029926
2.86 -1.09174024732679
2.88 -1.14392408803941
2.9 -1.183537894212
2.92 -1.48272785204493
2.94 -1.52073830672137
2.96 -1.32586038537003
2.98 -0.627783613411671
3 -0.675859527105027
3.02 -0.39273903510797
3.04 -0.0953553322021499
3.06 -0.414250891425793
3.08 -0.400093836840631
3.1 0.46862199230098
3.12 -0.229100343905559
3.14 -0.0657807156796668
3.16 -0.570426533240095
3.18 -0.128006898272391
3.2 -0.683037810930934
3.22 -0.116266218704494
3.24 -0.715774253595916
3.26 -0.91840056781472
3.28 -0.122740010766327
3.3 -0.584419777250226
3.32 -1.24065218061119
3.34 -0.968781126698806
3.36 -0.0766186452994209
3.38 -0.724299189787029
3.4 0.238176474638957
3.42 -0.14814401105258
3.44 0.0193741814171329
3.46 0.482597829731377
3.48 0.00373520287803331
3.5 -0.108920864356724
3.52 -0.349268102355881
3.54 -0.00617009078555952
3.56 -0.473991040241637
3.58 -0.115794203808729
3.6 -0.1031533631916
3.62 0.412571711884912
3.64 -0.339957863385902
3.66 -0.343282922315584
3.68 -0.132700151881146
3.7 -0.297407678453476
3.72 -0.68519113117595
3.74 -0.0293698031955323
3.76 -0.662695609670099
3.78 -0.312238914858645
3.8 -0.817627266196443
3.82 -0.819355368682933
3.84 -0.525361576458772
3.86 -0.614398283641602
3.88 -0.476124951990991
3.9 -0.644438124034977
3.92 0.118542081513203
3.94 -0.109113117135955
3.96 -1.225166792668
3.98 -0.65872268256393
4 -0.200198326061916
4.02 0.0452216517865214
4.04 -0.375896250276586
4.06 -0.417653980293267
4.08 -0.31215447725701
4.1 -0.0597231028453464
4.12 0.201366246711046
4.14 -0.324020226514929
4.16 -1.23298572169433
4.18 -0.869412391731929
4.2 -0.756627330694791
4.22 -0.968699918458841
4.24 -1.11423635086786
4.26 -1.32406562665551
4.28 -1.36082778086233
4.3 -1.01930507640562
4.32 -0.698732292697114
4.34 -0.589346205419998
4.35999999999999 -0.816890942099374
4.37999999999999 -0.970808456329724
4.39999999999999 -0.849236481256337
4.41999999999999 -0.641784944664153
4.43999999999999 -0.554849780602106
4.45999999999999 -0.59868775989287
4.47999999999999 -0.590984926489089
4.49999999999999 -0.55332665183156
4.51999999999999 -0.433356024048891
4.53999999999999 -0.34547953430752
4.55999999999999 -0.297350813893765
4.57999999999999 -0.299225305532147
4.59999999999999 -0.214871773586356
4.61999999999999 -0.194164454448384
4.63999999999999 -0.190646083476196
4.65999999999999 -0.357080144112544
4.67999999999999 -0.313033935538915
4.69999999999999 -0.297569167957279
4.71999999999999 -0.474362403584371
4.73999999999999 -0.330540231163177
4.75999999999999 -0.339144947705032
4.77999999999999 -0.352078084047207
4.79999999999999 -0.417304772405595
4.81999999999999 -0.353191665773977
4.83999999999998 -0.295943609846889
4.85999999999998 -0.221373513014187
4.87999999999998 -0.220924211784483
4.89999999999998 -0.235456036843864
4.91999999999998 -0.221998254250119
4.93999999999998 -0.21594804655223
4.95999999999998 -0.208074041776333
4.97999999999998 -0.166330256208278
4.99999999999998 -0.138716569161035
5.01999999999998 -0.182437965922373
5.03999999999998 -0.236398925288929
5.05999999999998 -0.261385720621751
5.07999999999998 -0.234854830437294
5.09999999999998 -0.218256971987705
5.11999999999998 -0.158390814636659
5.13999999999998 -0.0730120062505275
5.15999999999998 -0.0381447858276864
5.17999999999998 -0.0386866725381552
5.19999999999998 0.0202551367643693
5.21999999999998 0.136585899993356
5.23999999999998 0.375554311745525
5.25999999999998 0.655529567587685
5.27999999999998 0.790403036525692
5.29999999999997 0.95802938382187
5.31999999999997 1.16876862429555
5.33999999999997 1.35280197747754
5.35999999999997 1.6342333768922
5.37999999999997 1.79452099670836
5.39999999999997 1.7080882094939
5.41999999999997 2.16049228982793
5.43999999999997 2.36790388490111
5.45999999999997 2.80554418419309
5.47999999999997 3.5925912237789
5.49999999999997 3.30263006238026
5.51999999999997 2.83000690574871
5.53999999999997 3.65187012558285
5.55999999999997 3.40955562574668
5.57999999999997 3.22865144327583
5.59999999999997 3.84582873248481
5.61999999999997 3.20634113803134
5.63999999999997 3.57300652283762
5.65999999999997 3.62161552090457
5.67999999999997 3.32860319999326
5.69999999999997 4.00746548126105
5.71999999999997 3.59140557599705
5.73999999999997 3.75277466227911
5.75999999999997 3.382933532912
5.77999999999996 3.43575455892863
5.79999999999996 4.15319964667147
5.81999999999996 3.96875522286768
5.83999999999996 3.91182965403138
5.85999999999996 3.42021972906919
5.87999999999996 2.9083497405674
5.89999999999996 3.61582919418962
5.91999999999996 3.94974986228892
5.93999999999996 3.62777706359375
5.95999999999996 4.63431074107713
5.97999999999996 3.67478814227665
5.99999999999996 2.8292740392641
6.01999999999996 4.63466943199674
6.03999999999996 2.62491868973471
6.05999999999996 3.38281305779692
6.07999999999996 2.91418648542146
6.09999999999996 2.29561335575791
6.11999999999996 3.10051293322867
6.13999999999996 2.61983248065519
6.15999999999996 2.96920951108515
6.17999999999996 2.65940253164073
6.19999999999996 2.63008743025057
6.21999999999996 2.58259515063379
6.23999999999995 2.76541095440944
6.25999999999995 2.04616734937065
6.27999999999995 2.03168002261695
6.29999999999995 2.62174170174691
6.31999999999995 2.84854122438432
6.33999999999995 2.76895212375992
6.35999999999995 2.80909138217092
6.37999999999995 2.96396406124656
6.39999999999995 2.52304782452885
6.41999999999995 2.07956475935716
6.43999999999995 6.8327747600262
6.45999999999995 7.68672718302819
6.47999999999995 8.76933380078061
6.49999999999995 7.49430934394067
6.51999999999995 7.59594324409702
6.53999999999995 7.35146180484714
6.55999999999995 6.39226392328742
6.57999999999995 6.19956166562824
6.59999999999995 5.72532230363909
6.61999999999995 5.61642839491625
6.63999999999995 5.59915782870776
6.65999999999995 5.46259100737045
6.67999999999995 5.48124210266973
6.69999999999995 5.17110925877802
6.71999999999994 4.81694203410899
6.73999999999994 4.72608292985777
};
\addlegendentry{y}
\addplot [semithick, color2]
table {%
0.02 0.0964227676581295
0.04 0.144654761818536
0.06 0.18251422091774
0.08 0.285822744404369
0.1 0.0860444414534474
0.12 0.118412524871882
0.14 -0.0965441550759731
0.16 0.00730100719186844
0.18 -0.0271881998208361
0.2 0.0874249141577739
0.22 0.0724963009565709
0.24 0.0724054971363461
0.26 0.101261829986568
0.28 0.180579483099205
0.3 -0.0189332641511069
0.32 0.216286546353372
0.34 0.091754129549221
0.36 0.379566920247964
0.38 0.23714402646827
0.4 0.573733017038087
0.42 0.394352042834756
0.44 0.572653707580713
0.46 0.395036879559033
0.48 0.315586848747335
0.5 0.58899214007422
0.52 0.451188870426083
0.54 0.54429798101992
0.56 0.618716935169481
0.58 0.387950012391846
0.6 0.307200229785861
0.62 0.238242198849159
0.64 0.0977385114758764
0.66 0.128967820651921
0.68 0.262598410383116
0.7 0.0654376258618683
0.72 0.112506928097128
0.74 0.171006304619107
0.76 0.331859439025925
0.78 0.393611242850859
0.8 0.638457265082771
0.82 0.705393447679077
0.84 0.587008108847019
0.86 0.664451613610254
0.88 0.661135596381461
0.9 0.638618725983886
0.92 0.6877911574742
0.940000000000001 0.570320481235857
0.960000000000001 0.534894134386967
0.980000000000001 0.395554193607524
1 0.534910203961241
1.02 0.43468583567614
1.04 0.279324573627505
1.06 0.23176616118025
1.08 0.122645783314889
1.1 0.192991950679149
1.12 0.0697326578167097
1.14 0.0449589362924492
1.16 0.159220921794802
1.18 -0.0369606035996224
1.2 0.002310923951935
1.22 0.1989623996887
1.24 0.277184446619959
1.26 0.264840103386652
1.28 0.249210069716097
1.3 0.236738194669227
1.32 0.209874110302342
1.34 0.206300099869424
1.36 0.126059809167947
1.38 0.138818850770173
1.4 0.149747304887322
1.42 0.0485550090843763
1.44 0.040796660733692
1.46 0.107483746623755
1.48 0.16189829907807
1.5 0.138496990423477
1.52 0.0973834181308586
1.54 0.175451494622928
1.56 0.156721254923468
1.58 0.178397707630237
1.6 0.185404100505316
1.62 0.0854144151731067
1.64 0.107507419000772
1.66 0.17325714078798
1.68 0.11778961111435
1.7 0.117367338635432
1.72 0.203721293332984
1.74 0.205658083571588
1.76 0.0582048733977842
1.78 0.149723010126728
1.8 0.182124676331238
1.82 0.0869478019979724
1.84 0.172228139942961
1.86 0.179500740771326
1.88 0.108834361398024
1.9 0.15681388467261
1.92 0.131903437183212
1.94 0.107065104192817
1.96 0.182487454644439
1.98 0.122249139020541
2 0.144835741623236
2.02 0.120160418274502
2.04 0.120502094866314
2.06 0.160851982108127
2.08 0.149955918665162
2.1 0.162781325932933
2.12 0.138746452501939
2.14 0.135626869616127
2.16 0.158131966557272
2.18 0.146239076037695
2.2 0.127646207926771
2.22 0.12422027888733
2.24 0.153035975496223
2.26 0.140510097222739
2.28 0.144029031624378
2.3 0.152701756046486
2.32 0.12793435384882
2.34 0.105103616914418
2.36 0.131877245581126
2.38 0.15225708858806
2.4 0.144123344632796
2.42 0.149735423939598
2.44 0.158831015107527
2.46 0.165886940153989
2.48 0.136824632659756
2.5 0.15789056639524
2.52 0.17989439089753
2.54 0.107335042637418
2.56 0.138332769374061
2.58 0.169355875279978
2.6 0.157819833934099
2.62 0.203723682291155
2.64 0.193009240762397
2.66 0.183334428618258
2.68 0.328013724538076
2.7 0.101825720571556
2.72 0.228046311183741
2.74 0.07714422445917
2.76 -0.179426928306444
2.78 -0.447788910633545
2.8 -0.158348440874725
2.82 -0.365235544134675
2.84 -0.555971414078174
2.86 -0.469105545752791
2.88 -0.728900581854017
2.9 -0.506188256317595
2.92 -0.376482954732925
2.94 -0.384518623197646
2.96 -0.136346152585288
2.98 0.101825684051271
3 -0.0565631224320704
3.02 0.0368932725271449
3.04 0.0832573751047256
3.06 0.293127503885
3.08 0.290363496814804
3.1 0.169804833170428
3.12 -0.0440116236230086
3.14 0.561892099726609
3.16 0.1456207423919
3.18 0.140824872085778
3.2 0.198822277720868
3.22 0.116940256545181
3.24 0.103753171368929
3.26 -0.00241266823673136
3.28 -0.159446516962037
3.3 -0.216668899134929
3.32 -0.145471191287138
3.34 -0.0155658226250264
3.36 0.0100030264841191
3.38 -0.0116199181779066
3.4 0.528988371123077
3.42 0.785936831302323
3.44 0.505073020503
3.46 0.307835731944005
3.48 0.323217198293387
3.5 0.423005257066263
3.52 0.261592675895882
3.54 0.126751287239452
3.56 0.272757641914131
3.58 0.26843858308631
3.6 0.459083494937159
3.62 0.450020147303979
3.64 0.0929074347130765
3.66 0.129057271596404
3.68 0.136696759796376
3.7 0.0401419359421151
3.72 0.278285091421989
3.74 -0.00283882833199733
3.76 -0.0549228342796564
3.78 0.0490680454092782
3.8 0.0884374622600017
3.82 0.109145333958587
3.84 0.0136039764501543
3.86 -0.150182206617151
3.88 0.0628834798995399
3.9 0.085198004681251
3.92 0.108192257997763
3.94 0.204000063998336
3.96 0.241298938282378
3.98 0.447553651712102
4 0.0794016255883516
4.02 0.0569719182948027
4.04 0.0424964642922898
4.06 -0.111655302113777
4.08 0.398308115178331
4.1 0.521200322770095
4.12 2.94077990273582
4.14 4.91803182319456
4.16 8.25168410046999
4.18 8.53002887940426
4.2 8.53262456307345
4.22 9.1610106586376
4.24 9.60398023740443
4.26 9.50109462735782
4.28 8.14473148733667
4.3 7.11799157854547
4.32 6.37504984134047
4.34 6.31023588618466
4.35999999999999 5.77118041027938
4.37999999999999 5.16924502735357
4.39999999999999 4.36731152766909
4.41999999999999 3.81074041459451
4.43999999999999 3.48953804481881
4.45999999999999 3.32491717643142
4.47999999999999 3.19573425379798
4.49999999999999 2.67822791035021
4.51999999999999 2.14899263324959
4.53999999999999 1.73466798373261
4.55999999999999 1.78112524966614
4.57999999999999 1.76931751254994
4.59999999999999 1.84283083797587
4.61999999999999 1.62831683002787
4.63999999999999 1.16349447816536
4.65999999999999 1.12870542777343
4.67999999999999 1.00122218396668
4.69999999999999 0.954555425244802
4.71999999999999 1.00066434726642
4.73999999999999 0.829855769408351
4.75999999999999 0.855441498516246
4.77999999999999 0.781131294729025
4.79999999999999 0.72116946956139
4.81999999999999 1.1571000759268
4.83999999999998 1.2286600541272
4.85999999999998 1.269309266552
4.87999999999998 1.10508375717343
4.89999999999998 1.05939869404824
4.91999999999998 1.00567709143317
4.93999999999998 1.32155099858801
4.95999999999998 1.30282977444005
4.97999999999998 1.27387996822575
4.99999999999998 1.14757238853834
5.01999999999998 1.12614049371589
5.03999999999998 1.12458218870384
5.05999999999998 1.05399467087688
5.07999999999998 1.10863861947398
5.09999999999998 1.06312600367627
5.11999999999998 1.14001634597958
5.13999999999998 1.38825888295692
5.15999999999998 1.6264299920553
5.17999999999998 1.77875082201589
5.19999999999998 1.90577767463942
5.21999999999998 2.39001957710638
5.23999999999998 2.85268051015693
5.25999999999998 3.07267336512584
5.27999999999998 3.42523841480266
5.29999999999997 3.85838187933966
5.31999999999997 4.01999993613977
5.33999999999997 4.54360531517132
5.35999999999997 5.15702921623541
5.37999999999997 5.90664133580289
5.39999999999997 7.10915825916185
5.41999999999997 8.20541891494839
5.43999999999997 9.01438334574435
5.45999999999997 9.66992518001796
5.47999999999997 10.7203539765087
5.49999999999997 9.19617523207563
5.51999999999997 11.8447867117719
5.53999999999997 10.9949110992948
5.55999999999997 11.548093189986
5.57999999999997 12.2287084195149
5.59999999999997 12.3423285880404
5.61999999999997 12.1565211622506
5.63999999999997 11.7399860643525
5.65999999999997 12.0470137749428
5.67999999999997 11.2439058161067
5.69999999999997 12.2515828577417
5.71999999999997 12.809328110075
5.73999999999997 12.7919358032665
5.75999999999997 13.4414034774381
5.77999999999996 12.2850995877084
5.79999999999996 12.181503798695
5.81999999999996 13.1312324451854
5.83999999999996 12.798060954404
5.85999999999996 13.6711751192767
5.87999999999996 12.4542793726277
5.89999999999996 13.8396614964459
5.91999999999996 13.6105853275188
5.93999999999996 13.0763204148574
5.95999999999996 12.9783207016142
5.97999999999996 13.2629813407919
5.99999999999996 12.9847747543318
6.01999999999996 14.1722087041599
6.03999999999996 12.8463439607339
6.05999999999996 12.2664838403006
6.07999999999996 12.4983965461724
6.09999999999996 12.0762119759094
6.11999999999996 13.0271015988759
6.13999999999996 11.011187630312
6.15999999999996 11.6250450407755
6.17999999999996 12.1049098582735
6.19999999999996 11.5832201026521
6.21999999999996 10.5089618636867
6.23999999999995 10.1515198386758
6.25999999999995 11.4744420941624
6.27999999999995 10.8907542935179
6.29999999999995 10.2547615932717
6.31999999999995 11.2745491870536
6.33999999999995 11.2663401254915
6.35999999999995 10.7470113418948
6.37999999999995 10.2313027607151
6.39999999999995 10.085611571405
6.41999999999995 11.4807117591622
6.43999999999995 6.93199181819483
6.45999999999995 9.31361803677057
6.47999999999995 7.75024941380329
6.49999999999995 7.16373440278189
6.51999999999995 8.15486284934538
6.53999999999995 7.98337328199698
6.55999999999995 6.69582516008731
6.57999999999995 6.85155677752743
6.59999999999995 6.99000529561016
6.61999999999995 7.1626468117118
6.63999999999995 7.36137389378263
6.65999999999995 6.63469037456874
6.67999999999995 6.50859423477304
6.69999999999995 6.50940450483457
6.71999999999994 6.59969421168777
6.73999999999994 7.06264518730607
};
\addlegendentry{z}
\end{axis}

\end{tikzpicture}

==> figs/gmm_3d.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={X axis},
xmin=-0.315999999999997, xmax=7.07599999999994,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={rotate=-90.0},
ylabel={Y axis},
ymin=-1.47395604615471, ymax=14.9172641684606,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0.0964227676581295
0.04 0.144654761818536
0.06 0.18251422091774
0.08 0.285822744404369
0.1 0.0860444414534474
0.12 0.118412524871882
0.14 -0.0965441550759731
0.16 0.00730100719186844
0.18 -0.0271881998208361
0.2 0.0874249141577739
0.22 0.0724963009565709
0.24 0.0724054971363461
0.26 0.101261829986568
0.28 0.180579483099205
0.3 -0.0189332641511069
0.32 0.216286546353372
0.34 0.091754129549221
0.36 0.379566920247964
0.38 0.23714402646827
0.4 0.573733017038087
0.42 0.394352042834756
0.44 0.572653707580713
0.46 0.395036879559033
0.48 0.315586848747335
0.5 0.58899214007422
0.52 0.451188870426083
0.54 0.54429798101992
0.56 0.618716935169481
0.58 0.387950012391846
0.6 0.307200229785861
0.62 0.238242198849159
0.64 0.0977385114758764
0.66 0.128967820651921
0.68 0.262598410383116
0.7 0.0654376258618683
0.72 0.112506928097128
0.74 0.171006304619107
0.76 0.331859439025925
0.78 0.393611242850859
0.8 0.638457265082771
0.82 0.705393447679077
0.84 0.587008108847019
0.86 0.664451613610254
0.88 0.661135596381461
0.9 0.638618725983886
0.92 0.6877911574742
0.940000000000001 0.570320481235857
0.960000000000001 0.534894134386967
0.980000000000001 0.395554193607524
1 0.534910203961241
1.02 0.43468583567614
1.04 0.279324573627505
1.06 0.23176616118025
1.08 0.122645783314889
1.1 0.192991950679149
1.12 0.0697326578167097
1.14 0.0449589362924492
1.16 0.159220921794802
1.18 -0.0369606035996224
1.2 0.002310923951935
1.22 0.1989623996887
1.24 0.277184446619959
1.26 0.264840103386652
1.28 0.249210069716097
1.3 0.236738194669227
1.32 0.209874110302342
1.34 0.206300099869424
1.36 0.126059809167947
1.38 0.138818850770173
1.4 0.149747304887322
1.42 0.0485550090843763
1.44 0.040796660733692
1.46 0.107483746623755
1.48 0.16189829907807
1.5 0.138496990423477
1.52 0.0973834181308586
1.54 0.175451494622928
1.56 0.156721254923468
1.58 0.178397707630237
1.6 0.185404100505316
1.62 0.0854144151731067
1.64 0.107507419000772
1.66 0.17325714078798
1.68 0.11778961111435
1.7 0.117367338635432
1.72 0.203721293332984
1.74 0.205658083571588
1.76 0.0582048733977842
1.78 0.149723010126728
1.8 0.182124676331238
1.82 0.0869478019979724
1.84 0.172228139942961
1.86 0.179500740771326
1.88 0.108834361398024
1.9 0.15681388467261
1.92 0.131903437183212
1.94 0.107065104192817
1.96 0.182487454644439
1.98 0.122249139020541
2 0.144835741623236
2.02 0.120160418274502
2.04 0.120502094866314
2.06 0.160851982108127
2.08 0.149955918665162
2.1 0.162781325932933
2.12 0.138746452501939
2.14 0.135626869616127
2.16 0.158131966557272
2.18 0.146239076037695
2.2 0.127646207926771
2.22 0.12422027888733
2.24 0.153035975496223
2.26 0.140510097222739
2.28 0.144029031624378
2.3 0.152701756046486
2.32 0.12793435384882
2.34 0.105103616914418
2.36 0.131877245581126
2.38 0.15225708858806
2.4 0.144123344632796
2.42 0.149735423939598
2.44 0.158831015107527
2.46 0.165886940153989
2.48 0.136824632659756
2.5 0.15789056639524
2.52 0.17989439089753
2.54 0.107335042637418
2.56 0.138332769374061
2.58 0.169355875279978
2.6 0.157819833934099
2.62 0.203723682291155
2.64 0.193009240762397
2.66 0.183334428618258
2.68 0.328013724538076
2.7 0.101825720571556
2.72 0.228046311183741
2.74 0.07714422445917
2.76 -0.179426928306444
2.78 -0.447788910633545
2.8 -0.158348440874725
2.82 -0.365235544134675
2.84 -0.555971414078174
2.86 -0.469105545752791
2.88 -0.728900581854017
2.9 -0.506188256317595
2.92 -0.376482954732925
2.94 -0.384518623197646
2.96 -0.136346152585288
2.98 0.101825684051271
3 -0.0565631224320704
3.02 0.0368932725271449
3.04 0.0832573751047256
3.06 0.293127503885
3.08 0.290363496814804
3.1 0.169804833170428
3.12 -0.0440116236230086
3.14 0.561892099726609
3.16 0.1456207423919
3.18 0.140824872085778
3.2 0.198822277720868
3.22 0.116940256545181
3.24 0.103753171368929
3.26 -0.00241266823673136
3.28 -0.159446516962037
3.3 -0.216668899134929
3.32 -0.145471191287138
3.34 -0.0155658226250264
3.36 0.0100030264841191
3.38 -0.0116199181779066
3.4 0.528988371123077
3.42 0.785936831302323
3.44 0.505073020503
3.46 0.307835731944005
3.48 0.323217198293387
3.5 0.423005257066263
3.52 0.261592675895882
3.54 0.126751287239452
3.56 0.272757641914131
3.58 0.26843858308631
3.6 0.459083494937159
3.62 0.450020147303979
3.64 0.0929074347130765
3.66 0.129057271596404
3.68 0.136696759796376
3.7 0.0401419359421151
3.72 0.278285091421989
3.74 -0.00283882833199733
3.76 -0.0549228342796564
3.78 0.0490680454092782
3.8 0.0884374622600017
3.82 0.109145333958587
3.84 0.0136039764501543
3.86 -0.150182206617151
3.88 0.0628834798995399
3.9 0.085198004681251
3.92 0.108192257997763
3.94 0.204000063998336
3.96 0.241298938282378
3.98 0.447553651712102
4 0.0794016255883516
4.02 0.0569719182948027
4.04 0.0424964642922898
4.06 -0.111655302113777
4.08 0.398308115178331
4.1 0.521200322770095
4.12 2.94077990273582
4.14 4.91803182319456
4.16 8.25168410046999
4.18 8.53002887940426
4.2 8.53262456307345
4.22 9.1610106586376
4.24 9.60398023740443
4.26 9.50109462735782
4.28 8.14473148733667
4.3 7.11799157854547
4.32 6.37504984134047
4.34 6.31023588618466
4.35999999999999 5.77118041027938
4.37999999999999 5.16924502735357
4.39999999999999 4.36731152766909
4.41999999999999 3.81074041459451
4.43999999999999 3.48953804481881
4.45999999999999 3.32491717643142
4.47999999999999 3.19573425379798
4.49999999999999 2.67822791035021
4.51999999999999 2.14899263324959
4.53999999999999 1.73466798373261
4.55999999999999 1.78112524966614
4.57999999999999 1.76931751254994
4.59999999999999 1.84283083797587
4.61999999999999 1.62831683002787
4.63999999999999 1.16349447816536
4.65999999999999 1.12870542777343
4.67999999999999 1.00122218396668
4.69999999999999 0.954555425244802
4.71999999999999 1.00066434726642
4.73999999999999 0.829855769408351
4.75999999999999 0.855441498516246
4.77999999999999 0.781131294729025
4.79999999999999 0.72116946956139
4.81999999999999 1.1571000759268
4.83999999999998 1.2286600541272
4.85999999999998 1.269309266552
4.87999999999998 1.10508375717343
4.89999999999998 1.05939869404824
4.91999999999998 1.00567709143317
4.93999999999998 1.32155099858801
4.95999999999998 1.30282977444005
4.97999999999998 1.27387996822575
4.99999999999998 1.14757238853834
5.01999999999998 1.12614049371589
5.03999999999998 1.12458218870384
5.05999999999998 1.05399467087688
5.07999999999998 1.10863861947398
5.09999999999998 1.06312600367627
5.11999999999998 1.14001634597958
5.13999999999998 1.38825888295692
5.15999999999998 1.6264299920553
5.17999999999998 1.77875082201589
5.19999999999998 1.90577767463942
5.21999999999998 2.39001957710638
5.23999999999998 2.85268051015693
5.25999999999998 3.07267336512584
5.27999999999998 3.42523841480266
5.29999999999997 3.85838187933966
5.31999999999997 4.01999993613977
5.33999999999997 4.54360531517132
5.35999999999997 5.15702921623541
5.37999999999997 5.90664133580289
5.39999999999997 7.10915825916185
5.41999999999997 8.20541891494839
5.43999999999997 9.01438334574435
5.45999999999997 9.66992518001796
5.47999999999997 10.7203539765087
5.49999999999997 9.19617523207563
5.51999999999997 11.8447867117719
5.53999999999997 10.9949110992948
5.55999999999997 11.548093189986
5.57999999999997 12.2287084195149
5.59999999999997 12.3423285880404
5.61999999999997 12.1565211622506
5.63999999999997 11.7399860643525
5.65999999999997 12.0470137749428
5.67999999999997 11.2439058161067
5.69999999999997 12.2515828577417
5.71999999999997 12.809328110075
5.73999999999997 12.7919358032665
5.75999999999997 13.4414034774381
5.77999999999996 12.2850995877084
5.79999999999996 12.181503798695
5.81999999999996 13.1312324451854
5.83999999999996 12.798060954404
5.85999999999996 13.6711751192767
5.87999999999996 12.4542793726277
5.89999999999996 13.8396614964459
5.91999999999996 13.6105853275188
5.93999999999996 13.0763204148574
5.95999999999996 12.9783207016142
5.97999999999996 13.2629813407919
5.99999999999996 12.9847747543318
6.01999999999996 14.1722087041599
6.03999999999996 12.8463439607339
6.05999999999996 12.2664838403006
6.07999999999996 12.4983965461724
6.09999999999996 12.0762119759094
6.11999999999996 13.0271015988759
6.13999999999996 11.011187630312
6.15999999999996 11.6250450407755
6.17999999999996 12.1049098582735
6.19999999999996 11.5832201026521
6.21999999999996 10.5089618636867
6.23999999999995 10.1515198386758
6.25999999999995 11.4744420941624
6.27999999999995 10.8907542935179
6.29999999999995 10.2547615932717
6.31999999999995 11.2745491870536
6.33999999999995 11.2663401254915
6.35999999999995 10.7470113418948
6.37999999999995 10.2313027607151
6.39999999999995 10.085611571405
6.41999999999995 11.4807117591622
6.43999999999995 6.93199181819483
6.45999999999995 9.31361803677057
6.47999999999995 7.75024941380329
6.49999999999995 7.16373440278189
6.51999999999995 8.15486284934538
6.53999999999995 7.98337328199698
6.55999999999995 6.69582516008731
6.57999999999995 6.85155677752743
6.59999999999995 6.99000529561016
6.61999999999995 7.1626468117118
6.63999999999995 7.36137389378263
6.65999999999995 6.63469037456874
6.67999999999995 6.50859423477304
6.69999999999995 6.50940450483457
6.71999999999994 6.59969421168777
6.73999999999994 7.06264518730607
};
\end{axis}

\end{tikzpicture}

==> figs/gmm_kalman_trial1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{1,0.843137254901961,0}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
ylabel={Position [mm]},
width=7cm,
height=4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot1,
]
\addplot [draw=blue!50.19607843137255!black, line width=2.0pt]
table{%
x                      y
4.16 101.618501962
4.18 101.785476041
4.2 101.936069244
4.22 101.960358971
4.24 101.956345556
4.26 101.951455343
4.28 101.951448999
4.3 101.951618806
4.32 101.950245481
4.34 101.950998144
4.35999999999999 101.950758614
4.37999999999999 101.947269082
4.39999999999999 101.947376478
4.41999999999999 101.944970062
4.43999999999999 101.946239158
4.45999999999999 101.945206971
4.47999999999999 101.941335425
4.49999999999999 101.936607438
4.51999999999999 101.932163421
4.53999999999999 101.933325277
4.55999999999999 101.935729581
4.57999999999999 101.937424815
4.59999999999999 101.937311762
4.61999999999999 101.938112066
4.63999999999999 101.939384806
4.65999999999999 101.937339869
4.67999999999999 101.936142373
4.69999999999999 101.930975305
4.71999999999999 101.892392316
4.73999999999999 101.868226651
4.75999999999999 101.872424584
4.77999999999999 101.867766469
4.79999999999999 101.865400202
4.81999999999999 101.859959642
4.83999999999998 101.852166216
4.85999999999998 101.845722974
4.87999999999998 101.845179409
4.89999999999998 101.84369623
4.91999999999998 101.843583733
4.93999999999998 101.841515537
4.95999999999998 101.84246496
4.97999999999998 101.841052453
4.99999999999998 101.840332891
5.01999999999998 101.841636818
5.03999999999998 101.839466041
5.05999999999998 101.838785985
5.07999999999998 101.837880802
5.09999999999998 101.839809634
5.11999999999998 101.840867451
5.13999999999998 101.83967149
5.15999999999998 101.840914817
5.17999999999998 101.841608146
5.19999999999998 101.841353319
5.21999999999998 101.845362833
5.23999999999998 101.845582371
5.25999999999998 101.845376243
5.27999999999998 101.84572694
5.29999999999997 101.841125716
5.31999999999997 101.821986186
5.33999999999997 101.803246437
5.35999999999997 101.787142757
};
\addplot [draw=color0, line width=2.0pt]
table{%
x                      y
1.42 102.329517051
1.44 102.458661489
1.46 102.486005791
1.48 102.48615152
1.5 102.486394033
1.52 102.487028982
1.54 102.47995081
1.56 102.458848348
1.58 102.452202935
1.6 102.454377906
1.62 102.453014293
1.64 102.453079529
1.66 102.454695386
1.68 102.457416528
1.7 102.451632331
1.72 102.453459332
1.74 102.454325486
1.76 102.453764152
1.78 102.455352529
1.8 102.455552571
1.82 102.453865263
1.84 102.453030988
1.86 102.453716022
1.88 102.452568418
1.9 102.454829505
1.92 102.453885214
1.94 102.45438227
1.96 102.454935736
1.98 102.455273382
2 102.456908917
2.02 102.458160553
2.04 102.456485765
2.06 102.456094831
2.08 102.458370574
2.1 102.457380023
2.12 102.458155592
2.14 102.456355301
2.16 102.458210028
2.18 102.456323328
2.2 102.458216239
2.22 102.459299012
2.24 102.459618635
2.26 102.458224112
2.28 102.456261926
2.3 102.458666633
2.32 102.458323336
2.34 102.458698098
2.36 102.456842635
2.38 102.457477543
2.4 102.456527873
2.42 102.456563727
2.44 102.454769939
2.46 102.452698242
2.48 102.454185604
2.5 102.451856895
2.52 102.445481723
2.54 102.434613093
2.56 102.429906794
2.58 102.416773627
2.6 102.392793759
2.62 102.360978299
2.64 102.296209936
2.66 102.207831964
};
\addplot [draw=color1, line width=2.0pt]
table{%
x                      y
0.02 3.87463256900003
0.04 4.48104749200002
0.06 5.01017966500001
0.08 5.67533861499999
0.1 6.60266148099998
0.12 7.50187760799997
0.14 8.63034986899999
0.16 9.82215793300003
0.18 11.164617014
0.2 12.615421134
0.22 14.103579114
0.24 15.737981091
0.26 17.211802771
0.28 18.63311041
0.3 20.061798225
0.32 21.438889481
0.34 22.948128235
0.36 24.388461294
0.38 25.977245472
0.4 27.436889469
0.42 28.986065071
0.44 30.348028654
0.46 31.830891301
0.48 33.308445099
0.5 34.647046661
0.52 36.166080661
0.54 37.520277919
0.56 38.926415167
0.58 40.404815601
0.6 41.930516953
0.62 43.493202326
0.64 45.109561156
0.66 46.798081882
0.68 48.522557655
0.7 50.29825937
0.72 52.10334401
0.74 53.951978459
0.76 55.819171616
0.78 57.727332379
0.8 59.610357347
0.82 61.48278178
0.84 63.27756648
0.86 65.050878332
0.88 66.819853955
0.9 68.535272628
0.92 70.21751469
0.940000000000001 71.795558221
0.960000000000001 73.1902478
0.980000000000001 74.527041478
1 75.779812765
1.02 77.065193036
1.04 78.406562436
1.06 79.814135676
1.08 81.202227956
1.1 82.543427445
1.12 84.030961774
1.14 85.633275956
1.16 87.348770183
1.18 89.04308685
1.2 90.691213374
1.22 92.250691729
1.24 93.732072209
1.26 95.20328534
1.28 96.637415398
1.3 97.971443899
1.32 99.146919053
1.34 100.137615715
1.36 100.953586446
1.38 101.604339071
1.4 102.06367572
};
\addplot [draw=color2, line width=2.0pt]
table{%
x                      y
5.37999999999997 101.775828354
5.39999999999997 101.805672672
5.41999999999997 101.838199778
5.43999999999997 101.903717715
5.45999999999997 102.012381625
5.47999999999997 102.187644263
5.49999999999997 102.465563261
5.51999999999997 102.650995654
5.53999999999997 102.941164274
5.55999999999997 103.253095104
5.57999999999997 103.478033416
5.59999999999997 103.761650893
5.61999999999997 103.999627357
5.63999999999997 104.258013217
5.65999999999997 104.393785671
5.67999999999997 104.656486442
5.69999999999997 104.883186079
5.71999999999997 105.05167478
5.73999999999997 105.203527351
5.75999999999997 105.222635958
5.77999999999996 105.29875745
5.79999999999996 105.329544987
5.81999999999996 105.333462179
5.83999999999996 105.274259955
5.85999999999996 105.034091991
5.87999999999996 105.074492014
5.89999999999996 105.168262257
5.91999999999996 105.136330664
5.93999999999996 105.012865333
5.95999999999996 104.787361867
5.97999999999996 104.62177292
5.99999999999996 104.598657849
6.01999999999996 104.505200329
6.03999999999996 104.59991885
6.05999999999996 104.567397977
6.07999999999996 104.610351015
6.09999999999996 104.554760558
6.11999999999996 104.477091573
6.13999999999996 104.590677068
6.15999999999996 104.483246873
6.17999999999996 104.538373311
6.19999999999996 104.639975797
6.21999999999996 104.636836877
6.23999999999995 104.701724219
6.25999999999995 104.682969888
6.27999999999995 104.700876787
6.29999999999995 104.741960846
6.31999999999995 104.715401525
6.33999999999995 104.856633184
6.35999999999995 105.009951357
6.37999999999995 105.049678709
6.39999999999995 105.005223821
6.41999999999995 104.9257834
6.43999999999995 105.033119701
6.45999999999995 104.858032463
6.47999999999995 104.424781423
6.49999999999995 104.005508881
6.51999999999995 103.623917408
6.53999999999995 103.354657728
6.55999999999995 103.169457894
6.57999999999995 103.138911484
6.59999999999995 103.172508165
6.61999999999995 103.186702198
6.63999999999995 103.194722973
6.65999999999995 103.19665481
6.67999999999995 103.196653832
6.69999999999995 103.193103219
6.71999999999994 103.188602036
6.73999999999994 103.188372484
};
\addplot [draw=color3, line width=2.0pt]
table{%
x                      y
2.68 101.985406563
2.7 101.546793333
2.72 101.032321242
2.74 100.406783015
2.76 99.969995183
2.78 99.61575438
2.8 99.317278564
2.82 99.238680198
2.84 99.149254984
2.86 99.28983241
2.88 99.659351683
2.9 100.031677604
2.92 100.439823185
2.94 100.715023735
2.96 100.944573928
2.98 100.768029932
3 100.591634982
3.02 100.376626059
3.04 100.129153027
3.06 99.899099545
3.08 99.605219684
3.1 99.546624972
3.12 99.593751384
3.14 99.620379565
3.16 99.828204438
3.18 99.823016221
3.2 99.698079502
3.22 99.79352511
3.24 99.550467593
3.26 99.453660331
3.28 99.419041981
3.3 99.380567468
3.32 99.514319843
3.34 99.632921919
3.36 100.057615066
3.38 100.422272592
3.4 100.858050364
3.42 101.203251343
3.44 101.479999866
3.46 101.803588042
3.48 102.08761014
3.5 102.254705805
3.52 102.381983443
3.54 102.43905427
3.56 102.370236635
3.58 102.328320907
3.6 102.198085081
3.62 102.063145734
3.64 101.94522415
3.66 101.811030726
3.68 101.927538505
3.7 102.142796663
3.72 102.139316486
3.74 102.37623479
3.76 102.425953632
3.78 102.569362603
3.8 102.464380939
3.82 102.307612117
3.84 102.173470434
3.86 101.948680985
3.88 101.711371018
3.9 101.622232513
3.92 101.40804305
3.94 101.392515072
3.96 101.382780459
3.98 101.378406451
4 101.387633463
4.02 101.465754658
4.04 101.472266358
4.06 101.485873054
4.08 101.50311568
4.1 101.484355583
4.12 101.323643312
4.14 101.5255401
};
\addplot [draw=blue!50.19607843137255!black, line width=2.0pt]
table{%
x                      y
4.16 -4.186737526
4.18 -4.304547173
4.2 -4.44849377790001
4.22 -4.47578868070001
4.24 -4.47330591870001
4.26 -4.46212059680001
4.28 -4.4472054304
4.3 -4.4351376594
4.32 -4.43747646060001
4.34 -4.43821137510001
4.35999999999999 -4.4338549162
4.37999999999999 -4.42437180760001
4.39999999999999 -4.40819177180001
4.41999999999999 -4.39989680020001
4.43999999999999 -4.3999704175
4.45999999999999 -4.3954441015
4.47999999999999 -4.39193173400001
4.49999999999999 -4.385023312
4.51999999999999 -4.37841275560001
4.53999999999999 -4.3771067719
4.55999999999999 -4.37651331810001
4.57999999999999 -4.37388285840001
4.59999999999999 -4.3720165988
4.61999999999999 -4.37389991890001
4.63999999999999 -4.37254896330001
4.65999999999999 -4.37472739190001
4.67999999999999 -4.36880904750001
4.69999999999999 -4.3651267085
4.71999999999999 -4.33408637720001
4.73999999999999 -4.30921076830001
4.75999999999999 -4.30839809400001
4.77999999999999 -4.30667204460001
4.79999999999999 -4.30246369710001
4.81999999999999 -4.29709219050001
4.83999999999998 -4.29460447960001
4.85999999999998 -4.2906018382
4.87999999999998 -4.28641426350001
4.89999999999998 -4.28610985600001
4.91999999999998 -4.2877754867
4.93999999999998 -4.29109781700001
4.95999999999998 -4.28490525340001
4.97999999999998 -4.2855570138
4.99999999999998 -4.2857785316
5.01999999999998 -4.2857545849
5.03999999999998 -4.2849396701
5.05999999999998 -4.28305933530001
5.07999999999998 -4.28315027070001
5.09999999999998 -4.28507024700001
5.11999999999998 -4.2841621104
5.13999999999998 -4.2857672507
5.15999999999998 -4.2866304251
5.17999999999998 -4.2886186586
5.19999999999998 -4.288963237
5.21999999999998 -4.2963082853
5.23999999999998 -4.3084045093
5.25999999999998 -4.34729489510001
5.27999999999998 -4.36885360650001
5.29999999999997 -4.4060609767
5.31999999999997 -4.56567043790001
5.33999999999997 -4.74135261970001
5.35999999999997 -4.95832083570001
};
\addplot [draw=color0, line width=2.0pt]
table{%
x                      y
1.42 1.5747530008
1.44 1.4725989872
1.46 1.4574787927
1.48 1.4662498588
1.5 1.4829305064
1.52 1.4861607893
1.54 1.49109232939999
1.56 1.5066376697
1.58 1.5126231358
1.6 1.5131702427
1.62 1.51164046539999
1.64 1.5083741772
1.66 1.50025378849999
1.68 1.48929325649999
1.7 1.48931408679999
1.72 1.49390414759999
1.74 1.49289366379999
1.76 1.49260061209999
1.78 1.48816723829999
1.8 1.49092784289999
1.82 1.4916257365
1.84 1.49108055889999
1.86 1.4908947501
1.88 1.4919974971
1.9 1.49139756699999
1.92 1.4927886047
1.94 1.49072092039999
1.96 1.48831305479999
1.98 1.49036938549999
2 1.4896733727
2.02 1.4848704364
2.04 1.48711416649999
2.06 1.48887147479999
2.08 1.4879994593
2.1 1.48734632269999
2.12 1.48611974229999
2.14 1.48894827309999
2.16 1.48875629769999
2.18 1.4870559181
2.2 1.48510663959999
2.22 1.48687812029999
2.24 1.4857232446
2.26 1.48740122679999
2.28 1.48704904579999
2.3 1.48701978289999
2.32 1.48789327019999
2.34 1.48577428729999
2.36 1.48664325979999
2.38 1.48818067459999
2.4 1.48727836789999
2.42 1.48999721669999
2.44 1.49285648189999
2.46 1.4956324434
2.48 1.49336005769999
2.5 1.4914724992
2.52 1.49140385189999
2.54 1.48332869079999
2.56 1.47741338599999
2.58 1.47635351459999
2.6 1.47068163899999
2.62 1.4461228413
2.64 1.40220604519999
2.66 1.3094450129
};
\addplot [draw=color1, line width=2.0pt]
table{%
x                      y
0.02 0.6205920883
0.04 0.413218134099992
0.06 0.23613765639999
0.08 0.0136911231999903
0.1 -0.2869494551
0.12 -0.570517540400004
0.14 -0.901382537200007
0.16 -1.20667384240001
0.18 -1.4798217645
0.2 -1.70049715910001
0.22 -1.9369692108
0.24 -2.17889480400001
0.26 -2.36343913730001
0.28 -2.54508385220001
0.3 -2.7012927567
0.32 -2.8473363018
0.34 -2.97885015550001
0.36 -3.069912981
0.38 -3.238189839
0.4 -3.4102330841
0.42 -3.69270761710001
0.44 -3.9243965955
0.46 -4.23395357290001
0.48 -4.5890676594
0.5 -4.8792374927
0.52 -5.19542456870001
0.54 -5.5553443957
0.56 -5.94165260930001
0.58 -6.3006488101
0.6 -6.63383439
0.62 -6.84510460390001
0.64 -7.0128322689
0.66 -7.1466416513
0.68 -7.19567992600001
0.7 -7.22730255840001
0.72 -7.11882988490001
0.74 -6.8866753779
0.76 -6.6092944251
0.78 -6.35698392570001
0.8 -5.9952827311
0.82 -5.6259038515
0.84 -5.2421791415
0.86 -4.8339870117
0.88 -4.41019428710001
0.9 -3.9933562943
0.92 -3.6122098731
0.940000000000001 -3.1747037783
0.960000000000001 -2.637528875
0.980000000000001 -2.12788552430001
1 -1.5716839545
1.02 -0.992681792300004
1.04 -0.395246976700008
1.06 0.245170247699988
1.08 0.835108209599994
1.1 1.41955154659999
1.12 1.950768552
1.14 2.32869072369999
1.16 2.68744343579999
1.18 2.98269075579999
1.2 3.28475136979999
1.22 3.55616930079999
1.24 3.6615674598
1.26 3.6493146048
1.28 3.55564852079999
1.3 3.35850703179999
1.32 3.1698872108
1.34 2.8618069728
1.36 2.48200942929999
1.38 2.0759927087
1.4 1.7737401556
};
\addplot [draw=color2, line width=2.0pt]
table{%
x                      y
5.37999999999997 -5.2209476359
5.39999999999997 -5.58704176730001
5.41999999999997 -6.05486020480001
5.43999999999997 -6.56741416200001
5.45999999999997 -7.148907636
5.47999999999997 -7.81777114260001
5.49999999999997 -8.56433576410001
5.51999999999997 -9.3489878024
5.53999999999997 -10.1813865913
5.55999999999997 -10.9734196363
5.57999999999997 -11.8278368567
5.59999999999997 -12.6202465666
5.61999999999997 -13.4571470927
5.63999999999997 -14.325788148
5.65999999999997 -15.220785259
5.67999999999997 -16.2315050438
5.69999999999997 -17.3418245121
5.71999999999997 -18.4089050303
5.73999999999997 -19.5234492048
5.75999999999997 -20.6470271007
5.77999999999996 -21.7226639776
5.79999999999996 -22.8137178015
5.81999999999996 -24.0097200723
5.83999999999996 -25.2774145363
5.85999999999996 -26.5987262089
5.87999999999996 -28.1729033424
5.89999999999996 -29.9384380011
5.91999999999996 -31.6315632348
5.93999999999996 -33.3537443998
5.95999999999996 -35.2542212771
5.97999999999996 -37.158917555
5.99999999999996 -39.1880211862
6.01999999999996 -41.5183749962
6.03999999999996 -43.9692676326
6.05999999999996 -46.3336113368
6.07999999999996 -48.731219328
6.09999999999996 -51.1715469244
6.11999999999996 -53.7832628527
6.13999999999996 -56.18834162
6.15999999999996 -58.5673854669
6.17999999999996 -61.0457053138
6.19999999999996 -63.3972675945
6.21999999999996 -65.5739017477
6.23999999999995 -67.8521861494
6.25999999999995 -70.0902927953
6.27999999999995 -72.2290230411
6.29999999999995 -74.2140572103
6.31999999999995 -76.4910571873
6.33999999999995 -78.7043992698
6.35999999999995 -81.0511722517
6.37999999999995 -83.4058431021
6.39999999999995 -85.6572723377
6.41999999999995 -88.0934889305
6.43999999999995 -90.38811710572
6.45999999999995 -91.88397414743
6.47999999999995 -93.1867771819
6.49999999999995 -94.08696222264
6.51999999999995 -94.67656675106
6.53999999999995 -95.0904584801
6.55999999999995 -95.20535080489
6.57999999999995 -95.22519497245
6.59999999999995 -95.20679193665
6.61999999999995 -95.19901012571
6.63999999999995 -95.18869857775
6.65999999999995 -95.18770484549
6.67999999999995 -95.18770044864
6.69999999999995 -95.18852285978
6.71999999999994 -95.18072499021
6.73999999999994 -95.1793756217
};
\addplot [draw=color3, line width=2.0pt]
table{%
x                      y
2.68 1.17611767359999
2.7 1.0054401118
2.72 0.814170690200001
2.74 0.48233372899999
2.76 0.00426941199999931
2.78 -0.57183185800001
2.8 -1.14697812840001
2.82 -1.8422403471
2.84 -2.3793227908
2.86 -2.8378105405
2.88 -3.2492612538
2.9 -3.4480196369
2.92 -3.5185195792
2.94 -3.4469687433
2.96 -3.2267894191
2.98 -2.89006009960001
3 -2.65195404160001
3.02 -2.45597322
3.04 -2.29960688550001
3.06 -2.27408932600001
3.08 -2.3991398368
3.1 -2.7154789418
3.12 -3.1251605912
3.14 -3.53654318150001
3.16 -3.8924851725
3.18 -4.25734892780001
3.2 -4.4177212859
3.22 -4.63111540540001
3.24 -4.54166468720001
3.26 -4.52076472180001
3.28 -4.317015752
3.3 -4.0474329884
3.32 -3.72036280590001
3.34 -3.27565004260001
3.36 -2.83582028790001
3.38 -2.4368217839
3.4 -1.9885090903
3.42 -1.6573634442
3.44 -1.4063171496
3.46 -1.25088144840001
3.48 -1.1063677699
3.5 -0.793383095500005
3.52 -0.659918666400003
3.54 -0.601884396300008
3.56 -0.347282009000011
3.58 -0.137817685200005
3.6 0.0499470975999969
3.62 0.23793872249999
3.64 0.366741371099991
3.66 0.482970781799992
3.68 0.56536430589999
3.7 0.57737556859999
3.72 0.6788883177
3.74 0.649525036099988
3.76 0.696495806199991
3.78 0.600018558299993
3.8 0.785218962599998
3.82 0.7804767935
3.84 0.772818166499988
3.86 0.828609494099993
3.88 0.740028118399991
3.9 0.622262877899999
3.92 0.325182312799996
3.94 0.0213506853999945
3.96 -0.369540342900009
3.98 -0.78210490650001
4 -1.20131688660001
4.02 -1.590978824
4.04 -2.0093768226
4.06 -2.4025575734
4.08 -2.84597087290001
4.1 -3.3222757308
4.12 -3.80215550460001
4.14 -4.1546769289
};
\addplot [draw=blue!50.19607843137255!black, line width=2.0pt]
table{%
x                      y
4.16 -88.860774099
4.18 -89.092361605
4.2 -89.174410617
4.22 -89.193230621
4.24 -89.194834889
4.26 -89.19074322
4.28 -89.183031192
4.3 -89.179360031
4.32 -89.183541499
4.34 -89.18418161
4.35999999999999 -89.179092545
4.37999999999999 -89.17527724
4.39999999999999 -89.166864571
4.41999999999999 -89.163556655
4.43999999999999 -89.160702682
4.45999999999999 -89.159114682
4.47999999999999 -89.156183934
4.49999999999999 -89.153685795
4.51999999999999 -89.1507749
4.53999999999999 -89.148377953
4.55999999999999 -89.146394773
4.57999999999999 -89.14351687
4.59999999999999 -89.142508931
4.61999999999999 -89.143211545
4.63999999999999 -89.142266229
4.65999999999999 -89.144239761
4.67999999999999 -89.138048459
4.69999999999999 -89.136086256
4.71999999999999 -89.119795101
4.73999999999999 -89.103296148
4.75999999999999 -89.09922639
4.77999999999999 -89.101074395
4.79999999999999 -89.098077342
4.81999999999999 -89.094962166
4.83999999999998 -89.094776165
4.85999999999998 -89.091288163
4.87999999999998 -89.089821973
4.89999999999998 -89.089697791
4.91999999999998 -89.09015933
4.93999999999998 -89.092388067
4.95999999999998 -89.08834811
4.97999999999998 -89.088723395
4.99999999999998 -89.090634908
5.01999999999998 -89.088300134
5.03999999999998 -89.088812066
5.05999999999998 -89.088420804
5.07999999999998 -89.08820986
5.09999999999998 -89.087770032
5.11999999999998 -89.087248514
5.13999999999998 -89.089272505
5.15999999999998 -89.088541285
5.17999999999998 -89.090449622
5.19999999999998 -89.090950889
5.21999999999998 -89.093723373
5.23999999999998 -89.1021071
5.25999999999998 -89.121837541
5.27999999999998 -89.133458113
5.29999999999997 -89.156615457
5.31999999999997 -89.242042751
5.33999999999997 -89.337902736
5.35999999999997 -89.449654397
};
\addplot [draw=color0, line width=2.0pt]
table{%
x                      y
1.42 -8.57966748699999
1.44 -8.684652529
1.46 -8.697625875
1.48 -8.69114235500001
1.5 -8.67714594200001
1.52 -8.67484973399999
1.54 -8.67096274600001
1.56 -8.65733628300001
1.58 -8.653707543
1.6 -8.65142645500001
1.62 -8.65424091400001
1.64 -8.656367776
1.66 -8.66322963900001
1.68 -8.67054494199999
1.7 -8.67331472399999
1.72 -8.66695697400002
1.74 -8.667841353
1.76 -8.66993269400001
1.78 -8.671878386
1.8 -8.66835514600001
1.82 -8.67057065700001
1.84 -8.670652655
1.86 -8.670311774
1.88 -8.66887359200001
1.9 -8.66724651199999
1.92 -8.667465808
1.94 -8.671154409
1.96 -8.67065386600001
1.98 -8.669696671
2 -8.66925456999999
2.02 -8.67412060200002
2.04 -8.67294947300002
2.06 -8.67042492499999
2.08 -8.66893740099999
2.1 -8.67040071299999
2.12 -8.67244193600001
2.14 -8.67040259200002
2.16 -8.67023959900001
2.18 -8.671713453
2.2 -8.672292992
2.22 -8.670761967
2.24 -8.672199304
2.26 -8.67087718400001
2.28 -8.67117103699999
2.3 -8.66995039599999
2.32 -8.67032359800001
2.34 -8.67272343600001
2.36 -8.671332909
2.38 -8.67039768200002
2.4 -8.66973702600001
2.42 -8.668968068
2.44 -8.66690441099999
2.46 -8.66368827700001
2.48 -8.66829672700001
2.5 -8.67361613200001
2.52 -8.682372042
2.54 -8.70797050800002
2.56 -8.727862071
2.58 -8.741273613
2.6 -8.77792337700001
2.62 -8.85750834800001
2.64 -9.010086132
2.66 -9.28765321700001
};
\addplot [draw=color1, line width=2.0pt]
table{%
x                      y
0.02 2.353218277
0.04 1.97261716099999
0.06 1.646871495
0.08 1.24985276699999
0.1 0.722144203999989
0.12 0.245300495000009
0.14 -0.280427532000004
0.16 -0.710222802000004
0.18 -1.00910135699999
0.2 -1.13958220200001
0.22 -1.26775390400002
0.24 -1.34113331500001
0.26 -1.312375565
0.28 -1.27369671900001
0.3 -1.15803942400001
0.32 -1.010833494
0.34 -0.771915062000005
0.36 -0.438585629000016
0.38 -0.217223700999995
0.4 -0.0361750630000017
0.42 -0.0672640969999918
0.44 -0.0401160290000178
0.46 -0.124626045000014
0.48 -0.304305932999995
0.5 -0.489152501000007
0.52 -0.714563241000008
0.54 -1.14567303300001
0.56 -1.65338974299999
0.58 -2.15694649
0.6 -2.709539173
0.62 -3.18907372000001
0.64 -3.678502933
0.66 -4.18210294299999
0.68 -4.64022054700001
0.7 -5.07744322600001
0.72 -5.43216958400001
0.74 -5.70504508300002
0.76 -5.94499734499999
0.78 -6.19753134300001
0.8 -6.36634919100001
0.82 -6.52065761599999
0.84 -6.64005884700001
0.86 -6.72910089800001
0.88 -6.80061938899999
0.9 -6.86270683200001
0.92 -6.94786427900002
0.940000000000001 -7.001220781
0.960000000000001 -6.968689772
0.980000000000001 -6.94647946399999
1 -6.88854410300002
1.02 -6.82229067
1.04 -6.71525343900001
1.06 -6.56617974299999
1.08 -6.432248128
1.1 -6.301587641
1.12 -6.21278659500001
1.14 -6.202915171
1.16 -6.18486541999999
1.18 -6.195851602
1.2 -6.19375521800001
1.22 -6.18755782900001
1.24 -6.28209155300001
1.26 -6.47078509600001
1.28 -6.67389978100002
1.3 -6.93417909800002
1.32 -7.17145037099999
1.34 -7.474161842
1.36 -7.808696183
1.38 -8.13390273800002
1.4 -8.38802098600002
};
\addplot [draw=color2, line width=2.0pt]
table{%
x                      y
5.37999999999997 -89.566032142
5.39999999999997 -89.682198677
5.41999999999997 -89.835210888
5.43999999999997 -89.972408129
5.45999999999997 -90.093133034
5.47999999999997 -90.165407375
5.49999999999997 -90.128427716
5.51999999999997 -90.247485055
5.53999999999997 -90.284839567
5.55999999999997 -90.265569019
5.57999999999997 -90.366561325
5.59999999999997 -90.374004942
5.61999999999997 -90.377543313
5.63999999999997 -90.360080748
5.65999999999997 -90.360722013
5.67999999999997 -90.345673643
5.69999999999997 -90.36709607
5.71999999999997 -90.405395333
5.73999999999997 -90.448706567
5.75999999999997 -90.531336434
5.77999999999996 -90.502042951
5.79999999999996 -90.414172555
5.81999999999996 -90.379010857
5.83999999999996 -90.351359042
5.85999999999996 -90.453646674
5.87999999999996 -90.481327101
5.89999999999996 -90.567152681
5.91999999999996 -90.544318446
5.93999999999996 -90.430752528
5.95999999999996 -90.491162544
5.97999999999996 -90.447229095
5.99999999999996 -90.403815324
6.01999999999996 -90.527494801
6.03999999999996 -90.486371543
6.05999999999996 -90.449654198
6.07999999999996 -90.332658519
6.09999999999996 -90.333113746
6.11999999999996 -90.468400628
6.13999999999996 -90.336156551
6.15999999999996 -90.352734224
6.17999999999996 -90.370574111
6.19999999999996 -90.35841588
6.21999999999996 -90.265875916
6.23999999999995 -90.24889626
6.25999999999995 -90.325234304
6.27999999999995 -90.350039206
6.29999999999995 -90.253267152
6.31999999999995 -90.318731762
6.33999999999995 -90.278653517
6.35999999999995 -90.243643816
6.37999999999995 -90.220331251
6.39999999999995 -90.164860649
6.41999999999995 -90.216918526
6.43999999999995 -90.158184443
6.45999999999995 -89.930677756
6.47999999999995 -89.741178703
6.49999999999995 -89.519895517
6.51999999999995 -89.53981198
6.53999999999995 -89.550528311
6.55999999999995 -89.489957374
6.57999999999995 -89.488368559
6.59999999999995 -89.452071363
6.61999999999995 -89.43522609
6.63999999999995 -89.419952107
6.65999999999995 -89.41787714
6.67999999999995 -89.418949913
6.69999999999995 -89.420287348
6.71999999999994 -89.417388428
6.73999999999994 -89.416850489
};
\addplot [draw=color3,line width=2.0pt]
table{%
x                      y
2.68 -9.78166824300001
2.7 -10.546964686
2.72 -11.41706778
2.74 -12.672817674
2.76 -14.060350408
2.78 -15.579260523
2.8 -17.030206481
2.82 -18.525092997
2.84 -19.851940006
2.86 -20.962413576
2.88 -21.926137131
2.9 -22.579414534
2.92 -23.155310699
2.94 -23.854590172
2.96 -24.60637882
2.98 -25.617924791
3 -26.865593903
3.02 -28.343627402
3.04 -29.978918079
3.06 -31.720999989
3.08 -33.53299669
3.1 -35.346120094
3.12 -37.000819419
3.14 -38.572466567
3.16 -39.913847483
3.18 -41.39279001
3.2 -42.726247378
3.22 -43.979260965
3.24 -45.250510262
3.26 -46.597202293
3.28 -47.736266691
3.3 -48.821799429
3.32 -49.754503871
3.34 -50.662457941
3.36 -51.477016285
3.38 -52.368137752
3.4 -53.222138027
3.42 -54.262846995
3.44 -55.476654588
3.46 -56.653774239
3.48 -57.704054403
3.5 -58.670700544
3.52 -59.813502031
3.54 -61.017462387
3.56 -62.112273754
3.58 -63.220889917
3.6 -64.344028349
3.62 -65.449309594
3.64 -66.498146024
3.66 -67.575709043
3.68 -68.566568983
3.7 -69.504056141
3.72 -70.406438352
3.74 -71.225368691
3.76 -72.010196343
3.78 -72.80317383
3.8 -73.54030892
3.82 -74.374179929
3.84 -75.226907889
3.86 -76.025110492
3.88 -76.828994923
3.9 -77.58464752
3.92 -78.492289618
3.94 -79.28215775
3.96 -80.151136832
3.98 -81.083472191
4 -82.012753825
4.02 -82.866231273
4.04 -83.702564347
4.06 -84.617961242
4.08 -85.576045593
4.1 -86.600695084
4.12 -87.675730796
4.14 -88.371211064
};
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={264.300249818789:(axis cs:4.75963530023653,101.88188731714)}] (axis cs:4.75963530023653,101.88188731714) ellipse[x radius=10.159059949086808, y radius=100*0.519654100910595];
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={267.421472285464:(axis cs:2.03945453836179,102.445560461944)}] (axis cs:2.03945453836179,102.445560461944) ellipse (100*0.152445648716032 and 0.533903944059977);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={179.255100049914:(axis cs:0.709749677784958,52.2244120285886)}] (axis cs:0.709749677784958,52.2244120285886) ellipse (100*0.143717531214141 and 43.8995977723731);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={175.392360666245:(axis cs:6.05956716698112,104.116421613032)}] (axis cs:6.05956716698112,104.116421613032) ellipse (100*0.571271275648668 and 1.44627113363823);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={164.396490880731:(axis cs:3.40976127813347,100.950410295988)}] (axis cs:3.40976127813347,100.950410295988) ellipse (100*0.469160863671825 and 1.58243241642971);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={90.8068352850861:(axis cs:4.75963530023653,-4.3664886658593)}] (axis cs:4.75963530023653,-4.3664886658593) ellipse (100*0.213265090093804 and 0.517368759450428);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={268.06133595844:(axis cs:2.03945453836179,1.48578991437313)}] (axis cs:2.03945453836179,1.48578991437313) ellipse (100*0.146409121956173 and 0.533689939054567);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={177.129686201598:(axis cs:0.709749677784958,-2.06156521671833)}] (axis cs:0.709749677784958,-2.06156521671833) ellipse (100*0.537085503804866 and 4.83566824385897);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={180.680164032211:(axis cs:6.05956716698112,-50.2838531310088)}] (axis cs:6.05956716698112,-50.2838531310088) ellipse (100*0.170854517919563 and 46.793559200572);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={176.373335397941:(axis cs:3.40976127813347,-1.56767353625185)}] (axis cs:3.40976127813347,-1.56767353625185) ellipse (100*0.600720982487996 and 2.5459503255454);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={90.0482767707602:(axis cs:4.75963530023653,-89.1333123175118)}] (axis cs:4.75963530023653,-89.1333123175118) ellipse (100*0.172949077426266 and 0.517326342637706);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={263.552765432088:(axis cs:2.03945453836179,-8.69094299334945)}] (axis cs:2.03945453836179,-8.69094299334945) ellipse (100*0.183220372710329 and 0.536402932714434);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={186.856344740395:(axis cs:0.709749677784958,-3.81626303815386)}] (axis cs:0.709749677784958,-3.81626303815386) ellipse (100*0.257204906310235 and 4.44165828658297);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={132.018639247982:(axis cs:6.05956716698112,-90.1352713832029)}] (axis cs:6.05956716698112,-90.1352713832029) ellipse (100*0.398353487190627 and 0.695053908296061);


%\draw (axis cs:0,0) ellipse[x radius=600,y radius=10];

%Low orange:
\draw[draw=color3,fill=color3,opacity=0.5, rotate around={181.036542650961:(axis cs:3.40976127813347,-51.8611391334323)}] (axis cs: 3.40976127813347,-51.8611391334323) ellipse (100*0.150728865720392 and 33.2889526151757);



\end{axis}

\end{tikzpicture}

==> figs/gmm_trial1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{1,0.843137254901961,0}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmin=-0.323345983508731, xmax=7.08334598758116,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Position},
ymin=-105.417388093583, ymax=115.506721715753,
ytick style={color=black}
]
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
4.16 101.618501962
4.18 101.785476041
4.2 101.936069244
4.22 101.960358971
4.24 101.956345556
4.26 101.951455343
4.28 101.951448999
4.3 101.951618806
4.32 101.950245481
4.34 101.950998144
4.35999999999999 101.950758614
4.37999999999999 101.947269082
4.39999999999999 101.947376478
4.41999999999999 101.944970062
4.43999999999999 101.946239158
4.45999999999999 101.945206971
4.47999999999999 101.941335425
4.49999999999999 101.936607438
4.51999999999999 101.932163421
4.53999999999999 101.933325277
4.55999999999999 101.935729581
4.57999999999999 101.937424815
4.59999999999999 101.937311762
4.61999999999999 101.938112066
4.63999999999999 101.939384806
4.65999999999999 101.937339869
4.67999999999999 101.936142373
4.69999999999999 101.930975305
4.71999999999999 101.892392316
4.73999999999999 101.868226651
4.75999999999999 101.872424584
4.77999999999999 101.867766469
4.79999999999999 101.865400202
4.81999999999999 101.859959642
4.83999999999998 101.852166216
4.85999999999998 101.845722974
4.87999999999998 101.845179409
4.89999999999998 101.84369623
4.91999999999998 101.843583733
4.93999999999998 101.841515537
4.95999999999998 101.84246496
4.97999999999998 101.841052453
4.99999999999998 101.840332891
5.01999999999998 101.841636818
5.03999999999998 101.839466041
5.05999999999998 101.838785985
5.07999999999998 101.837880802
5.09999999999998 101.839809634
5.11999999999998 101.840867451
5.13999999999998 101.83967149
5.15999999999998 101.840914817
5.17999999999998 101.841608146
5.19999999999998 101.841353319
5.21999999999998 101.845362833
5.23999999999998 101.845582371
5.25999999999998 101.845376243
5.27999999999998 101.84572694
5.29999999999997 101.841125716
5.31999999999997 101.821986186
5.33999999999997 101.803246437
5.35999999999997 101.787142757
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1.42 102.329517051
1.44 102.458661489
1.46 102.486005791
1.48 102.48615152
1.5 102.486394033
1.52 102.487028982
1.54 102.47995081
1.56 102.458848348
1.58 102.452202935
1.6 102.454377906
1.62 102.453014293
1.64 102.453079529
1.66 102.454695386
1.68 102.457416528
1.7 102.451632331
1.72 102.453459332
1.74 102.454325486
1.76 102.453764152
1.78 102.455352529
1.8 102.455552571
1.82 102.453865263
1.84 102.453030988
1.86 102.453716022
1.88 102.452568418
1.9 102.454829505
1.92 102.453885214
1.94 102.45438227
1.96 102.454935736
1.98 102.455273382
2 102.456908917
2.02 102.458160553
2.04 102.456485765
2.06 102.456094831
2.08 102.458370574
2.1 102.457380023
2.12 102.458155592
2.14 102.456355301
2.16 102.458210028
2.18 102.456323328
2.2 102.458216239
2.22 102.459299012
2.24 102.459618635
2.26 102.458224112
2.28 102.456261926
2.3 102.458666633
2.32 102.458323336
2.34 102.458698098
2.36 102.456842635
2.38 102.457477543
2.4 102.456527873
2.42 102.456563727
2.44 102.454769939
2.46 102.452698242
2.48 102.454185604
2.5 102.451856895
2.52 102.445481723
2.54 102.434613093
2.56 102.429906794
2.58 102.416773627
2.6 102.392793759
2.62 102.360978299
2.64 102.296209936
2.66 102.207831964
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.02 3.87463256900003
0.04 4.48104749200002
0.06 5.01017966500001
0.08 5.67533861499999
0.1 6.60266148099998
0.12 7.50187760799997
0.14 8.63034986899999
0.16 9.82215793300003
0.18 11.164617014
0.2 12.615421134
0.22 14.103579114
0.24 15.737981091
0.26 17.211802771
0.28 18.63311041
0.3 20.061798225
0.32 21.438889481
0.34 22.948128235
0.36 24.388461294
0.38 25.977245472
0.4 27.436889469
0.42 28.986065071
0.44 30.348028654
0.46 31.830891301
0.48 33.308445099
0.5 34.647046661
0.52 36.166080661
0.54 37.520277919
0.56 38.926415167
0.58 40.404815601
0.6 41.930516953
0.62 43.493202326
0.64 45.109561156
0.66 46.798081882
0.68 48.522557655
0.7 50.29825937
0.72 52.10334401
0.74 53.951978459
0.76 55.819171616
0.78 57.727332379
0.8 59.610357347
0.82 61.48278178
0.84 63.27756648
0.86 65.050878332
0.88 66.819853955
0.9 68.535272628
0.92 70.21751469
0.940000000000001 71.795558221
0.960000000000001 73.1902478
0.980000000000001 74.527041478
1 75.779812765
1.02 77.065193036
1.04 78.406562436
1.06 79.814135676
1.08 81.202227956
1.1 82.543427445
1.12 84.030961774
1.14 85.633275956
1.16 87.348770183
1.18 89.04308685
1.2 90.691213374
1.22 92.250691729
1.24 93.732072209
1.26 95.20328534
1.28 96.637415398
1.3 97.971443899
1.32 99.146919053
1.34 100.137615715
1.36 100.953586446
1.38 101.604339071
1.4 102.06367572
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
5.37999999999997 101.775828354
5.39999999999997 101.805672672
5.41999999999997 101.838199778
5.43999999999997 101.903717715
5.45999999999997 102.012381625
5.47999999999997 102.187644263
5.49999999999997 102.465563261
5.51999999999997 102.650995654
5.53999999999997 102.941164274
5.55999999999997 103.253095104
5.57999999999997 103.478033416
5.59999999999997 103.761650893
5.61999999999997 103.999627357
5.63999999999997 104.258013217
5.65999999999997 104.393785671
5.67999999999997 104.656486442
5.69999999999997 104.883186079
5.71999999999997 105.05167478
5.73999999999997 105.203527351
5.75999999999997 105.222635958
5.77999999999996 105.29875745
5.79999999999996 105.329544987
5.81999999999996 105.333462179
5.83999999999996 105.274259955
5.85999999999996 105.034091991
5.87999999999996 105.074492014
5.89999999999996 105.168262257
5.91999999999996 105.136330664
5.93999999999996 105.012865333
5.95999999999996 104.787361867
5.97999999999996 104.62177292
5.99999999999996 104.598657849
6.01999999999996 104.505200329
6.03999999999996 104.59991885
6.05999999999996 104.567397977
6.07999999999996 104.610351015
6.09999999999996 104.554760558
6.11999999999996 104.477091573
6.13999999999996 104.590677068
6.15999999999996 104.483246873
6.17999999999996 104.538373311
6.19999999999996 104.639975797
6.21999999999996 104.636836877
6.23999999999995 104.701724219
6.25999999999995 104.682969888
6.27999999999995 104.700876787
6.29999999999995 104.741960846
6.31999999999995 104.715401525
6.33999999999995 104.856633184
6.35999999999995 105.009951357
6.37999999999995 105.049678709
6.39999999999995 105.005223821
6.41999999999995 104.9257834
6.43999999999995 105.033119701
6.45999999999995 104.858032463
6.47999999999995 104.424781423
6.49999999999995 104.005508881
6.51999999999995 103.623917408
6.53999999999995 103.354657728
6.55999999999995 103.169457894
6.57999999999995 103.138911484
6.59999999999995 103.172508165
6.61999999999995 103.186702198
6.63999999999995 103.194722973
6.65999999999995 103.19665481
6.67999999999995 103.196653832
6.69999999999995 103.193103219
6.71999999999994 103.188602036
6.73999999999994 103.188372484
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
2.68 101.985406563
2.7 101.546793333
2.72 101.032321242
2.74 100.406783015
2.76 99.969995183
2.78 99.61575438
2.8 99.317278564
2.82 99.238680198
2.84 99.149254984
2.86 99.28983241
2.88 99.659351683
2.9 100.031677604
2.92 100.439823185
2.94 100.715023735
2.96 100.944573928
2.98 100.768029932
3 100.591634982
3.02 100.376626059
3.04 100.129153027
3.06 99.899099545
3.08 99.605219684
3.1 99.546624972
3.12 99.593751384
3.14 99.620379565
3.16 99.828204438
3.18 99.823016221
3.2 99.698079502
3.22 99.79352511
3.24 99.550467593
3.26 99.453660331
3.28 99.419041981
3.3 99.380567468
3.32 99.514319843
3.34 99.632921919
3.36 100.057615066
3.38 100.422272592
3.4 100.858050364
3.42 101.203251343
3.44 101.479999866
3.46 101.803588042
3.48 102.08761014
3.5 102.254705805
3.52 102.381983443
3.54 102.43905427
3.56 102.370236635
3.58 102.328320907
3.6 102.198085081
3.62 102.063145734
3.64 101.94522415
3.66 101.811030726
3.68 101.927538505
3.7 102.142796663
3.72 102.139316486
3.74 102.37623479
3.76 102.425953632
3.78 102.569362603
3.8 102.464380939
3.82 102.307612117
3.84 102.173470434
3.86 101.948680985
3.88 101.711371018
3.9 101.622232513
3.92 101.40804305
3.94 101.392515072
3.96 101.382780459
3.98 101.378406451
4 101.387633463
4.02 101.465754658
4.04 101.472266358
4.06 101.485873054
4.08 101.50311568
4.1 101.484355583
4.12 101.323643312
4.14 101.5255401
};
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
4.16 -4.186737526
4.18 -4.304547173
4.2 -4.44849377790001
4.22 -4.47578868070001
4.24 -4.47330591870001
4.26 -4.46212059680001
4.28 -4.4472054304
4.3 -4.4351376594
4.32 -4.43747646060001
4.34 -4.43821137510001
4.35999999999999 -4.4338549162
4.37999999999999 -4.42437180760001
4.39999999999999 -4.40819177180001
4.41999999999999 -4.39989680020001
4.43999999999999 -4.3999704175
4.45999999999999 -4.3954441015
4.47999999999999 -4.39193173400001
4.49999999999999 -4.385023312
4.51999999999999 -4.37841275560001
4.53999999999999 -4.3771067719
4.55999999999999 -4.37651331810001
4.57999999999999 -4.37388285840001
4.59999999999999 -4.3720165988
4.61999999999999 -4.37389991890001
4.63999999999999 -4.37254896330001
4.65999999999999 -4.37472739190001
4.67999999999999 -4.36880904750001
4.69999999999999 -4.3651267085
4.71999999999999 -4.33408637720001
4.73999999999999 -4.30921076830001
4.75999999999999 -4.30839809400001
4.77999999999999 -4.30667204460001
4.79999999999999 -4.30246369710001
4.81999999999999 -4.29709219050001
4.83999999999998 -4.29460447960001
4.85999999999998 -4.2906018382
4.87999999999998 -4.28641426350001
4.89999999999998 -4.28610985600001
4.91999999999998 -4.2877754867
4.93999999999998 -4.29109781700001
4.95999999999998 -4.28490525340001
4.97999999999998 -4.2855570138
4.99999999999998 -4.2857785316
5.01999999999998 -4.2857545849
5.03999999999998 -4.2849396701
5.05999999999998 -4.28305933530001
5.07999999999998 -4.28315027070001
5.09999999999998 -4.28507024700001
5.11999999999998 -4.2841621104
5.13999999999998 -4.2857672507
5.15999999999998 -4.2866304251
5.17999999999998 -4.2886186586
5.19999999999998 -4.288963237
5.21999999999998 -4.2963082853
5.23999999999998 -4.3084045093
5.25999999999998 -4.34729489510001
5.27999999999998 -4.36885360650001
5.29999999999997 -4.4060609767
5.31999999999997 -4.56567043790001
5.33999999999997 -4.74135261970001
5.35999999999997 -4.95832083570001
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1.42 1.5747530008
1.44 1.4725989872
1.46 1.4574787927
1.48 1.4662498588
1.5 1.4829305064
1.52 1.4861607893
1.54 1.49109232939999
1.56 1.5066376697
1.58 1.5126231358
1.6 1.5131702427
1.62 1.51164046539999
1.64 1.5083741772
1.66 1.50025378849999
1.68 1.48929325649999
1.7 1.48931408679999
1.72 1.49390414759999
1.74 1.49289366379999
1.76 1.49260061209999
1.78 1.48816723829999
1.8 1.49092784289999
1.82 1.4916257365
1.84 1.49108055889999
1.86 1.4908947501
1.88 1.4919974971
1.9 1.49139756699999
1.92 1.4927886047
1.94 1.49072092039999
1.96 1.48831305479999
1.98 1.49036938549999
2 1.4896733727
2.02 1.4848704364
2.04 1.48711416649999
2.06 1.48887147479999
2.08 1.4879994593
2.1 1.48734632269999
2.12 1.48611974229999
2.14 1.48894827309999
2.16 1.48875629769999
2.18 1.4870559181
2.2 1.48510663959999
2.22 1.48687812029999
2.24 1.4857232446
2.26 1.48740122679999
2.28 1.48704904579999
2.3 1.48701978289999
2.32 1.48789327019999
2.34 1.48577428729999
2.36 1.48664325979999
2.38 1.48818067459999
2.4 1.48727836789999
2.42 1.48999721669999
2.44 1.49285648189999
2.46 1.4956324434
2.48 1.49336005769999
2.5 1.4914724992
2.52 1.49140385189999
2.54 1.48332869079999
2.56 1.47741338599999
2.58 1.47635351459999
2.6 1.47068163899999
2.62 1.4461228413
2.64 1.40220604519999
2.66 1.3094450129
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.02 0.6205920883
0.04 0.413218134099992
0.06 0.23613765639999
0.08 0.0136911231999903
0.1 -0.2869494551
0.12 -0.570517540400004
0.14 -0.901382537200007
0.16 -1.20667384240001
0.18 -1.4798217645
0.2 -1.70049715910001
0.22 -1.9369692108
0.24 -2.17889480400001
0.26 -2.36343913730001
0.28 -2.54508385220001
0.3 -2.7012927567
0.32 -2.8473363018
0.34 -2.97885015550001
0.36 -3.069912981
0.38 -3.238189839
0.4 -3.4102330841
0.42 -3.69270761710001
0.44 -3.9243965955
0.46 -4.23395357290001
0.48 -4.5890676594
0.5 -4.8792374927
0.52 -5.19542456870001
0.54 -5.5553443957
0.56 -5.94165260930001
0.58 -6.3006488101
0.6 -6.63383439
0.62 -6.84510460390001
0.64 -7.0128322689
0.66 -7.1466416513
0.68 -7.19567992600001
0.7 -7.22730255840001
0.72 -7.11882988490001
0.74 -6.8866753779
0.76 -6.6092944251
0.78 -6.35698392570001
0.8 -5.9952827311
0.82 -5.6259038515
0.84 -5.2421791415
0.86 -4.8339870117
0.88 -4.41019428710001
0.9 -3.9933562943
0.92 -3.6122098731
0.940000000000001 -3.1747037783
0.960000000000001 -2.637528875
0.980000000000001 -2.12788552430001
1 -1.5716839545
1.02 -0.992681792300004
1.04 -0.395246976700008
1.06 0.245170247699988
1.08 0.835108209599994
1.1 1.41955154659999
1.12 1.950768552
1.14 2.32869072369999
1.16 2.68744343579999
1.18 2.98269075579999
1.2 3.28475136979999
1.22 3.55616930079999
1.24 3.6615674598
1.26 3.6493146048
1.28 3.55564852079999
1.3 3.35850703179999
1.32 3.1698872108
1.34 2.8618069728
1.36 2.48200942929999
1.38 2.0759927087
1.4 1.7737401556
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
5.37999999999997 -5.2209476359
5.39999999999997 -5.58704176730001
5.41999999999997 -6.05486020480001
5.43999999999997 -6.56741416200001
5.45999999999997 -7.148907636
5.47999999999997 -7.81777114260001
5.49999999999997 -8.56433576410001
5.51999999999997 -9.3489878024
5.53999999999997 -10.1813865913
5.55999999999997 -10.9734196363
5.57999999999997 -11.8278368567
5.59999999999997 -12.6202465666
5.61999999999997 -13.4571470927
5.63999999999997 -14.325788148
5.65999999999997 -15.220785259
5.67999999999997 -16.2315050438
5.69999999999997 -17.3418245121
5.71999999999997 -18.4089050303
5.73999999999997 -19.5234492048
5.75999999999997 -20.6470271007
5.77999999999996 -21.7226639776
5.79999999999996 -22.8137178015
5.81999999999996 -24.0097200723
5.83999999999996 -25.2774145363
5.85999999999996 -26.5987262089
5.87999999999996 -28.1729033424
5.89999999999996 -29.9384380011
5.91999999999996 -31.6315632348
5.93999999999996 -33.3537443998
5.95999999999996 -35.2542212771
5.97999999999996 -37.158917555
5.99999999999996 -39.1880211862
6.01999999999996 -41.5183749962
6.03999999999996 -43.9692676326
6.05999999999996 -46.3336113368
6.07999999999996 -48.731219328
6.09999999999996 -51.1715469244
6.11999999999996 -53.7832628527
6.13999999999996 -56.18834162
6.15999999999996 -58.5673854669
6.17999999999996 -61.0457053138
6.19999999999996 -63.3972675945
6.21999999999996 -65.5739017477
6.23999999999995 -67.8521861494
6.25999999999995 -70.0902927953
6.27999999999995 -72.2290230411
6.29999999999995 -74.2140572103
6.31999999999995 -76.4910571873
6.33999999999995 -78.7043992698
6.35999999999995 -81.0511722517
6.37999999999995 -83.4058431021
6.39999999999995 -85.6572723377
6.41999999999995 -88.0934889305
6.43999999999995 -90.38811710572
6.45999999999995 -91.88397414743
6.47999999999995 -93.1867771819
6.49999999999995 -94.08696222264
6.51999999999995 -94.67656675106
6.53999999999995 -95.0904584801
6.55999999999995 -95.20535080489
6.57999999999995 -95.22519497245
6.59999999999995 -95.20679193665
6.61999999999995 -95.19901012571
6.63999999999995 -95.18869857775
6.65999999999995 -95.18770484549
6.67999999999995 -95.18770044864
6.69999999999995 -95.18852285978
6.71999999999994 -95.18072499021
6.73999999999994 -95.1793756217
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
2.68 1.17611767359999
2.7 1.0054401118
2.72 0.814170690200001
2.74 0.48233372899999
2.76 0.00426941199999931
2.78 -0.57183185800001
2.8 -1.14697812840001
2.82 -1.8422403471
2.84 -2.3793227908
2.86 -2.8378105405
2.88 -3.2492612538
2.9 -3.4480196369
2.92 -3.5185195792
2.94 -3.4469687433
2.96 -3.2267894191
2.98 -2.89006009960001
3 -2.65195404160001
3.02 -2.45597322
3.04 -2.29960688550001
3.06 -2.27408932600001
3.08 -2.3991398368
3.1 -2.7154789418
3.12 -3.1251605912
3.14 -3.53654318150001
3.16 -3.8924851725
3.18 -4.25734892780001
3.2 -4.4177212859
3.22 -4.63111540540001
3.24 -4.54166468720001
3.26 -4.52076472180001
3.28 -4.317015752
3.3 -4.0474329884
3.32 -3.72036280590001
3.34 -3.27565004260001
3.36 -2.83582028790001
3.38 -2.4368217839
3.4 -1.9885090903
3.42 -1.6573634442
3.44 -1.4063171496
3.46 -1.25088144840001
3.48 -1.1063677699
3.5 -0.793383095500005
3.52 -0.659918666400003
3.54 -0.601884396300008
3.56 -0.347282009000011
3.58 -0.137817685200005
3.6 0.0499470975999969
3.62 0.23793872249999
3.64 0.366741371099991
3.66 0.482970781799992
3.68 0.56536430589999
3.7 0.57737556859999
3.72 0.6788883177
3.74 0.649525036099988
3.76 0.696495806199991
3.78 0.600018558299993
3.8 0.785218962599998
3.82 0.7804767935
3.84 0.772818166499988
3.86 0.828609494099993
3.88 0.740028118399991
3.9 0.622262877899999
3.92 0.325182312799996
3.94 0.0213506853999945
3.96 -0.369540342900009
3.98 -0.78210490650001
4 -1.20131688660001
4.02 -1.590978824
4.04 -2.0093768226
4.06 -2.4025575734
4.08 -2.84597087290001
4.1 -3.3222757308
4.12 -3.80215550460001
4.14 -4.1546769289
};
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
4.16 -88.860774099
4.18 -89.092361605
4.2 -89.174410617
4.22 -89.193230621
4.24 -89.194834889
4.26 -89.19074322
4.28 -89.183031192
4.3 -89.179360031
4.32 -89.183541499
4.34 -89.18418161
4.35999999999999 -89.179092545
4.37999999999999 -89.17527724
4.39999999999999 -89.166864571
4.41999999999999 -89.163556655
4.43999999999999 -89.160702682
4.45999999999999 -89.159114682
4.47999999999999 -89.156183934
4.49999999999999 -89.153685795
4.51999999999999 -89.1507749
4.53999999999999 -89.148377953
4.55999999999999 -89.146394773
4.57999999999999 -89.14351687
4.59999999999999 -89.142508931
4.61999999999999 -89.143211545
4.63999999999999 -89.142266229
4.65999999999999 -89.144239761
4.67999999999999 -89.138048459
4.69999999999999 -89.136086256
4.71999999999999 -89.119795101
4.73999999999999 -89.103296148
4.75999999999999 -89.09922639
4.77999999999999 -89.101074395
4.79999999999999 -89.098077342
4.81999999999999 -89.094962166
4.83999999999998 -89.094776165
4.85999999999998 -89.091288163
4.87999999999998 -89.089821973
4.89999999999998 -89.089697791
4.91999999999998 -89.09015933
4.93999999999998 -89.092388067
4.95999999999998 -89.08834811
4.97999999999998 -89.088723395
4.99999999999998 -89.090634908
5.01999999999998 -89.088300134
5.03999999999998 -89.088812066
5.05999999999998 -89.088420804
5.07999999999998 -89.08820986
5.09999999999998 -89.087770032
5.11999999999998 -89.087248514
5.13999999999998 -89.089272505
5.15999999999998 -89.088541285
5.17999999999998 -89.090449622
5.19999999999998 -89.090950889
5.21999999999998 -89.093723373
5.23999999999998 -89.1021071
5.25999999999998 -89.121837541
5.27999999999998 -89.133458113
5.29999999999997 -89.156615457
5.31999999999997 -89.242042751
5.33999999999997 -89.337902736
5.35999999999997 -89.449654397
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1.42 -8.57966748699999
1.44 -8.684652529
1.46 -8.697625875
1.48 -8.69114235500001
1.5 -8.67714594200001
1.52 -8.67484973399999
1.54 -8.67096274600001
1.56 -8.65733628300001
1.58 -8.653707543
1.6 -8.65142645500001
1.62 -8.65424091400001
1.64 -8.656367776
1.66 -8.66322963900001
1.68 -8.67054494199999
1.7 -8.67331472399999
1.72 -8.66695697400002
1.74 -8.667841353
1.76 -8.66993269400001
1.78 -8.671878386
1.8 -8.66835514600001
1.82 -8.67057065700001
1.84 -8.670652655
1.86 -8.670311774
1.88 -8.66887359200001
1.9 -8.66724651199999
1.92 -8.667465808
1.94 -8.671154409
1.96 -8.67065386600001
1.98 -8.669696671
2 -8.66925456999999
2.02 -8.67412060200002
2.04 -8.67294947300002
2.06 -8.67042492499999
2.08 -8.66893740099999
2.1 -8.67040071299999
2.12 -8.67244193600001
2.14 -8.67040259200002
2.16 -8.67023959900001
2.18 -8.671713453
2.2 -8.672292992
2.22 -8.670761967
2.24 -8.672199304
2.26 -8.67087718400001
2.28 -8.67117103699999
2.3 -8.66995039599999
2.32 -8.67032359800001
2.34 -8.67272343600001
2.36 -8.671332909
2.38 -8.67039768200002
2.4 -8.66973702600001
2.42 -8.668968068
2.44 -8.66690441099999
2.46 -8.66368827700001
2.48 -8.66829672700001
2.5 -8.67361613200001
2.52 -8.682372042
2.54 -8.70797050800002
2.56 -8.727862071
2.58 -8.741273613
2.6 -8.77792337700001
2.62 -8.85750834800001
2.64 -9.010086132
2.66 -9.28765321700001
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0.02 2.353218277
0.04 1.97261716099999
0.06 1.646871495
0.08 1.24985276699999
0.1 0.722144203999989
0.12 0.245300495000009
0.14 -0.280427532000004
0.16 -0.710222802000004
0.18 -1.00910135699999
0.2 -1.13958220200001
0.22 -1.26775390400002
0.24 -1.34113331500001
0.26 -1.312375565
0.28 -1.27369671900001
0.3 -1.15803942400001
0.32 -1.010833494
0.34 -0.771915062000005
0.36 -0.438585629000016
0.38 -0.217223700999995
0.4 -0.0361750630000017
0.42 -0.0672640969999918
0.44 -0.0401160290000178
0.46 -0.124626045000014
0.48 -0.304305932999995
0.5 -0.489152501000007
0.52 -0.714563241000008
0.54 -1.14567303300001
0.56 -1.65338974299999
0.58 -2.15694649
0.6 -2.709539173
0.62 -3.18907372000001
0.64 -3.678502933
0.66 -4.18210294299999
0.68 -4.64022054700001
0.7 -5.07744322600001
0.72 -5.43216958400001
0.74 -5.70504508300002
0.76 -5.94499734499999
0.78 -6.19753134300001
0.8 -6.36634919100001
0.82 -6.52065761599999
0.84 -6.64005884700001
0.86 -6.72910089800001
0.88 -6.80061938899999
0.9 -6.86270683200001
0.92 -6.94786427900002
0.940000000000001 -7.001220781
0.960000000000001 -6.968689772
0.980000000000001 -6.94647946399999
1 -6.88854410300002
1.02 -6.82229067
1.04 -6.71525343900001
1.06 -6.56617974299999
1.08 -6.432248128
1.1 -6.301587641
1.12 -6.21278659500001
1.14 -6.202915171
1.16 -6.18486541999999
1.18 -6.195851602
1.2 -6.19375521800001
1.22 -6.18755782900001
1.24 -6.28209155300001
1.26 -6.47078509600001
1.28 -6.67389978100002
1.3 -6.93417909800002
1.32 -7.17145037099999
1.34 -7.474161842
1.36 -7.808696183
1.38 -8.13390273800002
1.4 -8.38802098600002
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
5.37999999999997 -89.566032142
5.39999999999997 -89.682198677
5.41999999999997 -89.835210888
5.43999999999997 -89.972408129
5.45999999999997 -90.093133034
5.47999999999997 -90.165407375
5.49999999999997 -90.128427716
5.51999999999997 -90.247485055
5.53999999999997 -90.284839567
5.55999999999997 -90.265569019
5.57999999999997 -90.366561325
5.59999999999997 -90.374004942
5.61999999999997 -90.377543313
5.63999999999997 -90.360080748
5.65999999999997 -90.360722013
5.67999999999997 -90.345673643
5.69999999999997 -90.36709607
5.71999999999997 -90.405395333
5.73999999999997 -90.448706567
5.75999999999997 -90.531336434
5.77999999999996 -90.502042951
5.79999999999996 -90.414172555
5.81999999999996 -90.379010857
5.83999999999996 -90.351359042
5.85999999999996 -90.453646674
5.87999999999996 -90.481327101
5.89999999999996 -90.567152681
5.91999999999996 -90.544318446
5.93999999999996 -90.430752528
5.95999999999996 -90.491162544
5.97999999999996 -90.447229095
5.99999999999996 -90.403815324
6.01999999999996 -90.527494801
6.03999999999996 -90.486371543
6.05999999999996 -90.449654198
6.07999999999996 -90.332658519
6.09999999999996 -90.333113746
6.11999999999996 -90.468400628
6.13999999999996 -90.336156551
6.15999999999996 -90.352734224
6.17999999999996 -90.370574111
6.19999999999996 -90.35841588
6.21999999999996 -90.265875916
6.23999999999995 -90.24889626
6.25999999999995 -90.325234304
6.27999999999995 -90.350039206
6.29999999999995 -90.253267152
6.31999999999995 -90.318731762
6.33999999999995 -90.278653517
6.35999999999995 -90.243643816
6.37999999999995 -90.220331251
6.39999999999995 -90.164860649
6.41999999999995 -90.216918526
6.43999999999995 -90.158184443
6.45999999999995 -89.930677756
6.47999999999995 -89.741178703
6.49999999999995 -89.519895517
6.51999999999995 -89.53981198
6.53999999999995 -89.550528311
6.55999999999995 -89.489957374
6.57999999999995 -89.488368559
6.59999999999995 -89.452071363
6.61999999999995 -89.43522609
6.63999999999995 -89.419952107
6.65999999999995 -89.41787714
6.67999999999995 -89.418949913
6.69999999999995 -89.420287348
6.71999999999994 -89.417388428
6.73999999999994 -89.416850489
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
2.68 -9.78166824300001
2.7 -10.546964686
2.72 -11.41706778
2.74 -12.672817674
2.76 -14.060350408
2.78 -15.579260523
2.8 -17.030206481
2.82 -18.525092997
2.84 -19.851940006
2.86 -20.962413576
2.88 -21.926137131
2.9 -22.579414534
2.92 -23.155310699
2.94 -23.854590172
2.96 -24.60637882
2.98 -25.617924791
3 -26.865593903
3.02 -28.343627402
3.04 -29.978918079
3.06 -31.720999989
3.08 -33.53299669
3.1 -35.346120094
3.12 -37.000819419
3.14 -38.572466567
3.16 -39.913847483
3.18 -41.39279001
3.2 -42.726247378
3.22 -43.979260965
3.24 -45.250510262
3.26 -46.597202293
3.28 -47.736266691
3.3 -48.821799429
3.32 -49.754503871
3.34 -50.662457941
3.36 -51.477016285
3.38 -52.368137752
3.4 -53.222138027
3.42 -54.262846995
3.44 -55.476654588
3.46 -56.653774239
3.48 -57.704054403
3.5 -58.670700544
3.52 -59.813502031
3.54 -61.017462387
3.56 -62.112273754
3.58 -63.220889917
3.6 -64.344028349
3.62 -65.449309594
3.64 -66.498146024
3.66 -67.575709043
3.68 -68.566568983
3.7 -69.504056141
3.72 -70.406438352
3.74 -71.225368691
3.76 -72.010196343
3.78 -72.80317383
3.8 -73.54030892
3.82 -74.374179929
3.84 -75.226907889
3.86 -76.025110492
3.88 -76.828994923
3.9 -77.58464752
3.92 -78.492289618
3.94 -79.28215775
3.96 -80.151136832
3.98 -81.083472191
4 -82.012753825
4.02 -82.866231273
4.04 -83.702564347
4.06 -84.617961242
4.08 -85.576045593
4.1 -86.600695084
4.12 -87.675730796
4.14 -88.371211064
};
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={264.300249818789:(axis cs:4.75963530023653,101.88188731714)}] (axis cs:4.75963530023653,101.88188731714) ellipse (0.159059949086808 and 0.519654100910595);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={267.421472285464:(axis cs:2.03945453836179,102.445560461944)}] (axis cs:2.03945453836179,102.445560461944) ellipse (0.152445648716032 and 0.533903944059977);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={179.255100049914:(axis cs:0.709749677784958,52.2244120285886)}] (axis cs:0.709749677784958,52.2244120285886) ellipse (0.143717531214141 and 43.8995977723731);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={175.392360666245:(axis cs:6.05956716698112,104.116421613032)}] (axis cs:6.05956716698112,104.116421613032) ellipse (0.571271275648668 and 1.44627113363823);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={164.396490880731:(axis cs:3.40976127813347,100.950410295988)}] (axis cs:3.40976127813347,100.950410295988) ellipse (0.469160863671825 and 1.58243241642971);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={90.8068352850861:(axis cs:4.75963530023653,-4.3664886658593)}] (axis cs:4.75963530023653,-4.3664886658593) ellipse (0.213265090093804 and 0.517368759450428);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={268.06133595844:(axis cs:2.03945453836179,1.48578991437313)}] (axis cs:2.03945453836179,1.48578991437313) ellipse (0.146409121956173 and 0.533689939054567);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={177.129686201598:(axis cs:0.709749677784958,-2.06156521671833)}] (axis cs:0.709749677784958,-2.06156521671833) ellipse (0.537085503804866 and 4.83566824385897);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={180.680164032211:(axis cs:6.05956716698112,-50.2838531310088)}] (axis cs:6.05956716698112,-50.2838531310088) ellipse (0.170854517919563 and 46.793559200572);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={176.373335397941:(axis cs:3.40976127813347,-1.56767353625185)}] (axis cs:3.40976127813347,-1.56767353625185) ellipse (0.600720982487996 and 2.5459503255454);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={90.0482767707602:(axis cs:4.75963530023653,-89.1333123175118)}] (axis cs:4.75963530023653,-89.1333123175118) ellipse (0.172949077426266 and 0.517326342637706);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={263.552765432088:(axis cs:2.03945453836179,-8.69094299334945)}] (axis cs:2.03945453836179,-8.69094299334945) ellipse (0.183220372710329 and 0.536402932714434);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={186.856344740395:(axis cs:0.709749677784958,-3.81626303815386)}] (axis cs:0.709749677784958,-3.81626303815386) ellipse (0.257204906310235 and 4.44165828658297);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={132.018639247982:(axis cs:6.05956716698112,-90.1352713832029)}] (axis cs:6.05956716698112,-90.1352713832029) ellipse (0.398353487190627 and 0.695053908296061);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={181.036542650961:(axis cs:3.40976127813347,-51.8611391334323)}] (axis cs:3.40976127813347,-51.8611391334323) ellipse (0.150728865720392 and 33.2889526151757);
\end{axis}

\end{tikzpicture}

==> figs/kalman_setup1.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}


\begin{axis}[
ylabel={Normalized error},
xlabel={Time [s]},
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
]
\addplot [solid,line width=1.0pt, color=blue]
table {%
0.02 0
0.04 0.0501951568885214
0.06 0.00926754186523835
0.08 0.00162011208782043
0.1 0.0158083866196111
0.12 0.0308044565418073
0.14 0.00198535886239116
0.16 0.00405493690385823
0.18 0.0580924121317041
0.2 0.0800257426055031
0.22 0.395051254975686
0.24 0.090135385114505
0.26 0.071915262777184
0.28 0.000738271081737803
0.3 0.0368269138835192
0.32 0.123309254447594
0.34 0.0339833417346966
0.36 0.039037303443224
0.38 0.0489611543578676
0.4 0.139375315045277
0.42 0.00488751489663882
0.44 0.191698039433963
0.46 0.251090214234267
0.48 0.23810303747374
0.5 0.356322724929696
0.52 0.109534110225561
0.54 0.0582176539596984
0.56 0.228490294189206
0.58 0.20116831278221
0.6 0.0386437729129799
0.62 0.0089750037549775
0.64 0.0226974461054972
0.66 8.68776333423281e-06
0.68 0.0399557291419999
0.7 0.0156691832594686
0.72 0.00339829941719648
0.74 0.0133972998338686
0.76 0.0259757644005416
0.78 0.0154232356485828
0.8 0.0213998978758474
0.82 0.00432144957793576
0.84 0.0431684513117392
0.86 0.00947165803535914
0.88 0.00299358546709018
0.9 0.0737514902759444
0.92 0.0340441822027565
0.940000000000001 0.1904393029212
0.960000000000001 0.0578241971387151
0.980000000000001 0.0582644011341034
1 0.45619308522341
1.02 0.221701129373876
1.04 0.0696377208624529
1.06 0.132511661323461
1.08 0.147712831860757
1.1 0.667460862203151
1.12 0.428627709229408
1.14 0.000338561650621121
1.16 0.00757195547987046
1.18 0.00249356787325862
1.2 0.0575389310875065
1.22 0.0284572691132696
1.24 0.121384790044239
1.26 0.0287094299231083
1.28 0.000685328799162404
1.3 0.0023193066806606
1.32 0.00971646425120762
1.34 0.0214048589750809
1.36 0.0131490343333839
1.38 0.000481659109986181
1.4 0.0150697940812653
1.42 0.0109487101206331
1.44 0.00181869522940515
1.46 1.15988534639164e-05
1.48 0.00198898278983654
1.5 0.00102740227994239
1.52 0.00185929769296573
1.54 0.00131662410728195
1.56 0.00201393968005142
1.58 0.0211949440921859
1.6 0.000282716801821973
1.62 0.01288370116856
1.64 0.00099991502276287
1.66 0.00119073778852055
1.68 0.00057740042122399
1.7 0.0576551042502681
1.72 0.110008166791919
1.74 0.010060336323994
1.76 0.0159018992420739
1.78 0.0396567113726086
1.8 0.003085853772656
1.82 0.00456929863123165
1.84 0.00264298302710686
1.86 0.000217701410467418
1.88 0.00850782008778113
1.9 0.0108770499373085
1.92 0.000990384883282207
1.94 0.00123965227217905
1.96 7.57898547830362e-06
1.98 0.000903524025402812
2 0.00235353338793414
2.02 1.12697393777311e-05
2.04 0.000434397851167717
2.06 0.000550909733755301
2.08 0.00054464568290724
2.1 0.000612143280283216
2.12 0.00253871467331379
2.14 0.00318603457417987
2.16 5.65546380612814e-05
2.18 3.58857095387347e-05
2.2 0.000533578253262304
2.22 9.03483131481143e-05
2.24 0.000218986520516124
2.26 3.55788827980779e-05
2.28 9.35457794316276e-05
2.3 0.000746032899595903
2.32 0.000677409242374652
2.34 0.00111708761258497
2.36 0.000690581918711117
2.38 0.000515128261995835
2.4 0.000310343472133966
2.42 0.000263346915111778
2.44 0.0016869273942149
2.46 0.000190586270442529
2.48 0.000124852549154916
2.5 0.00188189343837346
2.52 0.00607712935002955
2.54 0.00515244891358097
2.56 9.79832347981138e-05
2.58 0.00131814208201529
2.6 0.00541163008595583
2.62 0.00291907328938409
2.64 0.00187552781854433
2.66 0.000593064761920723
2.68 0.0800179083319746
2.7 0.0202093624848844
2.72 0.112926164705598
2.74 0.000718006027244565
2.76 0.0608016442250455
2.78 0.00065437184043736
2.8 0.00314811492585016
2.82 0.160928023290698
2.84 0.10996302678067
2.86 0.00292024769096974
2.88 0.00239221748658159
2.9 2.39246034471862e-06
2.92 0.121787773757851
2.94 0.195724451623326
2.96 0.0146221634894946
2.98 0.140958033668157
3 0.00277710330217529
3.02 0.0132242131390031
3.04 0.250923554106157
3.06 1.63347354017433
3.08 0.383804221268603
3.1 0.0619495790446545
3.12 0.468901867038705
3.14 0.552721573069979
3.16 0.810431671735153
3.18 0.261590928503877
3.2 0.163920181188057
3.22 0.655011381400959
3.24 0.00188963306148523
3.26 0.196225835005034
3.28 0.281620822618896
3.3 0.397959516226103
3.32 2.27405337121029
3.34 1.20719908858608
3.36 9.91739370053733e-06
3.38 0.0285296262336931
3.4 0.525984141328755
3.42 0.106000379296568
3.44 0.329166189276725
3.46 0.0389675155355549
3.48 0.24247813284043
3.5 0.0396991086134631
3.52 0.327163822518298
3.54 0.675728170065468
3.56 0.0934975559595286
3.58 0.00660235728557834
3.6 0.00011944334858928
3.62 0.117247435276404
3.64 0.387231183404951
3.66 0.00103562997482396
3.68 0.262053315932288
3.7 0.379678031861941
3.72 0.549797605460271
3.74 0.647810554767243
3.76 0.86367332361251
3.78 0.593094582424767
3.8 0.187972789232858
3.82 0.335078182904685
3.84 0.038542840996383
3.86 0.00502503999701769
3.88 0.00480532256182322
3.9 0.0089484431004805
3.92 0.309531225901262
3.94 0.017133489924691
3.96 0.0477160371018049
3.98 0.366056571871989
4 0.223602544069795
4.02 0.0125801232520194
4.04 0.0203018264705968
4.06 0.0564000078142447
4.08 0.0786714712981363
4.1 0.0127630922534858
4.12 0.020345407489633
4.14 0.328104713180484
4.16 5.92801941842907
4.18 0.362220571001925
4.2 0.0377822223037757
4.22 0.0730258675394401
4.24 0.018651491550352
4.26 0.00119369306517522
4.28 0.00335472189224519
4.3 0.0316306882658119
4.32 0.00051644580496147
4.34 0.0307529551470838
4.35999999999999 0.00142172831417994
4.37999999999999 0.00146615786846581
4.39999999999999 0.0263124831081731
4.41999999999999 0.00722264395289199
4.43999999999999 0.00227611999904187
4.45999999999999 0.00252593639164939
4.47999999999999 0.000582517598327963
4.49999999999999 0.017033105398404
4.51999999999999 0.0277230486259402
4.53999999999999 0.00804245237629328
4.55999999999999 0.00875843087318823
4.57999999999999 0.0242063692244566
4.59999999999999 0.00760960421724835
4.61999999999999 0.0742557386181005
4.63999999999999 0.0486660793663544
4.65999999999999 0.00222175071544286
4.67999999999999 0.00474028585972907
4.69999999999999 0.0143112655423121
4.71999999999999 0.0102118647507282
4.73999999999999 0.0290355751421945
4.75999999999999 0.0208372823593733
4.77999999999999 0.000908971508023545
4.79999999999999 0.00774078315797796
4.81999999999999 5.55849150639895e-05
4.83999999999998 3.40652654868784e-05
4.85999999999998 1.99708607405251e-07
4.87999999999998 0.01417714433111
4.89999999999998 0.00187357963259812
4.91999999999998 0.000408315054727687
4.93999999999998 0.0124617119236909
4.95999999999998 0.00112764468740363
4.97999999999998 0.000279962764138927
4.99999999999998 0.00304563835440114
5.01999999999998 0.000273294494590146
5.03999999999998 0.00179386243970956
5.05999999999998 0.00445984307405641
5.07999999999998 0.00106424814338907
5.09999999999998 2.17084066561307e-05
5.11999999999998 0.000600290226588484
5.13999999999998 0.00617187523643066
5.15999999999998 0.00584638684741211
5.17999999999998 0.0107571389069104
5.19999999999998 0.0083476361792002
5.21999999999998 0.00247172268662585
5.23999999999998 0.187090453937405
5.25999999999998 0.0740459127600072
5.27999999999998 0.0530904686000699
5.29999999999997 0.191149098209767
5.31999999999997 0.245525181880019
5.33999999999997 0.000452559109655121
5.35999999999997 0.016386679391056
5.37999999999997 0.0411089538950363
5.39999999999997 0.658023758956816
5.41999999999997 0.149073968022821
5.43999999999997 0.193413647962595
5.45999999999997 0.146144492037808
5.47999999999997 0.0575899228862519
5.49999999999997 1.03526221738329
5.51999999999997 0.0437899868236387
5.53999999999997 0.117377111497546
5.55999999999997 0.0294910265630196
5.57999999999997 2.59395947662942e-05
5.59999999999997 0.0228513248616848
5.61999999999997 0.00524362525695908
5.63999999999997 0.189954790327635
5.65999999999997 0.242937339764315
5.67999999999997 0.043402043121722
5.69999999999997 0.13100586106312
5.71999999999997 0.0268576203082179
5.73999999999997 0.00338442092802985
5.75999999999997 0.00164690247572818
5.77999999999996 0.018626072644842
5.79999999999996 0.0759726263277971
5.81999999999996 0.265281023756129
5.83999999999996 0.126919401556404
5.85999999999996 0.0959226019646563
5.87999999999996 0.0886208763171465
5.89999999999996 0.0063383365047937
5.91999999999996 0.399180139456002
5.93999999999996 0.302167295331832
5.95999999999996 0.104686550831047
5.97999999999996 0.436994556635632
5.99999999999996 0.459259611525723
6.01999999999996 0.529916063753014
6.03999999999996 0.477192718356014
6.05999999999996 0.257709307940495
6.07999999999996 0.079331381338255
6.09999999999996 0.00527489682401371
6.11999999999996 0.0154292776220438
6.13999999999996 0.0146593705352638
6.15999999999996 0.00509232849830069
6.17999999999996 0.277614960450518
6.19999999999996 4.3616111571234e-10
6.21999999999996 0.19070169847448
6.23999999999995 0.00972057909334065
6.25999999999995 0.00718988076775762
6.27999999999995 0.0136012624040831
6.29999999999995 0.0111332588896713
6.31999999999995 0.0373387125000535
6.33999999999995 0.0600823071002048
6.35999999999995 0.0370730695375211
6.37999999999995 0.424888028177472
6.39999999999995 0.0378184823050053
6.41999999999995 0.169328817912826
6.43999999999995 1.74922114150437
6.45999999999995 11.8963330402688
6.47999999999995 7.16163384862517
6.49999999999995 1.06561887056198
6.51999999999995 0.00646671781979655
6.53999999999995 1.26518455065023
6.55999999999995 0.86336493018648
6.57999999999995 0.100677345324997
6.59999999999995 0.867166201374753
6.61999999999995 0.160035821999048
6.63999999999995 0.0914415589576427
6.65999999999995 0.0141271117717326
6.67999999999995 0.0627003037742165
6.69999999999995 0.0196390523839122
6.71999999999994 0.151820616380776
6.73999999999994 0.595598919647078
};
\end{axis}

\end{tikzpicture}

==> figs/kalman_setup2.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}


\begin{axis}[
ylabel={Normalized error},
xlabel={Time [s]},
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
]
\addplot [solid,line width=1.0pt, color=blue]
table {%
0.02 0
0.04 0.0028274897895661
0.06 0.00069511987182307
0.08 0.00103179194663961
0.1 0.00151705326662483
0.12 0.00555346433485334
0.14 0.00198778715790378
0.16 0.00360437678926358
0.18 0.0224384859450224
0.2 0.00616044360236691
0.22 0.0126286095288679
0.24 0.00420643190356504
0.26 0.0101327444496739
0.28 0.00358288205683208
0.3 0.0511020256408168
0.32 0.00109013502071583
0.34 0.0181346006018849
0.36 0.00244118389884137
0.38 0.0267603042819846
0.4 0.0379006702752657
0.42 0.0216871689384044
0.44 0.00460868695915201
0.46 0.00842958457908225
0.48 0.00420833023167568
0.5 0.0229618382436757
0.52 0.00587757557185783
0.54 0.000953606407866423
0.56 0.0151595139568938
0.58 0.0147445292287085
0.6 0.0282822221680375
0.62 0.0189915690865757
0.64 0.00839495684794891
0.66 0.0168991282324423
0.68 0.00969710667491825
0.7 0.00541904695795133
0.72 0.0116837714405839
0.74 0.00125109661733851
0.76 0.0024811615847964
0.78 0.0125731132560581
0.8 0.00451188238603631
0.82 0.00901947353408895
0.84 0.0116903056228247
0.86 0.00401630349089736
0.88 0.00435201022587153
0.9 0.023488531963541
0.92 0.0103818737206664
0.940000000000001 0.0175601680088175
0.960000000000001 0.00329460614778853
0.980000000000001 0.00620599708176186
1 0.00702835157212081
1.02 0.0110714255822131
1.04 0.00515411365524781
1.06 0.00122210222016007
1.08 0.00206210569488601
1.1 0.00431159470008474
1.12 0.0052487656401179
1.14 0.0147817869633832
1.16 0.0190284110274077
1.18 0.0104949942401187
1.2 0.0104326653578449
1.22 0.00145451542806415
1.24 0.0049981022823448
1.26 0.00220422405217612
1.28 0.00818792202905448
1.3 0.00224962546460024
1.32 0.00487404612289578
1.34 0.00490832649150916
1.36 0.00598377617245315
1.38 0.00665033085725076
1.4 0.0114286745802172
1.42 0.00516898069158024
1.44 0.0164566489934841
1.46 0.000267101936240104
1.48 0.0245646471747391
1.5 0.0124987283982758
1.52 0.0209180341773553
1.54 0.0167008394019702
1.56 0.00687361895011161
1.58 0.0131672888988686
1.6 0.0541331475155116
1.62 0.0323852686675116
1.64 0.0539450704174173
1.66 0.0221467923683969
1.68 0.00838285520565008
1.7 0.0222770639971968
1.72 0.00338266246716327
1.74 0.0622076825162283
1.76 0.0173984785372238
1.78 0.00439763665323236
1.8 0.00205864142336673
1.82 0.0175220070350609
1.84 0.0128433813389362
1.86 0.0270978632865792
1.88 0.0144545302329441
1.9 0.024019964572153
1.92 0.0237584063855959
1.94 0.0191721029550045
1.96 0.0512856173255993
1.98 0.0313933617318794
2 0.00987474293997213
2.02 0.0104795416937525
2.04 0.052947665155388
2.06 0.0212281984123835
2.08 0.016648384134117
2.1 0.0066102161784303
2.12 0.027842218856543
2.14 0.00592979877450335
2.16 0.0123050341654203
2.18 0.00465379411020528
2.2 0.0288645695378368
2.22 0.00669621345018384
2.24 0.0420848652326468
2.26 0.0132182044623412
2.28 0.0158258687546956
2.3 0.0161212101533055
2.32 0.018437953141035
2.34 0.004895241308878
2.36 0.0293658323129607
2.38 0.0298999584573498
2.4 0.0209112267955661
2.42 0.0288178169080139
2.44 0.0280306277741377
2.46 0.0121204023983493
2.48 0.0063677006562008
2.5 0.00320729535613884
2.52 0.0122648208945416
2.54 0.00170060902985813
2.56 0.00217719853353422
2.58 0.000560014115401264
2.6 0.0109748253848153
2.62 0.0347119328791359
2.64 0.0464257651817188
2.66 0.0302162789621569
2.68 0.175876342835147
2.7 0.0578615675255152
2.72 0.0165786141977732
2.74 0.0905532472081048
2.76 0.0647084365222431
2.78 0.088531346501083
2.8 0.23789506618614
2.82 0.0279721841919693
2.84 0.5300991137934
2.86 0.268647871851162
2.88 0.493119500666518
2.9 0.0505488458943546
2.92 0.124109345242674
2.94 0.0373356958823526
2.96 0.294247280233927
2.98 0.241790582795283
3 0.369316906085871
3.02 0.402728862071593
3.04 0.293797838828085
3.06 0.132877152699584
3.08 0.13924059773104
3.1 0.787811588652729
3.12 0.696498840430528
3.14 0.141389417867167
3.16 0.136996595591583
3.18 0.0135543583807162
3.2 0.0344934726221746
3.22 0.135940346496289
3.24 0.172335768796884
3.26 0.391993239388344
3.28 0.154778757795087
3.3 0.140658737721489
3.32 0.376288760353927
3.34 0.0958829362503422
3.36 0.00187204921042945
3.38 0.29309525586066
3.4 0.0732396940719651
3.42 0.516223473914518
3.44 0.710236771001479
3.46 1.78806310640739
3.48 0.577437420197579
3.5 1.29708101564632
3.52 0.685153345491093
3.54 1.1925174301072
3.56 0.339707715306931
3.58 0.560472845603879
3.6 0.219245214785049
3.62 0.181070993808898
3.64 0.13337631837046
3.66 0.539994537195495
3.68 0.30455671994604
3.7 0.14374943236941
3.72 0.829089221597211
3.74 1.31850920631333
3.76 0.906535431823331
3.78 0.138698880859712
3.8 0.201282031365138
3.82 0.51470242384026
3.84 0.458209543053052
3.86 0.241826980356301
3.88 0.165795406936967
3.9 0.034278071654248
3.92 0.287726080728182
3.94 0.0768428176104586
3.96 0.0106285576660744
3.98 0.0756923406285436
4 0.0395254783100577
4.02 0.0223540889183432
4.04 0.0247683808317795
4.06 0.131247020692869
4.08 0.264708340264622
4.1 0.295776742198956
4.12 0.181975111958923
4.14 20.4223358533224
4.16 46.2873964798958
4.18 0.0785355167026372
4.2 2.34768903707167
4.22 0.945812055573246
4.24 7.49798427459033
4.26 1.42044911286437
4.28 4.40774761079137
4.3 2.2612485445425
4.32 1.45442627490226
4.34 0.0609656286099567
4.35999999999999 0.0150493950077873
4.37999999999999 0.0141737717497493
4.39999999999999 0.00728182602579985
4.41999999999999 0.0111785026194861
4.43999999999999 0.0160029065555947
4.45999999999999 0.00759539843177837
4.47999999999999 0.0208971784306326
4.49999999999999 0.0178703192347156
4.51999999999999 0.0412239367619097
4.53999999999999 0.0211565711494163
4.55999999999999 0.0137118878609118
4.57999999999999 0.105769837509229
4.59999999999999 0.0364332489151301
4.61999999999999 0.0213311777786022
4.63999999999999 0.0206319451542847
4.65999999999999 0.0314490994279353
4.67999999999999 0.00779104709853749
4.69999999999999 0.0183336566504369
4.71999999999999 0.0199967007266626
4.73999999999999 0.0271913137822297
4.75999999999999 0.0292350679467057
4.77999999999999 0.0243868926138646
4.79999999999999 0.167562547301276
4.81999999999999 0.0940780245859045
4.83999999999998 0.102446273030158
4.85999999999998 0.172056436887609
4.87999999999998 0.563050423990925
4.89999999999998 0.165729593865018
4.91999999999998 2.06574582475417
4.93999999999998 0.81359357971791
4.95999999999998 0.175190673461026
4.97999999999998 0.613163498325964
4.99999999999998 6.58809605708688
5.01999999999998 20.0603108003555
5.03999999999998 0.882779529385134
5.05999999999998 1.69609997324854
5.07999999999998 2.46297415527509
5.09999999999998 0.635894987422367
5.11999999999998 0.165596391770714
5.13999999999998 1.25921127071126
5.15999999999998 0.681230794310804
5.17999999999998 1.82959359458835
5.19999999999998 0.915640572629101
5.21999999999998 0.123126789773867
5.23999999999998 0.0406648785393106
5.25999999999998 1.3126512630718
5.27999999999998 4.01254669454134
5.29999999999997 0.112815816755427
5.31999999999997 0.357502334475717
5.33999999999997 0.147596000341065
5.35999999999997 2.27393953846719
5.37999999999997 0.44104377760753
5.39999999999997 0.822325000391776
5.41999999999997 0.357126332788755
5.43999999999997 1.17029902206532
5.45999999999997 0.0342244517957635
5.47999999999997 0.934637701838519
5.49999999999997 0.30091183210304
5.51999999999997 0.34769581794794
5.53999999999997 0.0106207501677698
5.55999999999997 0.086979778650167
5.57999999999997 0.11285436947876
5.59999999999997 0.0263264607097646
5.61999999999997 0.0917759567874007
5.63999999999997 0.0434855295571947
5.65999999999997 0.0226660715660625
5.67999999999997 0.1490898269239
5.69999999999997 0.0281795772971924
5.71999999999997 0.00308285445239408
5.73999999999997 0.0430356026954431
5.75999999999997 0.101514075098754
5.77999999999996 0.0737770087099388
5.79999999999996 0.128789698667539
5.81999999999996 0.0519501675595389
5.83999999999996 0.0297356954387191
5.85999999999996 0.148815322863608
5.87999999999996 0.12895986284656
5.89999999999996 0.276863549184622
5.91999999999996 0.36646702010835
5.93999999999996 0.284120284519734
5.95999999999996 0.349680050039471
5.97999999999996 0.457979776185816
5.99999999999996 0.178202746087737
};
\end{axis}

\end{tikzpicture}

==> figs/pos_force_setup1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
ylabel={Position [mm]},
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot1,
legend style={draw=white!15!black,fill=white,legend cell align=left, at={(axis cs:5.8,90)},anchor=north west}
]
\addplot [solid,line width=2.0pt, color=blue]
table {%
0.02 3.87463256900003
0.04 4.48104749200002
0.06 5.01017966500001
0.08 5.67533861499999
0.1 6.60266148099998
0.12 7.50187760799997
0.14 8.63034986899999
0.16 9.82215793300003
0.18 11.164617014
0.2 12.615421134
0.22 14.103579114
0.24 15.737981091
0.26 17.211802771
0.28 18.63311041
0.3 20.061798225
0.32 21.438889481
0.34 22.948128235
0.36 24.388461294
0.38 25.977245472
0.4 27.436889469
0.42 28.986065071
0.44 30.348028654
0.46 31.830891301
0.48 33.308445099
0.5 34.647046661
0.52 36.166080661
0.54 37.520277919
0.56 38.926415167
0.58 40.404815601
0.6 41.930516953
0.62 43.493202326
0.64 45.109561156
0.66 46.798081882
0.68 48.522557655
0.7 50.29825937
0.72 52.10334401
0.74 53.951978459
0.76 55.819171616
0.78 57.727332379
0.8 59.610357347
0.82 61.48278178
0.84 63.27756648
0.86 65.050878332
0.88 66.819853955
0.9 68.535272628
0.92 70.21751469
0.940000000000001 71.795558221
0.960000000000001 73.1902478
0.980000000000001 74.527041478
1 75.779812765
1.02 77.065193036
1.04 78.406562436
1.06 79.814135676
1.08 81.202227956
1.1 82.543427445
1.12 84.030961774
1.14 85.633275956
1.16 87.348770183
1.18 89.04308685
1.2 90.691213374
1.22 92.250691729
1.24 93.732072209
1.26 95.20328534
1.28 96.637415398
1.3 97.971443899
1.32 99.146919053
1.34 100.137615715
1.36 100.953586446
1.38 101.604339071
1.4 102.06367572
1.42 102.329517051
1.44 102.458661489
1.46 102.486005791
1.48 102.48615152
1.5 102.486394033
1.52 102.487028982
1.54 102.47995081
1.56 102.458848348
1.58 102.452202935
1.6 102.454377906
1.62 102.453014293
1.64 102.453079529
1.66 102.454695386
1.68 102.457416528
1.7 102.451632331
1.72 102.453459332
1.74 102.454325486
1.76 102.453764152
1.78 102.455352529
1.8 102.455552571
1.82 102.453865263
1.84 102.453030988
1.86 102.453716022
1.88 102.452568418
1.9 102.454829505
1.92 102.453885214
1.94 102.45438227
1.96 102.454935736
1.98 102.455273382
2 102.456908917
2.02 102.458160553
2.04 102.456485765
2.06 102.456094831
2.08 102.458370574
2.1 102.457380023
2.12 102.458155592
2.14 102.456355301
2.16 102.458210028
2.18 102.456323328
2.2 102.458216239
2.22 102.459299012
2.24 102.459618635
2.26 102.458224112
2.28 102.456261926
2.3 102.458666633
2.32 102.458323336
2.34 102.458698098
2.36 102.456842635
2.38 102.457477543
2.4 102.456527873
2.42 102.456563727
2.44 102.454769939
2.46 102.452698242
2.48 102.454185604
2.5 102.451856895
2.52 102.445481723
2.54 102.434613093
2.56 102.429906794
2.58 102.416773627
2.6 102.392793759
2.62 102.360978299
2.64 102.296209936
2.66 102.207831964
2.68 101.985406563
2.7 101.546793333
2.72 101.032321242
2.74 100.406783015
2.76 99.969995183
2.78 99.61575438
2.8 99.317278564
2.82 99.238680198
2.84 99.149254984
2.86 99.28983241
2.88 99.659351683
2.9 100.031677604
2.92 100.439823185
2.94 100.715023735
2.96 100.944573928
2.98 100.768029932
3 100.591634982
3.02 100.376626059
3.04 100.129153027
3.06 99.899099545
3.08 99.605219684
3.1 99.546624972
3.12 99.593751384
3.14 99.620379565
3.16 99.828204438
3.18 99.823016221
3.2 99.698079502
3.22 99.79352511
3.24 99.550467593
3.26 99.453660331
3.28 99.419041981
3.3 99.380567468
3.32 99.514319843
3.34 99.632921919
3.36 100.057615066
3.38 100.422272592
3.4 100.858050364
3.42 101.203251343
3.44 101.479999866
3.46 101.803588042
3.48 102.08761014
3.5 102.254705805
3.52 102.381983443
3.54 102.43905427
3.56 102.370236635
3.58 102.328320907
3.6 102.198085081
3.62 102.063145734
3.64 101.94522415
3.66 101.811030726
3.68 101.927538505
3.7 102.142796663
3.72 102.139316486
3.74 102.37623479
3.76 102.425953632
3.78 102.569362603
3.8 102.464380939
3.82 102.307612117
3.84 102.173470434
3.86 101.948680985
3.88 101.711371018
3.9 101.622232513
3.92 101.40804305
3.94 101.392515072
3.96 101.382780459
3.98 101.378406451
4 101.387633463
4.02 101.465754658
4.04 101.472266358
4.06 101.485873054
4.08 101.50311568
4.1 101.484355583
4.12 101.323643312
4.14 101.5255401
4.16 101.618501962
4.18 101.785476041
4.2 101.936069244
4.22 101.960358971
4.24 101.956345556
4.26 101.951455343
4.28 101.951448999
4.3 101.951618806
4.32 101.950245481
4.34 101.950998144
4.35999999999999 101.950758614
4.37999999999999 101.947269082
4.39999999999999 101.947376478
4.41999999999999 101.944970062
4.43999999999999 101.946239158
4.45999999999999 101.945206971
4.47999999999999 101.941335425
4.49999999999999 101.936607438
4.51999999999999 101.932163421
4.53999999999999 101.933325277
4.55999999999999 101.935729581
4.57999999999999 101.937424815
4.59999999999999 101.937311762
4.61999999999999 101.938112066
4.63999999999999 101.939384806
4.65999999999999 101.937339869
4.67999999999999 101.936142373
4.69999999999999 101.930975305
4.71999999999999 101.892392316
4.73999999999999 101.868226651
4.75999999999999 101.872424584
4.77999999999999 101.867766469
4.79999999999999 101.865400202
4.81999999999999 101.859959642
4.83999999999998 101.852166216
4.85999999999998 101.845722974
4.87999999999998 101.845179409
4.89999999999998 101.84369623
4.91999999999998 101.843583733
4.93999999999998 101.841515537
4.95999999999998 101.84246496
4.97999999999998 101.841052453
4.99999999999998 101.840332891
5.01999999999998 101.841636818
5.03999999999998 101.839466041
5.05999999999998 101.838785985
5.07999999999998 101.837880802
5.09999999999998 101.839809634
5.11999999999998 101.840867451
5.13999999999998 101.83967149
5.15999999999998 101.840914817
5.17999999999998 101.841608146
5.19999999999998 101.841353319
5.21999999999998 101.845362833
5.23999999999998 101.845582371
5.25999999999998 101.845376243
5.27999999999998 101.84572694
5.29999999999997 101.841125716
5.31999999999997 101.821986186
5.33999999999997 101.803246437
5.35999999999997 101.787142757
5.37999999999997 101.775828354
5.39999999999997 101.805672672
5.41999999999997 101.838199778
5.43999999999997 101.903717715
5.45999999999997 102.012381625
5.47999999999997 102.187644263
5.49999999999997 102.465563261
5.51999999999997 102.650995654
5.53999999999997 102.941164274
5.55999999999997 103.253095104
5.57999999999997 103.478033416
5.59999999999997 103.761650893
5.61999999999997 103.999627357
5.63999999999997 104.258013217
5.65999999999997 104.393785671
5.67999999999997 104.656486442
5.69999999999997 104.883186079
5.71999999999997 105.05167478
5.73999999999997 105.203527351
5.75999999999997 105.222635958
5.77999999999996 105.29875745
5.79999999999996 105.329544987
5.81999999999996 105.333462179
5.83999999999996 105.274259955
5.85999999999996 105.034091991
5.87999999999996 105.074492014
5.89999999999996 105.168262257
5.91999999999996 105.136330664
5.93999999999996 105.012865333
5.95999999999996 104.787361867
5.97999999999996 104.62177292
5.99999999999996 104.598657849
6.01999999999996 104.505200329
6.03999999999996 104.59991885
6.05999999999996 104.567397977
6.07999999999996 104.610351015
6.09999999999996 104.554760558
6.11999999999996 104.477091573
6.13999999999996 104.590677068
6.15999999999996 104.483246873
6.17999999999996 104.538373311
6.19999999999996 104.639975797
6.21999999999996 104.636836877
6.23999999999995 104.701724219
6.25999999999995 104.682969888
6.27999999999995 104.700876787
6.29999999999995 104.741960846
6.31999999999995 104.715401525
6.33999999999995 104.856633184
6.35999999999995 105.009951357
6.37999999999995 105.049678709
6.39999999999995 105.005223821
6.41999999999995 104.9257834
6.43999999999995 105.033119701
6.45999999999995 104.858032463
6.47999999999995 104.424781423
6.49999999999995 104.005508881
6.51999999999995 103.623917408
6.53999999999995 103.354657728
6.55999999999995 103.169457894
6.57999999999995 103.138911484
6.59999999999995 103.172508165
6.61999999999995 103.186702198
6.63999999999995 103.194722973
6.65999999999995 103.19665481
6.67999999999995 103.196653832
6.69999999999995 103.193103219
6.71999999999994 103.188602036
6.73999999999994 103.188372484
};
\addlegendentry{$x$}
\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 0.6205920883
0.04 0.413218134099992
0.06 0.23613765639999
0.08 0.0136911231999903
0.1 -0.2869494551
0.12 -0.570517540400004
0.14 -0.901382537200007
0.16 -1.20667384240001
0.18 -1.4798217645
0.2 -1.70049715910001
0.22 -1.9369692108
0.24 -2.17889480400001
0.26 -2.36343913730001
0.28 -2.54508385220001
0.3 -2.7012927567
0.32 -2.8473363018
0.34 -2.97885015550001
0.36 -3.069912981
0.38 -3.238189839
0.4 -3.4102330841
0.42 -3.69270761710001
0.44 -3.9243965955
0.46 -4.23395357290001
0.48 -4.5890676594
0.5 -4.8792374927
0.52 -5.19542456870001
0.54 -5.5553443957
0.56 -5.94165260930001
0.58 -6.3006488101
0.6 -6.63383439
0.62 -6.84510460390001
0.64 -7.0128322689
0.66 -7.1466416513
0.68 -7.19567992600001
0.7 -7.22730255840001
0.72 -7.11882988490001
0.74 -6.8866753779
0.76 -6.6092944251
0.78 -6.35698392570001
0.8 -5.9952827311
0.82 -5.6259038515
0.84 -5.2421791415
0.86 -4.8339870117
0.88 -4.41019428710001
0.9 -3.9933562943
0.92 -3.6122098731
0.940000000000001 -3.1747037783
0.960000000000001 -2.637528875
0.980000000000001 -2.12788552430001
1 -1.5716839545
1.02 -0.992681792300004
1.04 -0.395246976700008
1.06 0.245170247699988
1.08 0.835108209599994
1.1 1.41955154659999
1.12 1.950768552
1.14 2.32869072369999
1.16 2.68744343579999
1.18 2.98269075579999
1.2 3.28475136979999
1.22 3.55616930079999
1.24 3.6615674598
1.26 3.6493146048
1.28 3.55564852079999
1.3 3.35850703179999
1.32 3.1698872108
1.34 2.8618069728
1.36 2.48200942929999
1.38 2.0759927087
1.4 1.7737401556
1.42 1.5747530008
1.44 1.4725989872
1.46 1.4574787927
1.48 1.4662498588
1.5 1.4829305064
1.52 1.4861607893
1.54 1.49109232939999
1.56 1.5066376697
1.58 1.5126231358
1.6 1.5131702427
1.62 1.51164046539999
1.64 1.5083741772
1.66 1.50025378849999
1.68 1.48929325649999
1.7 1.48931408679999
1.72 1.49390414759999
1.74 1.49289366379999
1.76 1.49260061209999
1.78 1.48816723829999
1.8 1.49092784289999
1.82 1.4916257365
1.84 1.49108055889999
1.86 1.4908947501
1.88 1.4919974971
1.9 1.49139756699999
1.92 1.4927886047
1.94 1.49072092039999
1.96 1.48831305479999
1.98 1.49036938549999
2 1.4896733727
2.02 1.4848704364
2.04 1.48711416649999
2.06 1.48887147479999
2.08 1.4879994593
2.1 1.48734632269999
2.12 1.48611974229999
2.14 1.48894827309999
2.16 1.48875629769999
2.18 1.4870559181
2.2 1.48510663959999
2.22 1.48687812029999
2.24 1.4857232446
2.26 1.48740122679999
2.28 1.48704904579999
2.3 1.48701978289999
2.32 1.48789327019999
2.34 1.48577428729999
2.36 1.48664325979999
2.38 1.48818067459999
2.4 1.48727836789999
2.42 1.48999721669999
2.44 1.49285648189999
2.46 1.4956324434
2.48 1.49336005769999
2.5 1.4914724992
2.52 1.49140385189999
2.54 1.48332869079999
2.56 1.47741338599999
2.58 1.47635351459999
2.6 1.47068163899999
2.62 1.4461228413
2.64 1.40220604519999
2.66 1.3094450129
2.68 1.17611767359999
2.7 1.0054401118
2.72 0.814170690200001
2.74 0.48233372899999
2.76 0.00426941199999931
2.78 -0.57183185800001
2.8 -1.14697812840001
2.82 -1.8422403471
2.84 -2.3793227908
2.86 -2.8378105405
2.88 -3.2492612538
2.9 -3.4480196369
2.92 -3.5185195792
2.94 -3.4469687433
2.96 -3.2267894191
2.98 -2.89006009960001
3 -2.65195404160001
3.02 -2.45597322
3.04 -2.29960688550001
3.06 -2.27408932600001
3.08 -2.3991398368
3.1 -2.7154789418
3.12 -3.1251605912
3.14 -3.53654318150001
3.16 -3.8924851725
3.18 -4.25734892780001
3.2 -4.4177212859
3.22 -4.63111540540001
3.24 -4.54166468720001
3.26 -4.52076472180001
3.28 -4.317015752
3.3 -4.0474329884
3.32 -3.72036280590001
3.34 -3.27565004260001
3.36 -2.83582028790001
3.38 -2.4368217839
3.4 -1.9885090903
3.42 -1.6573634442
3.44 -1.4063171496
3.46 -1.25088144840001
3.48 -1.1063677699
3.5 -0.793383095500005
3.52 -0.659918666400003
3.54 -0.601884396300008
3.56 -0.347282009000011
3.58 -0.137817685200005
3.6 0.0499470975999969
3.62 0.23793872249999
3.64 0.366741371099991
3.66 0.482970781799992
3.68 0.56536430589999
3.7 0.57737556859999
3.72 0.6788883177
3.74 0.649525036099988
3.76 0.696495806199991
3.78 0.600018558299993
3.8 0.785218962599998
3.82 0.7804767935
3.84 0.772818166499988
3.86 0.828609494099993
3.88 0.740028118399991
3.9 0.622262877899999
3.92 0.325182312799996
3.94 0.0213506853999945
3.96 -0.369540342900009
3.98 -0.78210490650001
4 -1.20131688660001
4.02 -1.590978824
4.04 -2.0093768226
4.06 -2.4025575734
4.08 -2.84597087290001
4.1 -3.3222757308
4.12 -3.80215550460001
4.14 -4.1546769289
4.16 -4.186737526
4.18 -4.304547173
4.2 -4.44849377790001
4.22 -4.47578868070001
4.24 -4.47330591870001
4.26 -4.46212059680001
4.28 -4.4472054304
4.3 -4.4351376594
4.32 -4.43747646060001
4.34 -4.43821137510001
4.35999999999999 -4.4338549162
4.37999999999999 -4.42437180760001
4.39999999999999 -4.40819177180001
4.41999999999999 -4.39989680020001
4.43999999999999 -4.3999704175
4.45999999999999 -4.3954441015
4.47999999999999 -4.39193173400001
4.49999999999999 -4.385023312
4.51999999999999 -4.37841275560001
4.53999999999999 -4.3771067719
4.55999999999999 -4.37651331810001
4.57999999999999 -4.37388285840001
4.59999999999999 -4.3720165988
4.61999999999999 -4.37389991890001
4.63999999999999 -4.37254896330001
4.65999999999999 -4.37472739190001
4.67999999999999 -4.36880904750001
4.69999999999999 -4.3651267085
4.71999999999999 -4.33408637720001
4.73999999999999 -4.30921076830001
4.75999999999999 -4.30839809400001
4.77999999999999 -4.30667204460001
4.79999999999999 -4.30246369710001
4.81999999999999 -4.29709219050001
4.83999999999998 -4.29460447960001
4.85999999999998 -4.2906018382
4.87999999999998 -4.28641426350001
4.89999999999998 -4.28610985600001
4.91999999999998 -4.2877754867
4.93999999999998 -4.29109781700001
4.95999999999998 -4.28490525340001
4.97999999999998 -4.2855570138
4.99999999999998 -4.2857785316
5.01999999999998 -4.2857545849
5.03999999999998 -4.2849396701
5.05999999999998 -4.28305933530001
5.07999999999998 -4.28315027070001
5.09999999999998 -4.28507024700001
5.11999999999998 -4.2841621104
5.13999999999998 -4.2857672507
5.15999999999998 -4.2866304251
5.17999999999998 -4.2886186586
5.19999999999998 -4.288963237
5.21999999999998 -4.2963082853
5.23999999999998 -4.3084045093
5.25999999999998 -4.34729489510001
5.27999999999998 -4.36885360650001
5.29999999999997 -4.4060609767
5.31999999999997 -4.56567043790001
5.33999999999997 -4.74135261970001
5.35999999999997 -4.95832083570001
5.37999999999997 -5.2209476359
5.39999999999997 -5.58704176730001
5.41999999999997 -6.05486020480001
5.43999999999997 -6.56741416200001
5.45999999999997 -7.148907636
5.47999999999997 -7.81777114260001
5.49999999999997 -8.56433576410001
5.51999999999997 -9.3489878024
5.53999999999997 -10.1813865913
5.55999999999997 -10.9734196363
5.57999999999997 -11.8278368567
5.59999999999997 -12.6202465666
5.61999999999997 -13.4571470927
5.63999999999997 -14.325788148
5.65999999999997 -15.220785259
5.67999999999997 -16.2315050438
5.69999999999997 -17.3418245121
5.71999999999997 -18.4089050303
5.73999999999997 -19.5234492048
5.75999999999997 -20.6470271007
5.77999999999996 -21.7226639776
5.79999999999996 -22.8137178015
5.81999999999996 -24.0097200723
5.83999999999996 -25.2774145363
5.85999999999996 -26.5987262089
5.87999999999996 -28.1729033424
5.89999999999996 -29.9384380011
5.91999999999996 -31.6315632348
5.93999999999996 -33.3537443998
5.95999999999996 -35.2542212771
5.97999999999996 -37.158917555
5.99999999999996 -39.1880211862
6.01999999999996 -41.5183749962
6.03999999999996 -43.9692676326
6.05999999999996 -46.3336113368
6.07999999999996 -48.731219328
6.09999999999996 -51.1715469244
6.11999999999996 -53.7832628527
6.13999999999996 -56.18834162
6.15999999999996 -58.5673854669
6.17999999999996 -61.0457053138
6.19999999999996 -63.3972675945
6.21999999999996 -65.5739017477
6.23999999999995 -67.8521861494
6.25999999999995 -70.0902927953
6.27999999999995 -72.2290230411
6.29999999999995 -74.2140572103
6.31999999999995 -76.4910571873
6.33999999999995 -78.7043992698
6.35999999999995 -81.0511722517
6.37999999999995 -83.4058431021
6.39999999999995 -85.6572723377
6.41999999999995 -88.0934889305
6.43999999999995 -90.38811710572
6.45999999999995 -91.88397414743
6.47999999999995 -93.1867771819
6.49999999999995 -94.08696222264
6.51999999999995 -94.67656675106
6.53999999999995 -95.0904584801
6.55999999999995 -95.20535080489
6.57999999999995 -95.22519497245
6.59999999999995 -95.20679193665
6.61999999999995 -95.19901012571
6.63999999999995 -95.18869857775
6.65999999999995 -95.18770484549
6.67999999999995 -95.18770044864
6.69999999999995 -95.18852285978
6.71999999999994 -95.18072499021
6.73999999999994 -95.1793756217
};
\addlegendentry{$y$}
\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 2.353218277
0.04 1.97261716099999
0.06 1.646871495
0.08 1.24985276699999
0.1 0.722144203999989
0.12 0.245300495000009
0.14 -0.280427532000004
0.16 -0.710222802000004
0.18 -1.00910135699999
0.2 -1.13958220200001
0.22 -1.26775390400002
0.24 -1.34113331500001
0.26 -1.312375565
0.28 -1.27369671900001
0.3 -1.15803942400001
0.32 -1.010833494
0.34 -0.771915062000005
0.36 -0.438585629000016
0.38 -0.217223700999995
0.4 -0.0361750630000017
0.42 -0.0672640969999918
0.44 -0.0401160290000178
0.46 -0.124626045000014
0.48 -0.304305932999995
0.5 -0.489152501000007
0.52 -0.714563241000008
0.54 -1.14567303300001
0.56 -1.65338974299999
0.58 -2.15694649
0.6 -2.709539173
0.62 -3.18907372000001
0.64 -3.678502933
0.66 -4.18210294299999
0.68 -4.64022054700001
0.7 -5.07744322600001
0.72 -5.43216958400001
0.74 -5.70504508300002
0.76 -5.94499734499999
0.78 -6.19753134300001
0.8 -6.36634919100001
0.82 -6.52065761599999
0.84 -6.64005884700001
0.86 -6.72910089800001
0.88 -6.80061938899999
0.9 -6.86270683200001
0.92 -6.94786427900002
0.940000000000001 -7.001220781
0.960000000000001 -6.968689772
0.980000000000001 -6.94647946399999
1 -6.88854410300002
1.02 -6.82229067
1.04 -6.71525343900001
1.06 -6.56617974299999
1.08 -6.432248128
1.1 -6.301587641
1.12 -6.21278659500001
1.14 -6.202915171
1.16 -6.18486541999999
1.18 -6.195851602
1.2 -6.19375521800001
1.22 -6.18755782900001
1.24 -6.28209155300001
1.26 -6.47078509600001
1.28 -6.67389978100002
1.3 -6.93417909800002
1.32 -7.17145037099999
1.34 -7.474161842
1.36 -7.808696183
1.38 -8.13390273800002
1.4 -8.38802098600002
1.42 -8.57966748699999
1.44 -8.684652529
1.46 -8.697625875
1.48 -8.69114235500001
1.5 -8.67714594200001
1.52 -8.67484973399999
1.54 -8.67096274600001
1.56 -8.65733628300001
1.58 -8.653707543
1.6 -8.65142645500001
1.62 -8.65424091400001
1.64 -8.656367776
1.66 -8.66322963900001
1.68 -8.67054494199999
1.7 -8.67331472399999
1.72 -8.66695697400002
1.74 -8.667841353
1.76 -8.66993269400001
1.78 -8.671878386
1.8 -8.66835514600001
1.82 -8.67057065700001
1.84 -8.670652655
1.86 -8.670311774
1.88 -8.66887359200001
1.9 -8.66724651199999
1.92 -8.667465808
1.94 -8.671154409
1.96 -8.67065386600001
1.98 -8.669696671
2 -8.66925456999999
2.02 -8.67412060200002
2.04 -8.67294947300002
2.06 -8.67042492499999
2.08 -8.66893740099999
2.1 -8.67040071299999
2.12 -8.67244193600001
2.14 -8.67040259200002
2.16 -8.67023959900001
2.18 -8.671713453
2.2 -8.672292992
2.22 -8.670761967
2.24 -8.672199304
2.26 -8.67087718400001
2.28 -8.67117103699999
2.3 -8.66995039599999
2.32 -8.67032359800001
2.34 -8.67272343600001
2.36 -8.671332909
2.38 -8.67039768200002
2.4 -8.66973702600001
2.42 -8.668968068
2.44 -8.66690441099999
2.46 -8.66368827700001
2.48 -8.66829672700001
2.5 -8.67361613200001
2.52 -8.682372042
2.54 -8.70797050800002
2.56 -8.727862071
2.58 -8.741273613
2.6 -8.77792337700001
2.62 -8.85750834800001
2.64 -9.010086132
2.66 -9.28765321700001
2.68 -9.78166824300001
2.7 -10.546964686
2.72 -11.41706778
2.74 -12.672817674
2.76 -14.060350408
2.78 -15.579260523
2.8 -17.030206481
2.82 -18.525092997
2.84 -19.851940006
2.86 -20.962413576
2.88 -21.926137131
2.9 -22.579414534
2.92 -23.155310699
2.94 -23.854590172
2.96 -24.60637882
2.98 -25.617924791
3 -26.865593903
3.02 -28.343627402
3.04 -29.978918079
3.06 -31.720999989
3.08 -33.53299669
3.1 -35.346120094
3.12 -37.000819419
3.14 -38.572466567
3.16 -39.913847483
3.18 -41.39279001
3.2 -42.726247378
3.22 -43.979260965
3.24 -45.250510262
3.26 -46.597202293
3.28 -47.736266691
3.3 -48.821799429
3.32 -49.754503871
3.34 -50.662457941
3.36 -51.477016285
3.38 -52.368137752
3.4 -53.222138027
3.42 -54.262846995
3.44 -55.476654588
3.46 -56.653774239
3.48 -57.704054403
3.5 -58.670700544
3.52 -59.813502031
3.54 -61.017462387
3.56 -62.112273754
3.58 -63.220889917
3.6 -64.344028349
3.62 -65.449309594
3.64 -66.498146024
3.66 -67.575709043
3.68 -68.566568983
3.7 -69.504056141
3.72 -70.406438352
3.74 -71.225368691
3.76 -72.010196343
3.78 -72.80317383
3.8 -73.54030892
3.82 -74.374179929
3.84 -75.226907889
3.86 -76.025110492
3.88 -76.828994923
3.9 -77.58464752
3.92 -78.492289618
3.94 -79.28215775
3.96 -80.151136832
3.98 -81.083472191
4 -82.012753825
4.02 -82.866231273
4.04 -83.702564347
4.06 -84.617961242
4.08 -85.576045593
4.1 -86.600695084
4.12 -87.675730796
4.14 -88.371211064
4.16 -88.860774099
4.18 -89.092361605
4.2 -89.174410617
4.22 -89.193230621
4.24 -89.194834889
4.26 -89.19074322
4.28 -89.183031192
4.3 -89.179360031
4.32 -89.183541499
4.34 -89.18418161
4.35999999999999 -89.179092545
4.37999999999999 -89.17527724
4.39999999999999 -89.166864571
4.41999999999999 -89.163556655
4.43999999999999 -89.160702682
4.45999999999999 -89.159114682
4.47999999999999 -89.156183934
4.49999999999999 -89.153685795
4.51999999999999 -89.1507749
4.53999999999999 -89.148377953
4.55999999999999 -89.146394773
4.57999999999999 -89.14351687
4.59999999999999 -89.142508931
4.61999999999999 -89.143211545
4.63999999999999 -89.142266229
4.65999999999999 -89.144239761
4.67999999999999 -89.138048459
4.69999999999999 -89.136086256
4.71999999999999 -89.119795101
4.73999999999999 -89.103296148
4.75999999999999 -89.09922639
4.77999999999999 -89.101074395
4.79999999999999 -89.098077342
4.81999999999999 -89.094962166
4.83999999999998 -89.094776165
4.85999999999998 -89.091288163
4.87999999999998 -89.089821973
4.89999999999998 -89.089697791
4.91999999999998 -89.09015933
4.93999999999998 -89.092388067
4.95999999999998 -89.08834811
4.97999999999998 -89.088723395
4.99999999999998 -89.090634908
5.01999999999998 -89.088300134
5.03999999999998 -89.088812066
5.05999999999998 -89.088420804
5.07999999999998 -89.08820986
5.09999999999998 -89.087770032
5.11999999999998 -89.087248514
5.13999999999998 -89.089272505
5.15999999999998 -89.088541285
5.17999999999998 -89.090449622
5.19999999999998 -89.090950889
5.21999999999998 -89.093723373
5.23999999999998 -89.1021071
5.25999999999998 -89.121837541
5.27999999999998 -89.133458113
5.29999999999997 -89.156615457
5.31999999999997 -89.242042751
5.33999999999997 -89.337902736
5.35999999999997 -89.449654397
5.37999999999997 -89.566032142
5.39999999999997 -89.682198677
5.41999999999997 -89.835210888
5.43999999999997 -89.972408129
5.45999999999997 -90.093133034
5.47999999999997 -90.165407375
5.49999999999997 -90.128427716
5.51999999999997 -90.247485055
5.53999999999997 -90.284839567
5.55999999999997 -90.265569019
5.57999999999997 -90.366561325
5.59999999999997 -90.374004942
5.61999999999997 -90.377543313
5.63999999999997 -90.360080748
5.65999999999997 -90.360722013
5.67999999999997 -90.345673643
5.69999999999997 -90.36709607
5.71999999999997 -90.405395333
5.73999999999997 -90.448706567
5.75999999999997 -90.531336434
5.77999999999996 -90.502042951
5.79999999999996 -90.414172555
5.81999999999996 -90.379010857
5.83999999999996 -90.351359042
5.85999999999996 -90.453646674
5.87999999999996 -90.481327101
5.89999999999996 -90.567152681
5.91999999999996 -90.544318446
5.93999999999996 -90.430752528
5.95999999999996 -90.491162544
5.97999999999996 -90.447229095
5.99999999999996 -90.403815324
6.01999999999996 -90.527494801
6.03999999999996 -90.486371543
6.05999999999996 -90.449654198
6.07999999999996 -90.332658519
6.09999999999996 -90.333113746
6.11999999999996 -90.468400628
6.13999999999996 -90.336156551
6.15999999999996 -90.352734224
6.17999999999996 -90.370574111
6.19999999999996 -90.35841588
6.21999999999996 -90.265875916
6.23999999999995 -90.24889626
6.25999999999995 -90.325234304
6.27999999999995 -90.350039206
6.29999999999995 -90.253267152
6.31999999999995 -90.318731762
6.33999999999995 -90.278653517
6.35999999999995 -90.243643816
6.37999999999995 -90.220331251
6.39999999999995 -90.164860649
6.41999999999995 -90.216918526
6.43999999999995 -90.158184443
6.45999999999995 -89.930677756
6.47999999999995 -89.741178703
6.49999999999995 -89.519895517
6.51999999999995 -89.53981198
6.53999999999995 -89.550528311
6.55999999999995 -89.489957374
6.57999999999995 -89.488368559
6.59999999999995 -89.452071363
6.61999999999995 -89.43522609
6.63999999999995 -89.419952107
6.65999999999995 -89.41787714
6.67999999999995 -89.418949913
6.69999999999995 -89.420287348
6.71999999999994 -89.417388428
6.73999999999994 -89.416850489
};
\addlegendentry{$z$}
\end{axis}


\begin{axis}[
xlabel={Time [s]},
ylabel={Force [N]},
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot2,
at=(plot1.below south west),
anchor=above north west
]
\addplot [solid,line width=2.0pt, color=blue]
table {%
0.02 0.0183615936737542
0.04 0.128119680634329
0.06 0.176786752995971
0.08 0.130027133223743
0.1 0.244527650134968
0.12 0.381509426277404
0.14 0.320338548084495
0.16 0.381524282964083
0.18 0.58356181971622
0.2 0.30626559856087
0.22 0.890237594158952
0.24 0.548533988530014
0.26 0.820528873519462
0.28 0.810106400039222
0.3 0.639338194982367
0.32 0.969904290830414
0.34 0.764514014697738
0.36 0.96022308949278
0.38 0.742173833971489
0.4 1.09580977244037
0.42 1.10927352403802
0.44 0.71865344083
0.46 1.21122379687226
0.48 0.722055524842848
0.5 1.30455932039277
0.52 0.940080271378603
0.54 0.771814803940938
0.56 1.21925906385509
0.58 0.767413000653235
0.6 0.99585483209739
0.62 1.05344595571876
0.64 0.910044440138027
0.66 0.931778064820838
0.68 1.10567766333042
0.7 0.97111547097699
0.72 1.03786292572889
0.74 1.1313620669626
0.76 1.25715575513852
0.78 1.12837863497676
0.8 1.01663476623952
0.82 1.09255655219672
0.84 1.26534011068534
0.86 1.15406025215704
0.88 1.21414225627064
0.9 1.44395426417752
0.92 1.57027632155253
0.940000000000001 1.16633422864346
0.960000000000001 1.0121922561762
0.980000000000001 1.25322867529132
1 0.633655588026233
1.02 1.13008476615074
1.04 1.30026506074574
1.06 0.949323722963914
1.08 0.660544127254964
1.1 -0.00285851411674365
1.12 0.671864008242464
1.14 0.604627482847588
1.16 0.678153174166521
1.18 0.623547795882342
1.2 0.839034011352508
1.22 0.9555974504304
1.24 0.630382236424188
1.26 0.822425715263146
1.28 0.77804868479531
1.3 0.739390843814434
1.32 0.659576160836972
1.34 0.799670633559421
1.36 0.681085501386271
1.38 0.676537279350349
1.4 0.786357102268713
1.42 0.679514386736249
1.44 0.730005582959659
1.46 0.721611622023381
1.48 0.683161823394936
1.5 0.660889100766418
1.52 0.702560346942663
1.54 0.66543991013604
1.56 0.630929278953289
1.58 0.763566614523519
1.6 0.759707472350925
1.62 0.658607532064948
1.64 0.700615080208719
1.66 0.726677940375957
1.68 0.743238520469671
1.7 0.530836641740848
1.72 0.850552116310444
1.74 0.720914280251529
1.76 0.623729465325079
1.78 0.813391171055191
1.8 0.739628219934835
1.82 0.687759908970015
1.84 0.741180362488864
1.86 0.747504885270777
1.88 0.66521000892071
1.9 0.767871326384791
1.92 0.727167423042797
1.94 0.700473631338905
1.96 0.702552032904288
1.98 0.676695404923173
2 0.722815440441263
2.02 0.719571318127805
2.04 0.73731568838371
2.06 0.714200797006582
2.08 0.696839365448218
2.1 0.721378991835987
2.12 0.674302819598656
2.14 0.729923816742685
2.16 0.729300502781694
2.18 0.72312108706282
2.2 0.703743829504035
2.22 0.698394972644271
2.24 0.712505931535327
2.26 0.715824017610979
2.28 0.723497785392345
2.3 0.746081007552785
2.32 0.719914811726564
2.34 0.694085612186838
2.36 0.721248484469935
2.38 0.737693761192578
2.4 0.719447632594434
2.42 0.7358369327647
2.44 0.697963671850072
2.46 0.6911519172239
2.48 0.702649865345453
2.5 0.73905031717746
2.52 0.665565895791557
2.54 0.738064303121748
2.56 0.720303486516462
2.58 0.689908840267693
2.6 0.758664032665449
2.62 0.702201588820914
2.64 0.746831866255853
2.66 0.762555306145456
2.68 1.00608306660229
2.7 0.846158266652195
2.72 0.571258758675972
2.74 0.637366242634476
2.76 0.418975812909419
2.78 0.472643920918133
2.8 0.420471896419437
2.82 0.0778569421044573
2.84 0.417998141724757
2.86 0.328702652569641
2.88 0.378219261381906
2.9 0.370649225988915
2.92 0.675106933704878
2.94 0.245000507327225
2.96 0.406702218152263
2.98 0.71865331278115
3 0.716841352624431
3.02 0.609877664790451
3.04 1.06123753782517
3.06 -0.116776459069662
3.08 0.585928272275277
3.1 0.724126106273365
3.12 0.0954507900892683
3.14 0.83073705763346
3.16 -0.0487103299043827
3.18 0.511720676266066
3.2 0.799650539544238
3.22 0.0425335826403419
3.24 0.107582192131696
3.26 0.499320724706411
3.28 -0.0197021963859569
3.3 0.597802731814333
3.32 -0.797196023647063
3.34 0.352554214884741
3.36 0.210048456122522
3.38 0.0631864533660291
3.4 0.716982730130306
3.42 0.340873797084109
3.44 0.882497394295626
3.46 0.637411910003175
3.48 0.233202266138465
3.5 0.469553120373247
3.52 0.94289441140617
3.54 0.153448701195789
3.56 0.524602536430002
3.58 0.414865018687523
3.6 0.434729318630309
3.62 0.731874677939347
3.64 0.145781701578924
3.66 0.196879463736314
3.68 0.64728564117461
3.7 0.0449495709150369
3.72 0.76979507275551
3.74 -0.0262503999819934
3.76 0.886380413509237
3.78 0.0967278208670876
3.8 0.572689469360135
3.82 0.0128584197965296
3.84 0.257655974326379
3.86 0.294486916454147
3.88 0.225032501625416
3.9 0.151375995132412
3.92 0.648470106316676
3.94 0.463579163831426
3.96 0.289781194444707
3.98 0.845062360083324
4 0.355830885884449
4.02 0.513768694167583
4.04 0.623727414165275
4.06 0.812657269880239
4.08 0.537906724026898
4.1 0.672081733204449
4.12 0.782070338692515
4.14 0.264524201148912
4.16 -1.78536563589292
4.18 -2.00038435168548
4.2 -1.75435998397743
4.22 -1.54348101057871
4.24 -1.45878550345602
4.26 -1.44603505535712
4.28 -1.39993204441539
4.3 -1.25223996198389
4.32 -1.25504955758051
4.34 -1.41083335132423
4.35999999999999 -1.42140056299724
4.37999999999999 -1.38322058801251
4.39999999999999 -1.2466664968696
4.41999999999999 -1.1932044729286
4.43999999999999 -1.16241979742131
4.45999999999999 -1.21230674395328
4.47999999999999 -1.2269563153235
4.49999999999999 -1.11009959838526
4.51999999999999 -0.981534858295507
4.53999999999999 -0.924526555933545
4.55999999999999 -0.854340122258636
4.57999999999999 -0.730597815306712
4.59999999999999 -0.826442988588571
4.61999999999999 -0.577767039498189
4.63999999999999 -0.420094792460766
4.65999999999999 -0.407060752015898
4.67999999999999 -0.353029472815788
4.69999999999999 -0.466087076362481
4.71999999999999 -0.36276568315153
4.73999999999999 -0.227057285119074
4.75999999999999 -0.122878891285632
4.77999999999999 -0.167526351624559
4.79999999999999 -0.0869839959975458
4.81999999999999 -0.104675585887726
4.83999999999998 -0.108815850853084
4.85999999999998 -0.108463052147222
4.87999999999998 -0.00459630983044867
4.89999999999998 0.0179961674981275
4.91999999999998 -0.0051271631699823
4.93999999999998 -0.0998837947260505
4.95999999999998 -0.114961246244951
4.97999999999998 -0.0961017922410718
4.99999999999998 -0.0501148079564953
5.01999999999998 -0.0427215608638392
5.03999999999998 -0.0817509838649961
5.05999999999998 -0.134587755947656
5.07999999999998 -0.154535320406673
5.09999999999998 -0.146323461630814
5.11999999999998 -0.125554955531273
5.13999999999998 -0.197165574468027
5.15999999999998 -0.253835931611864
5.17999999999998 -0.334535742381719
5.19999999999998 -0.401000185423698
5.21999999999998 -0.346032803556614
5.23999999999998 0.0247550336885958
5.25999999999998 0.206978984286634
5.27999999999998 0.373252958631177
5.29999999999997 0.725124237455939
5.31999999999997 1.10151938283946
5.33999999999997 1.05703753339879
5.35999999999997 1.1659381057098
5.37999999999997 0.972883281808095
5.39999999999997 0.291436598720958
5.41999999999997 0.0579969695324891
5.43999999999997 -0.27632185996754
5.45999999999997 -0.553680163891274
5.47999999999997 -0.714279268999224
5.49999999999997 0.203340371648006
5.51999999999997 -0.108529800777553
5.53999999999997 0.216789151737347
5.55999999999997 0.0234860442123512
5.57999999999997 0.0497708157279746
5.59999999999997 0.180918309932498
5.61999999999997 0.22482317728522
5.63999999999997 0.595599787948103
5.65999999999997 0.969886221047361
5.67999999999997 0.725555088358808
5.69999999999997 1.06762093861944
5.71999999999997 1.16446273430135
5.73999999999997 1.09289564627817
5.75999999999997 1.13567738888674
5.77999999999996 1.24950378317176
5.79999999999996 1.47245420638931
5.81999999999996 0.988340493420138
5.83999999999996 1.36446138544333
5.85999999999996 1.58917028050528
5.87999999999996 1.29022924269459
5.89999999999996 1.25868472919654
5.91999999999996 1.8196560243101
5.93999999999996 2.21854553510233
5.95999999999996 2.43071432562469
5.97999999999996 1.8132129261544
5.99999999999996 1.30645557912272
6.01999999999996 2.02732862334298
6.03999999999996 1.33246145293208
6.05999999999996 1.86292945878866
6.07999999999996 1.55279004439631
6.09999999999996 1.52529600482303
6.11999999999996 1.42623730336863
6.13999999999996 1.33647700335078
6.15999999999996 1.41409416591552
6.17999999999996 0.945643594640307
6.19999999999996 1.01268347413144
6.21999999999996 1.39341481767847
6.23999999999995 1.25190765465145
6.25999999999995 1.19052151288814
6.27999999999995 1.30298700791231
6.29999999999995 1.19615898911874
6.31999999999995 1.04111003819202
6.33999999999995 0.851983088072924
6.35999999999995 0.715292224775927
6.37999999999995 1.30808935747159
6.39999999999995 1.39472421365295
6.41999999999995 1.01122248514493
6.43999999999995 2.21666494682859
6.45999999999995 -0.958691225057541
6.47999999999995 1.81323363094477
6.49999999999995 0.572819687698658
6.51999999999995 0.77423979983633
6.53999999999995 1.74467719641207
6.55999999999995 2.41170539265961
6.57999999999995 2.01687559715828
6.59999999999995 1.24534945652024
6.61999999999995 1.01502103131883
6.63999999999995 0.802264544892214
6.65999999999995 0.944356093190883
6.67999999999995 1.14754998409826
6.69999999999995 1.2378798484681
6.71999999999994 0.880342726380031
6.73999999999994 0.257051145888601
};

\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 0.067354644509285
0.04 -0.0677917041280125
0.06 -0.047281396717608
0.08 0.0680640332098204
0.1 -0.112354532180882
0.12 -0.225782191050982
0.14 -0.272671396288608
0.16 -0.270443112452243
0.18 -0.570085750473734
0.2 -0.297403391042421
0.22 -0.655512967828288
0.24 -0.38530949714435
0.26 -0.594196146306448
0.28 -0.600906348145493
0.3 -0.523725573844844
0.32 -0.518582217064273
0.34 -0.52471015193176
0.36 -0.640522815009158
0.38 -0.543561567899824
0.4 -0.729706518094428
0.42 -0.551202666118517
0.44 -0.414067784072147
0.46 -0.791982991406018
0.48 -0.379120505317795
0.5 -0.769810811781687
0.52 -0.57908767708942
0.54 -0.577778388497933
0.56 -0.586928927294867
0.58 -0.615660625661635
0.6 -0.809222770401368
0.62 -0.687364237005035
0.64 -0.637307829504659
0.66 -0.516823293815229
0.68 -0.689681494868566
0.7 -0.787393304624088
0.72 -0.830787548285056
0.74 -0.808583591519545
0.76 -0.7795637588245
0.78 -0.624496917196815
0.8 -0.751049195916375
0.82 -0.768712072434989
0.84 -0.852340512084652
0.86 -0.664855148951723
0.88 -0.721235508316241
0.9 -0.894716069887858
0.92 -0.911403104119417
0.940000000000001 -0.81505636784995
0.960000000000001 -0.826651848151359
0.980000000000001 -0.755039957577226
1 -0.65793502637352
1.02 -0.943385647843257
1.04 -0.843797380759645
1.06 -0.77611927335022
1.08 -0.481796934680819
1.1 -0.0345282527678137
1.12 -0.571194246708778
1.14 -0.463695891736846
1.16 -0.743539775421477
1.18 -0.326175438495738
1.2 -0.438702844392017
1.22 -0.419074578320185
1.24 -0.236894335991876
1.26 -0.432635793749919
1.28 -0.564899874880167
1.3 -0.318026720225419
1.32 -0.45018247905079
1.34 -0.255107289717071
1.36 -0.548339483274606
1.38 -0.593258678631047
1.4 -0.618552718124409
1.42 -0.65695033442231
1.44 -0.685099706297201
1.46 -0.575838214879093
1.48 -0.533391863738661
1.5 -0.531572072652111
1.52 -0.572527062215341
1.54 -0.559052813450673
1.56 -0.527519409490054
1.58 -0.541972662049806
1.6 -0.551615428794802
1.62 -0.507984940508786
1.64 -0.600427234216527
1.66 -0.52709993255405
1.68 -0.71618083416079
1.7 -0.636351924522538
1.72 -0.482572981903251
1.74 -0.618746371935668
1.76 -0.570562771172545
1.78 -0.562770639330024
1.8 -0.572739323821464
1.82 -0.571971039599413
1.84 -0.566278324071819
1.86 -0.536025713939903
1.88 -0.589116412725629
1.9 -0.579179893058368
1.92 -0.535564313544263
1.94 -0.591933849432232
1.96 -0.59611218356098
1.98 -0.524305434010941
2 -0.581071969906066
2.02 -0.601511468736277
2.04 -0.55045602037203
2.06 -0.572031128424761
2.08 -0.564683993930526
2.1 -0.574566309265952
2.12 -0.571854772479989
2.14 -0.581669935606742
2.16 -0.556267521184514
2.18 -0.560889305635886
2.2 -0.577993945177086
2.22 -0.573390234787919
2.24 -0.562934738915066
2.26 -0.562577497050796
2.28 -0.555422458615016
2.3 -0.5726539119542
2.32 -0.580259853696841
2.34 -0.552104413735726
2.36 -0.577175458885458
2.38 -0.568214912044249
2.4 -0.594907883520881
2.42 -0.572543946050503
2.44 -0.491990343170086
2.46 -0.581873996274897
2.48 -0.643501743151734
2.5 -0.551256624379985
2.52 -0.468740651263108
2.54 -0.62276428530387
2.56 -0.630982314709547
2.58 -0.51252342640417
2.6 -0.541542693475236
2.62 -0.556115330288932
2.64 -0.613580513789049
2.66 -0.602346520080598
2.68 -0.622692767101844
2.7 -0.403374550537833
2.72 -0.427694808953348
2.74 -0.650835170285628
2.76 -0.62250292308855
2.78 -0.728644456680618
2.8 -0.769660538448859
2.82 -0.749271917228221
2.84 -1.17749465029926
2.86 -1.09174024732679
2.88 -1.14392408803941
2.9 -1.183537894212
2.92 -1.48272785204493
2.94 -1.52073830672137
2.96 -1.32586038537003
2.98 -0.627783613411671
3 -0.675859527105027
3.02 -0.39273903510797
3.04 -0.0953553322021499
3.06 -0.414250891425793
3.08 -0.400093836840631
3.1 0.46862199230098
3.12 -0.229100343905559
3.14 -0.0657807156796668
3.16 -0.570426533240095
3.18 -0.128006898272391
3.2 -0.683037810930934
3.22 -0.116266218704494
3.24 -0.715774253595916
3.26 -0.91840056781472
3.28 -0.122740010766327
3.3 -0.584419777250226
3.32 -1.24065218061119
3.34 -0.968781126698806
3.36 -0.0766186452994209
3.38 -0.724299189787029
3.4 0.238176474638957
3.42 -0.14814401105258
3.44 0.0193741814171329
3.46 0.482597829731377
3.48 0.00373520287803331
3.5 -0.108920864356724
3.52 -0.349268102355881
3.54 -0.00617009078555952
3.56 -0.473991040241637
3.58 -0.115794203808729
3.6 -0.1031533631916
3.62 0.412571711884912
3.64 -0.339957863385902
3.66 -0.343282922315584
3.68 -0.132700151881146
3.7 -0.297407678453476
3.72 -0.68519113117595
3.74 -0.0293698031955323
3.76 -0.662695609670099
3.78 -0.312238914858645
3.8 -0.817627266196443
3.82 -0.819355368682933
3.84 -0.525361576458772
3.86 -0.614398283641602
3.88 -0.476124951990991
3.9 -0.644438124034977
3.92 0.118542081513203
3.94 -0.109113117135955
3.96 -1.225166792668
3.98 -0.65872268256393
4 -0.200198326061916
4.02 0.0452216517865214
4.04 -0.375896250276586
4.06 -0.417653980293267
4.08 -0.31215447725701
4.1 -0.0597231028453464
4.12 0.201366246711046
4.14 -0.324020226514929
4.16 -1.23298572169433
4.18 -0.869412391731929
4.2 -0.756627330694791
4.22 -0.968699918458841
4.24 -1.11423635086786
4.26 -1.32406562665551
4.28 -1.36082778086233
4.3 -1.01930507640562
4.32 -0.698732292697114
4.34 -0.589346205419998
4.35999999999999 -0.816890942099374
4.37999999999999 -0.970808456329724
4.39999999999999 -0.849236481256337
4.41999999999999 -0.641784944664153
4.43999999999999 -0.554849780602106
4.45999999999999 -0.59868775989287
4.47999999999999 -0.590984926489089
4.49999999999999 -0.55332665183156
4.51999999999999 -0.433356024048891
4.53999999999999 -0.34547953430752
4.55999999999999 -0.297350813893765
4.57999999999999 -0.299225305532147
4.59999999999999 -0.214871773586356
4.61999999999999 -0.194164454448384
4.63999999999999 -0.190646083476196
4.65999999999999 -0.357080144112544
4.67999999999999 -0.313033935538915
4.69999999999999 -0.297569167957279
4.71999999999999 -0.474362403584371
4.73999999999999 -0.330540231163177
4.75999999999999 -0.339144947705032
4.77999999999999 -0.352078084047207
4.79999999999999 -0.417304772405595
4.81999999999999 -0.353191665773977
4.83999999999998 -0.295943609846889
4.85999999999998 -0.221373513014187
4.87999999999998 -0.220924211784483
4.89999999999998 -0.235456036843864
4.91999999999998 -0.221998254250119
4.93999999999998 -0.21594804655223
4.95999999999998 -0.208074041776333
4.97999999999998 -0.166330256208278
4.99999999999998 -0.138716569161035
5.01999999999998 -0.182437965922373
5.03999999999998 -0.236398925288929
5.05999999999998 -0.261385720621751
5.07999999999998 -0.234854830437294
5.09999999999998 -0.218256971987705
5.11999999999998 -0.158390814636659
5.13999999999998 -0.0730120062505275
5.15999999999998 -0.0381447858276864
5.17999999999998 -0.0386866725381552
5.19999999999998 0.0202551367643693
5.21999999999998 0.136585899993356
5.23999999999998 0.375554311745525
5.25999999999998 0.655529567587685
5.27999999999998 0.790403036525692
5.29999999999997 0.95802938382187
5.31999999999997 1.16876862429555
5.33999999999997 1.35280197747754
5.35999999999997 1.6342333768922
5.37999999999997 1.79452099670836
5.39999999999997 1.7080882094939
5.41999999999997 2.16049228982793
5.43999999999997 2.36790388490111
5.45999999999997 2.80554418419309
5.47999999999997 3.5925912237789
5.49999999999997 3.30263006238026
5.51999999999997 2.83000690574871
5.53999999999997 3.65187012558285
5.55999999999997 3.40955562574668
5.57999999999997 3.22865144327583
5.59999999999997 3.84582873248481
5.61999999999997 3.20634113803134
5.63999999999997 3.57300652283762
5.65999999999997 3.62161552090457
5.67999999999997 3.32860319999326
5.69999999999997 4.00746548126105
5.71999999999997 3.59140557599705
5.73999999999997 3.75277466227911
5.75999999999997 3.382933532912
5.77999999999996 3.43575455892863
5.79999999999996 4.15319964667147
5.81999999999996 3.96875522286768
5.83999999999996 3.91182965403138
5.85999999999996 3.42021972906919
5.87999999999996 2.9083497405674
5.89999999999996 3.61582919418962
5.91999999999996 3.94974986228892
5.93999999999996 3.62777706359375
5.95999999999996 4.63431074107713
5.97999999999996 3.67478814227665
5.99999999999996 2.8292740392641
6.01999999999996 4.63466943199674
6.03999999999996 2.62491868973471
6.05999999999996 3.38281305779692
6.07999999999996 2.91418648542146
6.09999999999996 2.29561335575791
6.11999999999996 3.10051293322867
6.13999999999996 2.61983248065519
6.15999999999996 2.96920951108515
6.17999999999996 2.65940253164073
6.19999999999996 2.63008743025057
6.21999999999996 2.58259515063379
6.23999999999995 2.76541095440944
6.25999999999995 2.04616734937065
6.27999999999995 2.03168002261695
6.29999999999995 2.62174170174691
6.31999999999995 2.84854122438432
6.33999999999995 2.76895212375992
6.35999999999995 2.80909138217092
6.37999999999995 2.96396406124656
6.39999999999995 2.52304782452885
6.41999999999995 2.07956475935716
6.43999999999995 6.8327747600262
6.45999999999995 7.68672718302819
6.47999999999995 8.76933380078061
6.49999999999995 7.49430934394067
6.51999999999995 7.59594324409702
6.53999999999995 7.35146180484714
6.55999999999995 6.39226392328742
6.57999999999995 6.19956166562824
6.59999999999995 5.72532230363909
6.61999999999995 5.61642839491625
6.63999999999995 5.59915782870776
6.65999999999995 5.46259100737045
6.67999999999995 5.48124210266973
6.69999999999995 5.17110925877802
6.71999999999994 4.81694203410899
6.73999999999994 4.72608292985777
};

\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 0.0964227676581295
0.04 0.144654761818536
0.06 0.18251422091774
0.08 0.285822744404369
0.1 0.0860444414534474
0.12 0.118412524871882
0.14 -0.0965441550759731
0.16 0.00730100719186844
0.18 -0.0271881998208361
0.2 0.0874249141577739
0.22 0.0724963009565709
0.24 0.0724054971363461
0.26 0.101261829986568
0.28 0.180579483099205
0.3 -0.0189332641511069
0.32 0.216286546353372
0.34 0.091754129549221
0.36 0.379566920247964
0.38 0.23714402646827
0.4 0.573733017038087
0.42 0.394352042834756
0.44 0.572653707580713
0.46 0.395036879559033
0.48 0.315586848747335
0.5 0.58899214007422
0.52 0.451188870426083
0.54 0.54429798101992
0.56 0.618716935169481
0.58 0.387950012391846
0.6 0.307200229785861
0.62 0.238242198849159
0.64 0.0977385114758764
0.66 0.128967820651921
0.68 0.262598410383116
0.7 0.0654376258618683
0.72 0.112506928097128
0.74 0.171006304619107
0.76 0.331859439025925
0.78 0.393611242850859
0.8 0.638457265082771
0.82 0.705393447679077
0.84 0.587008108847019
0.86 0.664451613610254
0.88 0.661135596381461
0.9 0.638618725983886
0.92 0.6877911574742
0.940000000000001 0.570320481235857
0.960000000000001 0.534894134386967
0.980000000000001 0.395554193607524
1 0.534910203961241
1.02 0.43468583567614
1.04 0.279324573627505
1.06 0.23176616118025
1.08 0.122645783314889
1.1 0.192991950679149
1.12 0.0697326578167097
1.14 0.0449589362924492
1.16 0.159220921794802
1.18 -0.0369606035996224
1.2 0.002310923951935
1.22 0.1989623996887
1.24 0.277184446619959
1.26 0.264840103386652
1.28 0.249210069716097
1.3 0.236738194669227
1.32 0.209874110302342
1.34 0.206300099869424
1.36 0.126059809167947
1.38 0.138818850770173
1.4 0.149747304887322
1.42 0.0485550090843763
1.44 0.040796660733692
1.46 0.107483746623755
1.48 0.16189829907807
1.5 0.138496990423477
1.52 0.0973834181308586
1.54 0.175451494622928
1.56 0.156721254923468
1.58 0.178397707630237
1.6 0.185404100505316
1.62 0.0854144151731067
1.64 0.107507419000772
1.66 0.17325714078798
1.68 0.11778961111435
1.7 0.117367338635432
1.72 0.203721293332984
1.74 0.205658083571588
1.76 0.0582048733977842
1.78 0.149723010126728
1.8 0.182124676331238
1.82 0.0869478019979724
1.84 0.172228139942961
1.86 0.179500740771326
1.88 0.108834361398024
1.9 0.15681388467261
1.92 0.131903437183212
1.94 0.107065104192817
1.96 0.182487454644439
1.98 0.122249139020541
2 0.144835741623236
2.02 0.120160418274502
2.04 0.120502094866314
2.06 0.160851982108127
2.08 0.149955918665162
2.1 0.162781325932933
2.12 0.138746452501939
2.14 0.135626869616127
2.16 0.158131966557272
2.18 0.146239076037695
2.2 0.127646207926771
2.22 0.12422027888733
2.24 0.153035975496223
2.26 0.140510097222739
2.28 0.144029031624378
2.3 0.152701756046486
2.32 0.12793435384882
2.34 0.105103616914418
2.36 0.131877245581126
2.38 0.15225708858806
2.4 0.144123344632796
2.42 0.149735423939598
2.44 0.158831015107527
2.46 0.165886940153989
2.48 0.136824632659756
2.5 0.15789056639524
2.52 0.17989439089753
2.54 0.107335042637418
2.56 0.138332769374061
2.58 0.169355875279978
2.6 0.157819833934099
2.62 0.203723682291155
2.64 0.193009240762397
2.66 0.183334428618258
2.68 0.328013724538076
2.7 0.101825720571556
2.72 0.228046311183741
2.74 0.07714422445917
2.76 -0.179426928306444
2.78 -0.447788910633545
2.8 -0.158348440874725
2.82 -0.365235544134675
2.84 -0.555971414078174
2.86 -0.469105545752791
2.88 -0.728900581854017
2.9 -0.506188256317595
2.92 -0.376482954732925
2.94 -0.384518623197646
2.96 -0.136346152585288
2.98 0.101825684051271
3 -0.0565631224320704
3.02 0.0368932725271449
3.04 0.0832573751047256
3.06 0.293127503885
3.08 0.290363496814804
3.1 0.169804833170428
3.12 -0.0440116236230086
3.14 0.561892099726609
3.16 0.1456207423919
3.18 0.140824872085778
3.2 0.198822277720868
3.22 0.116940256545181
3.24 0.103753171368929
3.26 -0.00241266823673136
3.28 -0.159446516962037
3.3 -0.216668899134929
3.32 -0.145471191287138
3.34 -0.0155658226250264
3.36 0.0100030264841191
3.38 -0.0116199181779066
3.4 0.528988371123077
3.42 0.785936831302323
3.44 0.505073020503
3.46 0.307835731944005
3.48 0.323217198293387
3.5 0.423005257066263
3.52 0.261592675895882
3.54 0.126751287239452
3.56 0.272757641914131
3.58 0.26843858308631
3.6 0.459083494937159
3.62 0.450020147303979
3.64 0.0929074347130765
3.66 0.129057271596404
3.68 0.136696759796376
3.7 0.0401419359421151
3.72 0.278285091421989
3.74 -0.00283882833199733
3.76 -0.0549228342796564
3.78 0.0490680454092782
3.8 0.0884374622600017
3.82 0.109145333958587
3.84 0.0136039764501543
3.86 -0.150182206617151
3.88 0.0628834798995399
3.9 0.085198004681251
3.92 0.108192257997763
3.94 0.204000063998336
3.96 0.241298938282378
3.98 0.447553651712102
4 0.0794016255883516
4.02 0.0569719182948027
4.04 0.0424964642922898
4.06 -0.111655302113777
4.08 0.398308115178331
4.1 0.521200322770095
4.12 2.94077990273582
4.14 4.91803182319456
4.16 8.25168410046999
4.18 8.53002887940426
4.2 8.53262456307345
4.22 9.1610106586376
4.24 9.60398023740443
4.26 9.50109462735782
4.28 8.14473148733667
4.3 7.11799157854547
4.32 6.37504984134047
4.34 6.31023588618466
4.35999999999999 5.77118041027938
4.37999999999999 5.16924502735357
4.39999999999999 4.36731152766909
4.41999999999999 3.81074041459451
4.43999999999999 3.48953804481881
4.45999999999999 3.32491717643142
4.47999999999999 3.19573425379798
4.49999999999999 2.67822791035021
4.51999999999999 2.14899263324959
4.53999999999999 1.73466798373261
4.55999999999999 1.78112524966614
4.57999999999999 1.76931751254994
4.59999999999999 1.84283083797587
4.61999999999999 1.62831683002787
4.63999999999999 1.16349447816536
4.65999999999999 1.12870542777343
4.67999999999999 1.00122218396668
4.69999999999999 0.954555425244802
4.71999999999999 1.00066434726642
4.73999999999999 0.829855769408351
4.75999999999999 0.855441498516246
4.77999999999999 0.781131294729025
4.79999999999999 0.72116946956139
4.81999999999999 1.1571000759268
4.83999999999998 1.2286600541272
4.85999999999998 1.269309266552
4.87999999999998 1.10508375717343
4.89999999999998 1.05939869404824
4.91999999999998 1.00567709143317
4.93999999999998 1.32155099858801
4.95999999999998 1.30282977444005
4.97999999999998 1.27387996822575
4.99999999999998 1.14757238853834
5.01999999999998 1.12614049371589
5.03999999999998 1.12458218870384
5.05999999999998 1.05399467087688
5.07999999999998 1.10863861947398
5.09999999999998 1.06312600367627
5.11999999999998 1.14001634597958
5.13999999999998 1.38825888295692
5.15999999999998 1.6264299920553
5.17999999999998 1.77875082201589
5.19999999999998 1.90577767463942
5.21999999999998 2.39001957710638
5.23999999999998 2.85268051015693
5.25999999999998 3.07267336512584
5.27999999999998 3.42523841480266
5.29999999999997 3.85838187933966
5.31999999999997 4.01999993613977
5.33999999999997 4.54360531517132
5.35999999999997 5.15702921623541
5.37999999999997 5.90664133580289
5.39999999999997 7.10915825916185
5.41999999999997 8.20541891494839
5.43999999999997 9.01438334574435
5.45999999999997 9.66992518001796
5.47999999999997 10.7203539765087
5.49999999999997 9.19617523207563
5.51999999999997 11.8447867117719
5.53999999999997 10.9949110992948
5.55999999999997 11.548093189986
5.57999999999997 12.2287084195149
5.59999999999997 12.3423285880404
5.61999999999997 12.1565211622506
5.63999999999997 11.7399860643525
5.65999999999997 12.0470137749428
5.67999999999997 11.2439058161067
5.69999999999997 12.2515828577417
5.71999999999997 12.809328110075
5.73999999999997 12.7919358032665
5.75999999999997 13.4414034774381
5.77999999999996 12.2850995877084
5.79999999999996 12.181503798695
5.81999999999996 13.1312324451854
5.83999999999996 12.798060954404
5.85999999999996 13.6711751192767
5.87999999999996 12.4542793726277
5.89999999999996 13.8396614964459
5.91999999999996 13.6105853275188
5.93999999999996 13.0763204148574
5.95999999999996 12.9783207016142
5.97999999999996 13.2629813407919
5.99999999999996 12.9847747543318
6.01999999999996 14.1722087041599
6.03999999999996 12.8463439607339
6.05999999999996 12.2664838403006
6.07999999999996 12.4983965461724
6.09999999999996 12.0762119759094
6.11999999999996 13.0271015988759
6.13999999999996 11.011187630312
6.15999999999996 11.6250450407755
6.17999999999996 12.1049098582735
6.19999999999996 11.5832201026521
6.21999999999996 10.5089618636867
6.23999999999995 10.1515198386758
6.25999999999995 11.4744420941624
6.27999999999995 10.8907542935179
6.29999999999995 10.2547615932717
6.31999999999995 11.2745491870536
6.33999999999995 11.2663401254915
6.35999999999995 10.7470113418948
6.37999999999995 10.2313027607151
6.39999999999995 10.085611571405
6.41999999999995 11.4807117591622
6.43999999999995 6.93199181819483
6.45999999999995 9.31361803677057
6.47999999999995 7.75024941380329
6.49999999999995 7.16373440278189
6.51999999999995 8.15486284934538
6.53999999999995 7.98337328199698
6.55999999999995 6.69582516008731
6.57999999999995 6.85155677752743
6.59999999999995 6.99000529561016
6.61999999999995 7.1626468117118
6.63999999999995 7.36137389378263
6.65999999999995 6.63469037456874
6.67999999999995 6.50859423477304
6.69999999999995 6.50940450483457
6.71999999999994 6.59969421168777
6.73999999999994 7.06264518730607
};

\end{axis}












\end{tikzpicture}

==> figs/pos_force_setup2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
ylabel={Position [mm]},
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot1,
legend style={draw=white!15!black,fill=white,legend cell align=left, at={(axis cs:0.5,95)},anchor=north west}
]
\addplot [solid,line width=2.0pt, color=blue]
table {%
0.02 0
0.04 0.000571461999982148
0.06 0.0013715750000074
0.08 0.00312056999996457
0.1 0.00265937699998631
0.12 0.00148502700000108
0.14 0.00195350699999608
0.16 0.00321005299997523
0.18 0.00072226699995781
0.2 0.000903440000001865
0.22 0.000453789000005145
0.24 0.00177667799999881
0.26 0.00137053800000331
0.28 0.000896458999989136
0.3 0.00134321899997758
0.32 0.00416739999997162
0.34 0.00289132299997163
0.36 0.000955443999998806
0.38 0.00328354999999192
0.4 0.00212757299999566
0.42 0.000187116000006426
0.44 0.00131627799999023
0.46 0.00397142499997472
0.48 0.00462258900000734
0.5 0.00514068999996198
0.52 0.00385162999998556
0.54 0.00446906600001284
0.56 0.0101758389999986
0.58 0.0167019429999868
0.6 0.0160247949999643
0.62 0.0128445709999596
0.64 0.0117564829999992
0.66 0.010683991999997
0.68 0.0108817869999598
0.7 0.0122951490000105
0.72 0.0117073949999735
0.74 0.00986382999997204
0.76 0.010703546000002
0.78 0.0128165129999616
0.8 0.0135511599999631
0.82 0.013913333000005
0.84 0.0123926789999587
0.86 0.0122352299999875
0.88 0.0137452639999651
0.9 0.0145909340000117
0.92 0.0141327669999782
0.940000000000001 0.0136540899999886
0.960000000000001 0.0122466969999664
0.980000000000001 0.0141692479999733
1 0.0156460169999946
1.02 0.0147415189999833
1.04 0.0150351720000117
1.06 0.0157672009999601
1.08 0.0149825789999909
1.1 0.0135625119999645
1.12 0.0131491610000012
1.14 0.0131448859999637
1.16 0.0158891469999958
1.18 0.0170037059999686
1.2 0.016026791999991
1.22 0.0165601609999726
1.24 0.0191498670000101
1.26 0.0196293070000024
1.28 0.0202318059999698
1.3 0.0211313949999976
1.32 0.0214507370000092
1.34 0.0239247970000065
1.36 0.0239226229999758
1.38 0.0229071210000029
1.4 0.0247447460000103
1.42 0.0252936239999713
1.44 0.0259818499999938
1.46 0.028650196000001
1.48 0.0318911659999799
1.5 0.0321506529999738
1.52 0.0317855739999686
1.54 0.0366670959999738
1.56 0.0449578949999818
1.58 0.0653222329999608
1.6 0.0770582889999787
1.62 0.0913870399999723
1.64 0.110689352000009
1.66 0.11011029499997
1.68 0.110158733999981
1.7 0.114505878999978
1.72 0.115966647999983
1.74 0.115582622999966
1.76 0.117443633999983
1.78 0.115633237999987
1.8 0.11547219299996
1.82 0.11674167000001
1.84 0.116628327000001
1.86 0.116368155999965
1.88 0.114803239999958
1.9 0.114543002000005
1.92 0.114631878000012
1.94 0.11534160299999
1.96 0.113870213999974
1.98 0.11191187899999
2 0.112800548999985
2.02 0.114251252999964
2.04 0.117377104000013
2.06 0.118986684999982
2.08 0.118580905999977
2.1 0.118186393999963
2.12 0.117598068000007
2.14 0.116451600999994
2.16 0.117417988999989
2.18 0.114630353999985
2.2 0.114803547000008
2.22 0.115032974999963
2.24 0.116464699999995
2.26 0.115042508999977
2.28 0.116730442000005
2.3 0.115821183999969
2.32 0.117903774000013
2.34 0.118029779999972
2.36 0.116213026999958
2.38 0.116330277999964
2.4 0.119482317999996
2.42 0.135395380999967
2.44 0.178368094999996
2.46 0.216049026000007
2.48 0.243238681999969
2.5 0.25598654199996
2.52 0.254487331000007
2.54 0.258271353999987
2.56 0.264475038
2.58 0.259923514999969
2.6 0.257620304999989
2.62 0.256589295999959
2.64 0.261897600999987
2.66 0.228419127999985
2.68 0.220636523999985
2.7 0.354089026999986
2.72 0.500689378000004
2.74 0.663349570999969
2.76 0.881179455999984
2.78 0.935699335999971
2.8 1.12372139799999
2.82 1.23948255400001
2.84 1.37381326499997
2.86 1.559011516
2.88 1.58174986099999
2.9 1.55962287699998
2.92 1.59128646900001
2.94 1.390498734
2.96 1.26848196200001
2.98 0.969950544999961
3 0.787248487999989
3.02 0.496720006999965
3.04 0.382433108999976
3.06 0.158983379999995
3.08 0.129353498
3.1 0.137477403999981
3.12 0.107961845999966
3.14 0.231963167000004
3.16 0.42465568199998
3.18 0.687433432999967
3.2 0.986210607999965
3.22 1.30150950500001
3.24 1.48267611400001
3.26 1.61820477599997
3.28 1.68192876699999
3.3 1.75216360600001
3.32 1.76585583100001
3.34 1.62256362900001
3.36 1.58676830299999
3.38 1.51172813799997
3.4 1.493372104
3.42 1.57068521299999
3.44 1.65471984300001
3.46 1.65471607199999
3.48 1.80826404499999
3.5 1.95913574299999
3.52 1.88454796600001
3.54 1.85424368399998
3.56 1.89441835499997
3.58 1.94050244900001
3.6 1.89990972599998
3.62 1.97997508599997
3.64 2.17194860199999
3.66 2.34205172399999
3.68 2.35781146799997
3.7 2.55733535799999
3.72 2.61550746799998
3.74 2.62058389200001
3.76 2.653710477
3.78 2.54654980199996
3.8 2.67008307200001
3.82 2.761747146
3.84 2.820611773
3.86 2.88897176699999
3.88 2.94820612999996
3.9 3.076868698
3.92 3.205689522
3.94 3.22111091699998
3.96 3.31753721600001
3.98 3.29831783399999
4 3.39372771199999
4.02 3.34217363199997
4.04 3.29165821199996
4.06 3.21924014299998
4.08 3.09313230099997
4.1 2.87039179099997
4.12 2.57862423
4.14 2.39721429399998
4.16 2.17430472899997
4.18 2.25848350000001
4.2 2.33351102399996
4.22 2.34138711700001
4.24 2.34924654100001
4.26 2.39656945600001
4.28 2.52336776099997
4.3 2.72815364100001
4.32 2.982968062
4.34 3.25963916000001
4.35999999999999 3.486859541
4.37999999999999 3.65340659599997
4.39999999999999 3.71551187
4.41999999999999 3.716815258
4.43999999999999 3.647081157
4.45999999999999 3.55051193399999
4.47999999999999 3.44618663099999
4.49999999999999 3.29923072499997
4.51999999999999 3.18272345899999
4.53999999999999 3.18954457699999
4.55999999999999 3.12368344399999
4.57999999999999 3.12142091300001
4.59999999999999 3.11536691599997
4.61999999999999 3.13854037099998
4.63999999999999 3.24168632099997
4.65999999999999 3.356333619
4.67999999999999 3.60357570299999
4.69999999999999 3.90746703999997
4.71999999999999 4.13860778099996
4.73999999999999 4.24153264500001
4.75999999999999 4.311890463
4.77999999999999 4.26366980699999
4.79999999999999 4.25310316100001
4.81999999999999 4.03270072599997
4.83999999999998 3.94732961599999
4.85999999999998 3.80731271600001
4.87999999999998 3.77945839299997
4.89999999999998 3.93728962
4.91999999999998 4.00865861599999
4.93999999999998 4.08965855499997
4.95999999999998 4.19652456099999
4.97999999999998 4.41550117399998
4.99999999999998 4.65818853299999
5.01999999999998 4.81842943300001
5.03999999999998 5.02005623899998
5.05999999999998 5.27763648299998
5.07999999999998 5.57382357
5.09999999999998 5.74961551199999
5.11999999999998 5.84210900699998
5.13999999999998 5.860469728
5.15999999999998 5.849113886
5.17999999999998 5.78086738999997
5.19999999999998 5.81388055399998
5.21999999999998 5.87458884500001
5.23999999999998 5.880987613
5.25999999999998 5.88115019499998
5.27999999999998 5.87358726100001
5.29999999999997 5.92635014199999
5.31999999999997 5.88734541999997
5.33999999999997 5.88694518
5.35999999999997 5.84911130299997
5.37999999999997 5.90692503499997
5.39999999999997 5.94703592899998
5.41999999999997 6.08697604399998
5.43999999999997 6.17228291999999
5.45999999999997 6.20818220500001
5.47999999999997 6.23255193699998
5.49999999999997 6.25807051999999
5.51999999999997 6.37400586799998
5.53999999999997 6.368830188
5.55999999999997 6.46598236199998
5.57999999999997 6.50657406199997
5.59999999999997 6.53762193299997
5.61999999999997 6.52191827899998
5.63999999999997 6.53058291100001
5.65999999999997 6.49685139299999
5.67999999999997 6.58181548599998
5.69999999999997 6.60753298700001
5.71999999999997 6.78218676500001
5.73999999999997 6.799356977
5.75999999999997 6.84026055999999
5.77999999999996 6.81251032599999
5.79999999999996 6.800310943
5.81999999999996 6.71038572099997
5.83999999999996 6.617544259
5.85999999999996 6.63077693899999
5.87999999999996 6.63556930799996
5.89999999999996 6.74219640799998
5.91999999999996 6.87310369599999
5.93999999999996 6.98905082099998
5.95999999999996 7.122927774
5.97999999999996 7.240915723
5.99999999999996 7.290012574
};
\addlegendentry{$x$}
\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 0
0.04 -0.000536588599999277
0.06 -0.00223253850001015
0.08 -0.00308287200000734
0.1 -0.00271416910000255
0.12 -0.00336671470000738
0.14 -0.00293241239999986
0.16 -0.00432556319999833
0.18 -0.00285529820000363
0.2 -0.00350035280000327
0.22 -0.00552689630001169
0.24 -0.00588136980000797
0.26 -0.00501253730000428
0.28 -0.00510721679999904
0.3 -0.00539612840000814
0.32 -0.00403101310000409
0.34 -0.00609174190000772
0.36 -0.00568704850000756
0.38 -0.00421292860001188
0.4 -0.00633947010000213
0.42 -0.00630622300000994
0.44 -0.00576264960000117
0.46 -0.00622402900000907
0.48 -0.00689794310000025
0.5 -0.00799379660000454
0.52 -0.00591424540000673
0.54 -0.00641330020000908
0.56 -0.0125748932000107
0.58 -0.0131800091999992
0.6 -0.0141705892000061
0.62 -0.00915397670000573
0.64 -0.00903246480000064
0.66 -0.0105271291000122
0.68 -0.00933869950000599
0.7 -0.00965316680000683
0.72 -0.0105401369000049
0.74 -0.00976225640000905
0.76 -0.0100614015000104
0.78 -0.0123965125000041
0.8 -0.011797939200008
0.82 -0.012631094300005
0.84 -0.0106997376000066
0.86 -0.0107115400000026
0.88 -0.0128846854000102
0.9 -0.0104102715000067
0.92 -0.0104824949000033
0.940000000000001 -0.0114113472000099
0.960000000000001 -0.0109770547000068
0.980000000000001 -0.0115835568000051
1 -0.00870010590000447
1.02 -0.00929878790000771
1.04 -0.0101567706000054
1.06 -0.00932874910000692
1.08 -0.00741331030000936
1.1 -0.0093024199000098
1.12 -0.00846434870000223
1.14 -0.00984254530000328
1.16 -0.0108913581999985
1.18 -0.00963300610000317
1.2 -0.00932278950000409
1.22 -0.0110558851000064
1.24 -0.00807249849999891
1.26 -0.00838628870000946
1.28 -0.0094921274000086
1.3 -0.00949089480000964
1.32 -0.00679727920000062
1.34 -0.00738769930001126
1.36 -0.00619208980000963
1.38 -0.00525490800001194
1.4 -0.00637416650000944
1.42 -0.00595087989999854
1.44 -0.00802769070000409
1.46 -0.00833860800000252
1.48 -0.00635646580001037
1.5 -0.00838438460000646
1.52 -0.00879375470000809
1.54 -0.00712779210000747
1.56 -0.00489773940000759
1.58 0.00660819109999977
1.6 0.0116291978999925
1.62 0.0142044555999945
1.64 0.0241570233999937
1.66 0.0266475693999979
1.68 0.0241837205999929
1.7 0.0185264527999891
1.72 0.0179302343999979
1.74 0.0180544959999906
1.76 0.0207264088000016
1.78 0.0176457241999941
1.8 0.0170491430999959
1.82 0.0190546931999904
1.84 0.0178681014999995
1.86 0.0174471511999883
1.88 0.0206027652999978
1.9 0.0170106809999879
1.92 0.0181404757999957
1.94 0.0190502461999955
1.96 0.0214223267999927
1.98 0.02277332029999
2 0.0223762499999935
2.02 0.0233458721999966
2.04 0.0234098255999982
2.06 0.0210536565000012
2.08 0.0216482693999893
2.1 0.0212342302999957
2.12 0.0236327183999947
2.14 0.0248752644999968
2.16 0.0223202142999952
2.18 0.0234407816000015
2.2 0.0214902005999988
2.22 0.0236121095999948
2.24 0.0186986825999895
2.26 0.022104137599996
2.28 0.0215864631999949
2.3 0.0239964361999938
2.32 0.022457610999993
2.34 0.0228097233999875
2.36 0.0239668978999958
2.38 0.024778730099996
2.4 0.0255705563999982
2.42 0.0329430881999997
2.44 0.0524904428999946
2.46 0.0695029691999878
2.48 0.0838340223999978
2.5 0.0872646531999948
2.52 0.0885923855999948
2.54 0.0887658981999948
2.56 0.0887996805999904
2.58 0.090721645799988
2.6 0.0898177312000001
2.62 0.0830355537000003
2.64 0.0532896702999892
2.66 -0.0117272702000122
2.68 -0.148422478000001
2.7 -0.455629580800007
2.72 -0.859130891600003
2.74 -1.23404131160001
2.76 -1.8150616076
2.78 -2.4558678715
2.8 -3.24810757680001
2.82 -3.9307423172
2.84 -4.52026661880001
2.86 -5.1655559551
2.88 -5.6884860232
2.9 -6.02611114780001
2.92 -6.1666771111
2.94 -5.99628653400001
2.96 -5.9682650199
2.98 -5.7598514955
3 -5.61828207800001
3.02 -5.57225718090001
3.04 -5.70052456350001
3.06 -5.75364458840001
3.08 -6.02450281980001
3.1 -6.231991757
3.12 -6.3805515115
3.14 -6.5684018515
3.16 -6.74477246650001
3.18 -6.74017310960001
3.2 -6.8069988598
3.22 -6.82828026680001
3.24 -6.89552144140001
3.26 -6.95227326520001
3.28 -7.0335558119
3.3 -7.2572550909
3.32 -7.4433971446
3.34 -7.4058864789
3.36 -7.29528684500001
3.38 -7.0308037967
3.4 -6.74274815320001
3.42 -6.42156062700001
3.44 -6.0046417385
3.46 -5.4815953346
3.48 -5.13891910380001
3.5 -4.7126815455
3.52 -4.3367712169
3.54 -3.8736066597
3.56 -3.61482774090001
3.58 -3.26696643300001
3.6 -2.90094623020001
3.62 -2.5581585531
3.64 -2.30357176070001
3.66 -2.0623306339
3.68 -1.8084529246
3.7 -1.7371747498
3.72 -1.6075220215
3.74 -1.4892765899
3.76 -1.6467214531
3.78 -1.7183467343
3.8 -2.0776787181
3.82 -2.3504898151
3.84 -2.55593937110001
3.86 -2.7800089186
3.88 -2.91480486180001
3.9 -2.89325763550001
3.92 -2.9403974584
3.94 -2.91319585020001
3.96 -2.94408549960001
3.98 -2.8324323179
4 -2.81694617140001
4.02 -2.58041925270001
4.04 -2.4698118477
4.06 -2.43294665420001
4.08 -2.54406072990001
4.1 -2.76308919
4.12 -3.0627421832
4.14 -3.46292886990001
4.16 -3.6019051393
4.18 -3.53279466550001
4.2 -3.4388575162
4.22 -3.33367767700001
4.24 -3.26601782680001
4.26 -3.1065165225
4.28 -2.8520820472
4.3 -2.46879315330001
4.32 -1.9670120829
4.34 -1.34600599150001
4.35999999999999 -0.671391320000012
4.37999999999999 0.0362802121999977
4.39999999999999 0.743749988600001
4.41999999999999 1.4021437215
4.43999999999999 2.01386060519999
4.45999999999999 2.6351743546
4.47999999999999 3.24639762759999
4.49999999999999 3.87836479779999
4.51999999999999 4.58269807779999
4.53999999999999 5.27733395199999
4.55999999999999 5.9879898312
4.57999999999999 6.84251751719999
4.59999999999999 7.73610860719999
4.61999999999999 8.65857915219999
4.63999999999999 9.55863205919999
4.65999999999999 10.4665799152
4.67999999999999 11.3184619472
4.69999999999999 12.1719806242
4.71999999999999 13.1502939372
4.73999999999999 14.2222222222
4.75999999999999 15.3735557182
4.77999999999999 16.6920155522
4.79999999999999 17.9768662122
4.81999999999999 19.4829002202
4.83999999999998 20.8985514572
4.85999999999998 22.4936809542
4.87999999999998 24.2479680972
4.89999999999998 26.0450706022
4.91999999999998 28.1868441562
4.93999999999998 30.5572914602
4.95999999999998 32.9783191662
4.97999999999998 35.2557794752
4.99999999999998 37.4692140412
5.01999999999998 39.1912024052
5.03999999999998 40.2502089992
5.05999999999998 41.3082738032
5.07999999999998 42.0798675282
5.09999999999998 42.7018949342
5.11999999999998 43.4651904662
5.13999999999998 44.1787055392
5.15999999999998 44.8650339522
5.17999999999998 45.7248083162
5.19999999999998 46.5997453242
5.21999999999998 47.4105182462
5.23999999999998 48.3634816142
5.25999999999998 49.2034863322
5.27999999999998 50.0780043332
5.29999999999997 50.9882534092
5.31999999999997 52.0847185042
5.33999999999997 53.1203871112
5.35999999999997 54.2039412562
5.37999999999997 55.3056796562
5.39999999999997 56.5190177012
5.41999999999997 57.6716702582
5.43999999999997 58.7858403292
5.45999999999997 59.8580771382
5.47999999999997 60.9443589082
5.49999999999997 62.0627368572
5.51999999999997 63.1373692402
5.53999999999997 64.3402450432
5.55999999999997 65.5168561882
5.57999999999997 66.7863603242
5.59999999999997 68.0327912762
5.61999999999997 69.4992229302
5.63999999999997 70.8000195072
5.65999999999997 72.0673239482
5.67999999999997 73.2698366862
5.69999999999997 74.5888682402
5.71999999999997 75.8716196592
5.73999999999997 77.2581427272
5.75999999999997 78.4472191792
5.77999999999996 79.6996002872
5.79999999999996 80.8270878462
5.81999999999996 81.8743795922
5.83999999999996 82.7642560182
5.85999999999996 83.6418516682
5.87999999999996 84.5777769292
5.89999999999996 85.3544770792
5.91999999999996 86.1575807702
5.93999999999996 86.9223870112
5.95999999999996 87.7023056232
5.97999999999996 88.4606745762
5.99999999999996 89.0849443752
};
\addlegendentry{$y$}
\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 0
0.04 0.00107425199999511
0.06 4.57050000193249e-05
0.08 -0.000790356999999631
0.1 -0.000163753999999017
0.12 -0.00284192099999814
0.14 -0.00205655999999976
0.16 -0.00292741399999841
0.18 -0.00273549199999934
0.2 -0.00448589199999105
0.22 -0.00642638599998691
0.24 -0.00430909299998916
0.26 -0.00457141399999728
0.28 -0.00623077299999863
0.3 -0.0041751229999818
0.32 -0.00172398099999782
0.34 -0.00479465899999809
0.36 -0.00534196099999917
0.38 -0.00333301499998129
0.4 -0.00508706399998005
0.42 -0.00771082299999648
0.44 -0.00595891000000393
0.46 -0.00526462499999525
0.48 -0.00459110999997847
0.5 -0.00601816599998983
0.52 -0.00507515099999978
0.54 -0.0050365099999965
0.56 -0.00693920199998388
0.58 -0.00443000199999233
0.6 -0.00611237900000106
0.62 -0.00343730099999107
0.64 -0.00440082800000141
0.66 -0.00636413699999139
0.68 -0.00556026999998949
0.7 -0.003104148999995
0.72 -0.00515565599999945
0.74 -0.00547267799998963
0.76 -0.00594534799998314
0.78 -0.0061217509999949
0.8 -0.00679785500000207
0.82 -0.00670120799998131
0.84 -0.00589158500000053
0.86 -0.00611858599998527
0.88 -0.00635049599998183
0.9 -0.00297395599997685
0.92 -0.0033207740000023
0.940000000000001 -0.00440256299998509
0.960000000000001 -0.00630736200000115
0.980000000000001 -0.00541510700000458
1 -0.00233527999998273
1.02 -0.00313577000000009
1.04 -0.00390647599999738
1.06 -0.00300479999998515
1.08 -0.000448586000004525
1.1 -0.00343316199999322
1.12 -0.00371963699998901
1.14 -0.00494154899999444
1.16 -0.00411002900000312
1.18 -0.00201457099998947
1.2 -0.00227841899999248
1.22 -0.00178403600000365
1.24 0.000935627000018258
1.26 -0.000239871999980323
1.28 0.000833760000006123
1.3 0.00232582800001069
1.32 0.00357229000002235
1.34 0.00420719600001007
1.36 0.00544381000000271
1.38 0.00605418800000734
1.4 0.0050483220000217
1.42 0.00823766700000306
1.44 0.00488606600001162
1.46 0.00615606400000956
1.48 0.0106594930000199
1.5 0.0089664460000165
1.52 0.00780953299999965
1.54 0.0136550900000145
1.56 0.024982657999999
1.58 0.0604645669999968
1.6 0.0795850920000021
1.62 0.0962403070000164
1.64 0.127370497000015
1.66 0.131943322000012
1.68 0.128546811000007
1.7 0.127114263999999
1.72 0.124306273000002
1.74 0.123269455000013
1.76 0.125411509000003
1.78 0.121209487000016
1.8 0.121460911000014
1.82 0.123957523000001
1.84 0.123677629000014
1.86 0.122693179000009
1.88 0.12417415500002
1.9 0.120957402000016
1.92 0.121870647000009
1.94 0.123354473999996
1.96 0.124895729000002
1.98 0.124925915000006
2 0.126122357000014
2.02 0.126567594000022
2.04 0.128948365000014
2.06 0.127418034000016
2.08 0.128696923000007
2.1 0.128719806000021
2.12 0.130146165000014
2.14 0.130522034000023
2.16 0.129046536000004
2.18 0.126038762000007
2.2 0.124238754000004
2.22 0.126809497000011
2.24 0.123523653999996
2.26 0.125534223000017
2.28 0.12701082800001
2.3 0.127205332000017
2.32 0.129304162000011
2.34 0.129943405999995
2.36 0.128259866000008
2.38 0.128335131
2.4 0.133030304000016
2.42 0.159171872000002
2.44 0.229298359000012
2.46 0.291440365
2.48 0.338839608000001
2.5 0.357147170000019
2.52 0.357194203000006
2.54 0.362211844000001
2.56 0.367738764000023
2.58 0.364758861000013
2.6 0.358844368000007
2.62 0.347770709000002
2.64 0.299312827000023
2.66 0.150135674000012
2.68 -0.113646322999983
2.7 -0.550318109999978
2.72 -1.160396894
2.74 -1.907793543
2.76 -3.10048117899998
2.78 -4.573694738
2.8 -6.25995891599999
2.82 -7.86655055
2.84 -9.38009531899999
2.86 -10.953300014
2.88 -12.580135979
2.9 -14.000296589
2.92 -15.220043941
2.94 -16.384283948
2.96 -17.67152854
2.98 -18.86915281
3 -20.054770995
3.02 -21.411949167
3.04 -22.838975422
3.06 -24.335303384
3.08 -25.959801077
3.1 -27.574253688
3.12 -29.238829864
3.14 -30.91320665
3.16 -32.492737663
3.18 -33.925083808
3.2 -35.385328023
3.22 -36.842053386
3.24 -38.346194203
3.26 -39.80194427
3.28 -41.257008853
3.3 -42.839680207
3.32 -44.436619654
3.34 -45.968446742
3.36 -47.404824622
3.38 -48.786843329
3.4 -50.156329468
3.42 -51.491782969
3.44 -52.73224423
3.46 -53.879491811
3.48 -55.028182918
3.5 -56.133199704
3.52 -57.333696451
3.54 -58.478562192
3.56 -59.751973856
3.58 -60.984113046
3.6 -62.150439933
3.62 -63.188505944
3.64 -64.06700621
3.66 -64.913019914
3.68 -65.852264706
3.7 -66.874044547
3.72 -67.873898381
3.74 -68.898564253
3.76 -69.993815273
3.78 -71.079920218
3.8 -72.187376786
3.82 -73.29563049
3.84 -74.41673737
3.86 -75.521594063
3.88 -76.516632774
3.9 -77.377346338
3.92 -78.291697011
3.94 -79.167024426
3.96 -80.013363518
3.98 -80.775280171
4 -81.512426611
4.02 -82.253132938
4.04 -83.062362353
4.06 -83.929369877
4.08 -84.828162744
4.1 -85.890571698
4.12 -86.99078526
4.14 -88.127596069
4.16 -88.873409055
4.18 -88.967883399
4.2 -88.922267676
4.22 -88.882562329
4.24 -88.848283846
4.26 -88.759906575
4.28 -88.620171449
4.3 -88.40714153
4.32 -88.130529893
4.34 -87.814721053
4.35999999999999 -87.483456909
4.37999999999999 -87.134125126
4.39999999999999 -86.847840188
4.41999999999999 -86.628168183
4.43999999999999 -86.490257533
4.45999999999999 -86.360762096
4.47999999999999 -86.276112173
4.49999999999999 -86.206508232
4.51999999999999 -86.143089244
4.53999999999999 -86.078940948
4.55999999999999 -86.175868424
4.57999999999999 -86.277009356
4.59999999999999 -86.350753923
4.61999999999999 -86.377407137
4.63999999999999 -86.31158648
4.65999999999999 -86.177409361
4.67999999999999 -86.011806173
4.69999999999999 -85.791548607
4.71999999999999 -85.560834843
4.73999999999999 -85.438297963
4.75999999999999 -85.454543982
4.77999999999999 -85.68096444
4.79999999999999 -86.0861289
4.81999999999999 -86.572839451
4.83999999999998 -87.107978655
4.85999999999998 -87.54385157
4.87999999999998 -87.86592224
4.89999999999998 -88.123650193
4.91999999999998 -88.300994899
4.93999999999998 -88.35161941
4.95999999999998 -88.263942317
4.97999999999998 -88.031012215
4.99999999999998 -87.686813758
5.01999999999998 -87.621002146
5.03999999999998 -87.727458134
5.05999999999998 -87.483091202
5.07999999999998 -87.362625548
5.09999999999998 -87.303990485
5.11999999999998 -87.164337233
5.13999999999998 -87.064798551
5.15999999999998 -87.173450337
5.17999999999998 -87.27898799
5.19999999999998 -87.267498923
5.21999999999998 -87.228137894
5.23999999999998 -87.13352741
5.25999999999998 -87.112238853
5.27999999999998 -87.073540266
5.29999999999997 -87.105889949
5.31999999999997 -87.104063033
5.33999999999997 -87.17069553
5.35999999999997 -87.302090131
5.37999999999997 -87.284416926
5.39999999999997 -87.208912276
5.41999999999997 -87.097631288
5.43999999999997 -87.035754921
5.45999999999997 -87.079441865
5.47999999999997 -87.153213714
5.49999999999997 -87.149627108
5.51999999999997 -87.126181847
5.53999999999997 -87.07001711
5.55999999999997 -87.076814789
5.57999999999997 -87.099229198
5.59999999999997 -87.168453638
5.61999999999997 -87.031684712
5.63999999999997 -86.966963877
5.65999999999997 -86.906242873
5.67999999999997 -86.823501294
5.69999999999997 -86.648130263
5.71999999999997 -86.408481664
5.73999999999997 -86.182794969
5.75999999999997 -86.047466303
5.77999999999996 -85.85795851
5.79999999999996 -85.680223798
5.81999999999996 -85.582432986
5.83999999999996 -85.582444511
5.85999999999996 -85.511786265
5.87999999999996 -85.434939979
5.89999999999996 -85.402872838
5.91999999999996 -85.385594764
5.93999999999996 -85.340374849
5.95999999999996 -85.331691657
5.97999999999996 -85.271540121
5.99999999999996 -85.28895786
};
\addlegendentry{$z$}
\end{axis}




\begin{axis}[
ylabel={Orientation},
width=7cm,
height=2cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot2,
at=(plot1.below south west),
anchor=above north west
]
\addplot [solid,line width=2.0pt, color=blue]
table {%

0.02 0.984502798233961
0.04 0.98450183826352
0.06 0.984500796829286
0.08 0.984497571986214
0.1 0.984458860200491
0.12 0.984411049670436
0.14 0.984355342516741
0.16 0.984198915526735
0.18 0.983722075879031
0.2 0.983424136709335
0.22 0.983385282104374
0.24 0.983290487146728
0.26 0.983087306859111
0.28 0.982930114796825
0.3 0.982638748703968
0.32 0.982020391463436
0.34 0.981157251132814
0.36 0.980285260508516
0.38 0.979789021998997
0.4 0.979219723045216
0.42 0.978306765205577
0.44 0.977360416917679
0.46 0.976745496959034
0.48 0.976139413756304
0.5 0.975105653337755
0.52 0.973831663504787
0.54 0.972769201769361
0.56 0.971419919316693
0.58 0.970070214058498
0.6 0.9690851880921
0.62 0.96784181296855
0.64 0.966365801639705
0.66 0.96511569499905
0.68 0.963768292190348
0.7 0.962413022656853
0.72 0.961146286348883
0.74 0.959531301156716
0.76 0.957622220189282
0.78 0.956088674332433
0.8 0.954470531657604
0.82 0.952656996130034
0.84 0.95086552612015
0.86 0.948696369510024
0.88 0.946917794333674
0.9 0.94513088871661
0.92 0.943067046942316
0.940000000000001 0.941049055521416
0.960000000000001 0.938554556877756
0.980000000000001 0.936532612870876
1 0.934267472044275
1.02 0.931689311766535
1.04 0.928984639415932
1.06 0.926221507277282
1.08 0.923738805747193
1.1 0.920704529015417
1.12 0.917614089132382
1.14 0.914329658093841
1.16 0.91111035911244
1.18 0.907707186404707
1.2 0.90452081499253
1.22 0.901233414315209
1.24 0.898105831768172
1.26 0.894907720225248
1.28 0.89224573239495
1.3 0.88926833756901
1.32 0.886195784169052
1.34 0.88309448213767
1.36 0.879818030721552
1.38 0.876829305492951
1.4 0.873191541069598
1.42 0.869866865831203
1.44 0.866129033579726
1.46 0.862869516730513
1.48 0.859201678264772
1.5 0.855277134971467
1.52 0.850880654687248
1.54 0.84690511812363
1.56 0.842575223712548
1.58 0.837980724496244
1.6 0.833146427286944
1.62 0.828617104002204
1.64 0.82373864130803
1.66 0.818815403940504
1.68 0.81368326136034
1.7 0.808751669945726
1.72 0.804287315145216
1.74 0.800786404643117
1.76 0.796950051092288
1.78 0.793009634466221
1.8 0.788596679914866
1.82 0.784621793361936
1.84 0.780550423037968
1.86 0.776173344935266
1.88 0.771553489055036
1.9 0.766665314071923
1.92 0.761957416678747
1.94 0.756775139669968
1.96 0.751440281358406
1.98 0.745891018917978
2 0.739909120965609
2.02 0.733749670420778
2.04 0.727968149694854
2.06 0.722473557493162
2.08 0.716572396312246
2.1 0.710865217480096
2.12 0.705340109341018
2.14 0.699972350850109
2.16 0.694341873004336
2.18 0.689455166899817
2.2 0.684683869540617
2.22 0.679783506572826
2.24 0.674251519374311
2.26 0.669029789736766
2.28 0.664460005537245
2.3 0.659820139898095
2.32 0.65524000564441
2.34 0.64958719384443
2.36 0.644591010263843
2.38 0.639437299592391
2.4 0.634269973575344
2.42 0.628234938862531
2.44 0.621528017881263
2.46 0.615387728708674
2.48 0.611204377204118
2.5 0.608579894442144
2.52 0.607298044838549
2.54 0.606026919016201
2.56 0.60577430765142
2.58 0.60574438747445
2.6 0.605647043212243
2.62 0.605585240652016
2.64 0.605539624077464
2.66 0.60552447226442
2.68 0.605436805189659
2.7 0.60507553791136
2.72 0.604669197137488
2.74 0.604301051985874
2.76 0.603788688287535
2.78 0.603415940317342
2.8 0.602835306473006
2.82 0.602400170411431
2.84 0.60196731469181
2.86 0.601423137386362
2.88 0.601122073740173
2.9 0.600963099155493
2.92 0.600863147093093
2.94 0.601181530567362
2.96 0.601325680660262
2.98 0.601766520649583
3 0.60205494580867
3.02 0.602395820183539
3.04 0.602440770168582
3.06 0.602642773518892
3.08 0.602526310493205
3.1 0.602445662140206
3.12 0.602450892051418
3.14 0.602323567805842
3.16 0.602178644250489
3.18 0.602131775947876
3.2 0.602026763627718
3.22 0.601925297458809
3.24 0.601911657441762
3.26 0.601853391982508
3.28 0.601817296626859
3.3 0.601689912076286
3.32 0.601505714058846
3.34 0.601448527602804
3.36 0.601303924511333
3.38 0.601176086490461
3.4 0.600892581217105
3.42 0.600401913094121
3.44 0.599835513802404
3.46 0.59934563458676
3.48 0.598643350151648
3.5 0.598030527409232
3.52 0.597533562275465
3.54 0.597069938515735
3.56 0.596397813193072
3.58 0.595817059802188
3.6 0.595387648704117
3.62 0.594859420567286
3.64 0.594114238247683
3.66 0.593371025497976
3.68 0.592899538183393
3.7 0.592203684416638
3.72 0.591730023249821
3.74 0.591263461818728
3.76 0.59071071213762
3.78 0.590546562313462
3.8 0.590077669665752
3.82 0.589597731953363
3.84 0.589046118498972
3.86 0.588437950991961
3.88 0.587781615084166
3.9 0.587237829905183
3.92 0.586665208723308
3.94 0.585874457897233
3.96 0.584804856818302
3.98 0.583982228792802
4 0.583093825915102
4.02 0.582652141341783
4.04 0.582259361759228
4.06 0.581919441994325
4.08 0.581775156465788
4.1 0.581822240194846
4.12 0.58199561319349
4.14 0.582002321307195
4.16 0.58213385034564
4.18 0.582112875703485
4.2 0.582085507977028
4.22 0.582138986081291
4.24 0.582160733669398
4.26 0.582206373450705
4.28 0.582226948440714
4.3 0.582241793051134
4.32 0.582285067144103
4.34 0.582353983268765
4.35999999999999 0.582523918405899
4.37999999999999 0.582767938857822
4.39999999999999 0.583128000384782
4.41999999999999 0.583521699983088
4.43999999999999 0.58397305656597
4.45999999999999 0.584475779673787
4.47999999999999 0.584983898648748
4.49999999999999 0.585536367541505
4.51999999999999 0.586138538933347
4.53999999999999 0.586615367450923
4.55999999999999 0.587206258301106
4.57999999999999 0.587765516787353
4.59999999999999 0.588270843635351
4.61999999999999 0.58875439716534
4.63999999999999 0.589115407401881
4.65999999999999 0.589381432513797
4.67999999999999 0.589483390303261
4.69999999999999 0.589427913478096
4.71999999999999 0.589431720737718
4.73999999999999 0.589394278202034
4.75999999999999 0.589222690799983
4.77999999999999 0.588930428048401
4.79999999999999 0.588387481604755
4.81999999999999 0.58797800722971
4.83999999999998 0.587344501006041
4.85999999999998 0.586864939260319
4.87999999999998 0.58637267629473
4.89999999999998 0.58572790388236
4.91999999999998 0.585247337850684
4.93999999999998 0.584933144201257
4.95999999999998 0.584686789060746
4.97999999999998 0.584431675405303
4.99999999999998 0.584407747262185
5.01999999999998 0.585082720298162
5.03999999999998 0.585447114535301
5.05999999999998 0.585436763942663
5.07999999999998 0.585236235467382
5.09999999999998 0.585136434676759
5.11999999999998 0.585114978068165
5.13999999999998 0.585232094662112
5.15999999999998 0.585315571240008
5.17999999999998 0.585497151587027
5.19999999999998 0.585892506644723
5.21999999999998 0.586392629903103
5.23999999999998 0.586794511114811
5.25999999999998 0.587051395155993
5.27999999999998 0.587350852305594
5.29999999999997 0.587412470292611
5.31999999999997 0.587494308963891
5.33999999999997 0.587569407565127
5.35999999999997 0.587584794705836
5.37999999999997 0.587678735864805
5.39999999999997 0.587923347003397
5.41999999999997 0.588046777960641
5.43999999999997 0.588106474202103
5.45999999999997 0.588178243057508
5.47999999999997 0.588276229172949
5.49999999999997 0.588437035511794
5.51999999999997 0.588394767813335
5.53999999999997 0.588303445354602
5.55999999999997 0.587930067491233
5.57999999999997 0.587585988535113
5.59999999999997 0.587198657088641
5.61999999999997 0.587123320710128
5.63999999999997 0.586992297530549
5.65999999999997 0.586929021555117
5.67999999999997 0.58671322286664
5.69999999999997 0.586671304548363
5.71999999999997 0.586557750938163
5.73999999999997 0.586760350501654
5.75999999999997 0.587026911357911
5.77999999999996 0.58747762582198
5.79999999999996 0.587814325639048
5.81999999999996 0.588217703358208
5.83999999999996 0.588563360897496
5.85999999999996 0.588699291277793
5.87999999999996 0.588747612538048
5.89999999999996 0.588650820489492
5.91999999999996 0.588528440872659
5.93999999999996 0.588498788496095
5.95999999999996 0.588527969794907
5.97999999999996 0.588496425043143
5.99999999999996 0.588458968780537
};

\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 -0.17136406688268
0.04 -0.171369814564115
0.06 -0.171374840073142
0.08 -0.17139309067957
0.1 -0.171615357740894
0.12 -0.171890232174252
0.14 -0.172209327677182
0.16 -0.173099400195765
0.18 -0.17579036223135
0.2 -0.177448933388167
0.22 -0.177663295084994
0.24 -0.178187404101882
0.26 -0.179305540956407
0.28 -0.180164645264587
0.3 -0.181747277540755
0.32 -0.185058882501084
0.34 -0.18958154623557
0.36 -0.19404014481109
0.38 -0.19653058344146
0.4 -0.199347077369617
0.42 -0.203781265286566
0.44 -0.208273022985691
0.46 -0.211136422573289
0.48 -0.213921169521469
0.5 -0.218585200273597
0.52 -0.224193077664471
0.54 -0.228759273425024
0.56 -0.234420828929657
0.58 -0.239943854812517
0.6 -0.243891737541228
0.62 -0.24878132749915
0.64 -0.254453977375618
0.66 -0.259155055901351
0.68 -0.264121960867514
0.7 -0.269018053806835
0.72 -0.27350970726513
0.74 -0.279122377900424
0.76 -0.285603227540439
0.78 -0.29069585286486
0.8 -0.295965606486201
0.82 -0.301751657427352
0.84 -0.307350850890005
0.86 -0.313982525879796
0.88 -0.319305701742052
0.9 -0.324556672297297
0.92 -0.330505907116925
0.940000000000001 -0.336208552473596
0.960000000000001 -0.343110678914367
0.980000000000001 -0.348592071921538
1 -0.35461787052889
1.02 -0.361337142928242
1.04 -0.368235467989088
1.06 -0.375130955841898
1.08 -0.381203954790464
1.1 -0.388475359281643
1.12 -0.395720219596436
1.14 -0.403251100865153
1.16 -0.410471981453288
1.18 -0.417943344820678
1.2 -0.424795357455841
1.22 -0.431725642560248
1.24 -0.438193905224062
1.26 -0.444688234262674
1.28 -0.450005239449294
1.3 -0.455860282230662
1.32 -0.461804984511675
1.34 -0.467707138494339
1.36 -0.473841426460195
1.38 -0.479349536362673
1.4 -0.485944408346804
1.42 -0.491870619887798
1.44 -0.498422849407071
1.46 -0.504043908796853
1.48 -0.510269899081418
1.5 -0.51682073648268
1.52 -0.524026417976197
1.54 -0.530427201572801
1.56 -0.537278493982208
1.58 -0.544417952825232
1.6 -0.551788144418721
1.62 -0.558565989969016
1.64 -0.565736285293415
1.66 -0.572839111283783
1.68 -0.5801058443747
1.7 -0.586960494534876
1.72 -0.593061775971038
1.74 -0.597778672035007
1.76 -0.602883041384122
1.78 -0.608056779210277
1.8 -0.613768818446272
1.82 -0.618842021159319
1.84 -0.623969395080079
1.86 -0.629405947380535
1.88 -0.6350608148093
1.9 -0.640953239917478
1.92 -0.646542979185875
1.94 -0.652601218202846
1.96 -0.658737072651892
1.98 -0.665014237546807
2 -0.671663189247736
2.02 -0.678386802130078
2.04 -0.684586878583079
2.06 -0.690382885113717
2.08 -0.696505640413015
2.1 -0.702329874987137
2.12 -0.707878314594543
2.14 -0.713186503272899
2.16 -0.718669208488213
2.18 -0.723358492389424
2.2 -0.727876284268058
2.22 -0.732455118910947
2.24 -0.737550210650214
2.26 -0.742290445296011
2.28 -0.746383849928273
2.3 -0.750489011785816
2.32 -0.754490882821323
2.34 -0.759363360664379
2.36 -0.763608788933509
2.38 -0.767929735512794
2.4 -0.772203500960887
2.42 -0.777122271731579
2.44 -0.78249847989421
2.46 -0.78733798450078
2.48 -0.790591156195002
2.5 -0.79261368513277
2.52 -0.793596529551856
2.54 -0.79456778760248
2.56 -0.794760542146973
2.58 -0.794783826298856
2.6 -0.794858397683197
2.62 -0.794905823053429
2.64 -0.794939464393202
2.66 -0.794948930414244
2.68 -0.795010822650547
2.7 -0.795267315222372
2.72 -0.795552266912269
2.74 -0.795878613181684
2.76 -0.796339929477984
2.78 -0.79670119331356
2.8 -0.797222676598107
2.82 -0.797626075744769
2.84 -0.797990571852199
2.86 -0.798401140784975
2.88 -0.798619410313824
2.9 -0.798719486830013
2.92 -0.798765754090491
2.94 -0.798501319252041
2.96 -0.798359387428995
2.98 -0.797996749800712
3 -0.79774032747317
3.02 -0.797434644102261
3.04 -0.797338321943389
3.06 -0.797116759384722
3.08 -0.797112764758538
3.1 -0.797070222212416
3.12 -0.796977759476072
3.14 -0.797046603581936
3.16 -0.797190417986349
3.18 -0.797360327905302
3.2 -0.797580988555394
3.22 -0.79775981523498
3.24 -0.797812641669866
3.26 -0.797819485209374
3.28 -0.797772022465535
3.3 -0.797779301125944
3.32 -0.797838656936351
3.34 -0.797824913908747
3.36 -0.79790576775989
3.38 -0.79802475675962
3.4 -0.798312906497978
3.42 -0.798784851048297
3.44 -0.799275289514508
3.46 -0.799646896263282
3.48 -0.80016596576101
3.5 -0.800615542819711
3.52 -0.800984306720176
3.54 -0.801325942834905
3.56 -0.801811120444522
3.58 -0.802224371662317
3.6 -0.802525111801494
3.62 -0.802898872910219
3.64 -0.803443181980686
3.66 -0.803987992753157
3.68 -0.804319691730378
3.7 -0.804796321834755
3.72 -0.805110146504036
3.74 -0.805419727260265
3.76 -0.805772965736162
3.78 -0.805826751183683
3.8 -0.806081625736966
3.82 -0.806351796327137
3.84 -0.806755723332348
3.86 -0.807223706928259
3.88 -0.807755804344976
3.9 -0.808315411032259
3.92 -0.80889582956259
3.94 -0.809539052609107
3.96 -0.810331267453009
3.98 -0.810936865856708
4 -0.811578044839651
4.02 -0.811893371931776
4.04 -0.812156451248773
4.06 -0.812368211055338
4.08 -0.812420495559258
4.1 -0.812312090307814
4.12 -0.81209995060799
4.14 -0.812005886205574
4.16 -0.81186897129309
4.18 -0.811875926632112
4.2 -0.811899159930899
4.22 -0.811865363330953
4.24 -0.811853401256963
4.26 -0.811831121535754
4.28 -0.811827153581814
4.3 -0.811832481750392
4.32 -0.81182179636682
4.34 -0.811796086879889
4.35999999999999 -0.811699112719578
4.37999999999999 -0.811552012347638
4.39999999999999 -0.811317620434654
4.41999999999999 -0.811054022515301
4.43999999999999 -0.810742037906016
4.45999999999999 -0.810391788520065
4.47999999999999 -0.810033001800235
4.49999999999999 -0.809642052769926
4.51999999999999 -0.809210750152425
4.53999999999999 -0.808865755211735
4.55999999999999 -0.808422875947669
4.57999999999999 -0.808005055474902
4.59999999999999 -0.807633051739774
4.61999999999999 -0.807280378970188
4.63999999999999 -0.807022609019413
4.65999999999999 -0.806845192068156
4.67999999999999 -0.806786161569935
4.69999999999999 -0.806850456134995
4.71999999999999 -0.806882047923208
4.73999999999999 -0.806955302653902
4.75999999999999 -0.807130295459785
4.77999999999999 -0.807403498931916
4.79999999999999 -0.807855319614533
4.81999999999999 -0.808219366362871
4.83999999999998 -0.808736540464971
4.85999999999998 -0.809144973701716
4.87999999999998 -0.809560827154143
4.89999999999998 -0.810080717512304
4.91999999999998 -0.810487540896373
4.93999999999998 -0.810772915702356
4.95999999999998 -0.811005332446865
4.97999999999998 -0.811234886046267
4.99999999999998 -0.811282004532179
5.01999999999998 -0.810771042768549
5.03999999999998 -0.810405730156506
5.05999999999998 -0.810346665631444
5.07999999999998 -0.810454924146926
5.09999999999998 -0.810468213140713
5.11999999999998 -0.810471912566993
5.13999999999998 -0.810389699127525
5.15999999999998 -0.810333443611332
5.17999999999998 -0.810210685059139
5.19999999999998 -0.809923012225854
5.21999999999998 -0.809548274389026
5.23999999999998 -0.809255129288502
5.25999999999998 -0.809074131018444
5.27999999999998 -0.808861630342143
5.29999999999997 -0.808824920207396
5.31999999999997 -0.808784390346247
5.33999999999997 -0.808740839119214
5.35999999999997 -0.808742769612347
5.37999999999997 -0.80868490408564
5.39999999999997 -0.80851606179794
5.41999999999997 -0.808434318926869
5.43999999999997 -0.808401844712764
5.45999999999997 -0.808356697309888
5.47999999999997 -0.808290281992181
5.49999999999997 -0.808179378770115
5.51999999999997 -0.808218588054927
5.53999999999997 -0.808308197654057
5.55999999999997 -0.808603627440076
5.57999999999997 -0.808879011531854
5.59999999999997 -0.809183762912665
5.61999999999997 -0.8092640430337
5.63999999999997 -0.809378314922478
5.65999999999997 -0.809441569715659
5.67999999999997 -0.809613820349708
5.69999999999997 -0.809660993609826
5.71999999999997 -0.80975539947783
5.73999999999997 -0.809617729237076
5.75999999999997 -0.809424966838187
5.77999999999996 -0.809097940615504
5.79999999999996 -0.808854368324731
5.81999999999996 -0.808559843923751
5.83999999999996 -0.808305284719981
5.85999999999996 -0.80820692395141
5.87999999999996 -0.808175804276829
5.89999999999996 -0.808247162008318
5.91999999999996 -0.808336248930635
5.93999999999996 -0.808356302104616
5.95999999999996 -0.808329040753207
5.97999999999996 -0.808350253786377
5.99999999999996 -0.80837661085366
};

\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 0.0260820580068812
0.04 0.0260773378577259
0.06 0.0260812378269486
0.08 0.0260781182064048
0.1 0.0260858571594551
0.12 0.0260862519771818
0.14 0.0260940932425408
0.16 0.0261235328668949
0.18 0.0261896270218685
0.2 0.0262346465392638
0.22 0.0262415545542109
0.24 0.0262548744844591
0.26 0.0262844837502853
0.28 0.0263058772701706
0.3 0.0263498571361045
0.32 0.0264431215560883
0.34 0.0265628653874129
0.36 0.0266769395309579
0.38 0.026748487849384
0.4 0.026821678398743
0.42 0.0269313682987141
0.44 0.0270515179292624
0.46 0.0271360602001441
0.48 0.027207523753677
0.5 0.0273249351915826
0.52 0.0274724937623098
0.54 0.02758735970214
0.56 0.0277450483481267
0.58 0.0278954245534831
0.6 0.0279943881882928
0.62 0.0281144933660344
0.64 0.0282621595913094
0.66 0.0283767576426958
0.68 0.0285014703153098
0.7 0.0286252727614511
0.72 0.0287343962228035
0.74 0.028872252705152
0.76 0.0290355879532579
0.78 0.0291559681152363
0.8 0.0292842729684732
0.82 0.0294248308151287
0.84 0.0295574227591922
0.86 0.029715225993233
0.88 0.0298450952208967
0.9 0.0299721167383662
0.92 0.030108536015798
0.940000000000001 0.0302400414531603
0.960000000000001 0.0303972872378434
0.980000000000001 0.0305200800971636
1 0.0306647088186244
1.02 0.0308177142577813
1.04 0.0309690808939672
1.06 0.0311270375713906
1.08 0.0312584207242911
1.1 0.0314148930604866
1.12 0.0315710602144488
1.14 0.0317291830552187
1.16 0.0318960581755262
1.18 0.0320615767521306
1.2 0.0322053979068636
1.22 0.0323533666783264
1.24 0.0325020901659003
1.26 0.0326421312854441
1.28 0.032752809666748
1.3 0.0328782811093632
1.32 0.0329985400898404
1.34 0.0331314730333846
1.36 0.0332563595695508
1.38 0.0333618268322239
1.4 0.03348993944545
1.42 0.0336099335900826
1.44 0.033734612362969
1.46 0.0338485033380449
1.48 0.033985000646643
1.5 0.0341083761270237
1.52 0.0342521018180422
1.54 0.034372956697524
1.56 0.0345027535971885
1.58 0.0346277892099713
1.6 0.0347554767489894
1.62 0.0348916647126658
1.64 0.0350187245783073
1.66 0.0351257211127648
1.68 0.0352392774320902
1.7 0.0353614690638836
1.72 0.0354755938081323
1.74 0.0355770522406307
1.76 0.0356677496198044
1.78 0.0357396677179428
1.8 0.0358248293343689
1.82 0.0358976567764125
1.84 0.0359676189579227
1.86 0.0360373883697112
1.88 0.0361120190031472
1.9 0.036188754937917
1.92 0.0362564530285588
1.94 0.0363303439075578
1.96 0.0364032916245181
1.98 0.0364729417643204
2 0.0365525088500796
2.02 0.0366217892062771
2.04 0.0366943636922469
2.06 0.0367568781968901
2.08 0.0368239889938516
2.1 0.0368718224951819
2.12 0.036926717403043
2.14 0.0369755381300442
2.16 0.0370247679521411
2.18 0.0370628807371723
2.2 0.0370997218678169
2.22 0.0371314287490244
2.24 0.0371765785009095
2.26 0.0372026133322889
2.28 0.0372295918404389
2.3 0.0372498175948022
2.32 0.0372791424227997
2.34 0.0373024797831858
2.36 0.0373285915497523
2.38 0.0373471165259978
2.4 0.0373606115827637
2.42 0.0373637078568432
2.44 0.0373515235791275
2.46 0.0373405238893893
2.48 0.0373243829833858
2.5 0.0373189229243754
2.52 0.0373151057237455
2.54 0.0373140332004411
2.56 0.0373116360249125
2.58 0.0373012720067951
2.6 0.0372928263809002
2.62 0.0372852002408943
2.64 0.0373065497107538
2.66 0.0373449386005276
2.68 0.0374383445216417
2.7 0.0377978828172635
2.72 0.038254340721376
2.74 0.0373378557485076
2.76 0.035804140371707
2.78 0.0339464388537771
2.8 0.0316811238418679
2.82 0.0290797431659218
2.84 0.0273888857844465
2.86 0.0274517585271434
2.88 0.0280300434166176
2.9 0.0289855954641334
2.92 0.0301003944567285
2.94 0.0309823376677054
2.96 0.0319970603260076
2.98 0.0328233155533732
3 0.0337624865428793
3.02 0.0348110688579705
3.04 0.0360403497833386
3.06 0.0372585952437814
3.08 0.0387874844386549
3.1 0.0403934002869697
3.12 0.0416693825565556
3.14 0.0421029160172568
3.16 0.0417032441064718
3.18 0.0397998909456579
3.2 0.0374937742023086
3.22 0.0355371913556456
3.24 0.0346017913155896
3.26 0.0354455909900516
3.28 0.0370283107745248
3.3 0.0387420053034137
3.32 0.0401251782973947
3.34 0.0409858464398181
3.36 0.0413690855721238
3.38 0.0409106675499218
3.4 0.0396076624415442
3.42 0.0377504306761406
3.44 0.0364544040271135
3.46 0.0362296039533572
3.48 0.0362257132232335
3.5 0.0362516117103859
3.52 0.0360776172856348
3.54 0.0359398976462858
3.56 0.0359781311356494
3.58 0.0360760882786197
3.6 0.036143434758587
3.62 0.0362475877319538
3.64 0.0361801719149429
3.66 0.0360489315391411
3.68 0.0360905105861262
3.7 0.0365064689088285
3.72 0.0368613116735528
3.74 0.0371377164074097
3.76 0.0377109484524138
3.78 0.0384992292839672
3.8 0.0396580562643682
3.82 0.0406329676699604
3.84 0.0405581377598986
3.86 0.0401905188015722
3.88 0.0393993658574914
3.9 0.0373017738946668
3.92 0.0350290439448452
3.94 0.0337228589810627
3.96 0.033091058053156
3.98 0.0325344691684814
4 0.0322339365101587
4.02 0.0320802872480693
4.04 0.0322054350363871
4.06 0.0325262972928541
4.08 0.0331940821531539
4.1 0.0342186403901634
4.12 0.0353921248561916
4.14 0.0365943304199794
4.16 0.0371033813603222
4.18 0.0372844002192794
4.2 0.0372798998126825
4.22 0.0372336278456954
4.24 0.0371878827316683
4.26 0.0370938290357519
4.28 0.0370350667562329
4.3 0.0369592272701468
4.32 0.0368578627992144
4.34 0.036714428089113
4.35999999999999 0.0365455183045742
4.37999999999999 0.0362948889927495
4.39999999999999 0.0360513179264554
4.41999999999999 0.0358361751546293
4.43999999999999 0.0356887998442844
4.45999999999999 0.0355579028130312
4.47999999999999 0.0354851243058844
4.49999999999999 0.035380291172314
4.51999999999999 0.0353809332218548
4.53999999999999 0.0354972854764806
4.55999999999999 0.0358264440733118
4.57999999999999 0.0361366074419716
4.59999999999999 0.0363051349546831
4.61999999999999 0.0364260626301385
4.63999999999999 0.0364594581950767
4.65999999999999 0.0362963485307615
4.67999999999999 0.0361936322609058
4.69999999999999 0.0359389565183544
4.71999999999999 0.0354644982802968
4.73999999999999 0.0346759800558945
4.75999999999999 0.0337279763076139
4.77999999999999 0.0324281560831245
4.79999999999999 0.0311041725093976
4.81999999999999 0.0294255421636325
4.83999999999998 0.0278886799498481
4.85999999999998 0.026211294167006
4.87999999999998 0.0245654162800029
4.89999999999998 0.0230652211517628
4.91999999999998 0.0212986136211711
4.93999999999998 0.0195354914617234
4.95999999999998 0.0177674392144568
4.97999999999998 0.0162057084394793
4.99999999999998 0.0151875423737274
5.01999999999998 0.0165118351809423
5.03999999999998 0.0198250847185486
5.05999999999998 0.0214898905985568
5.07999999999998 0.0223791065140249
5.09999999999998 0.0236115818928824
5.11999999999998 0.0238052489800875
5.13999999999998 0.0237530523423779
5.15999999999998 0.0236723525439864
5.17999999999998 0.0234729719456388
5.19999999999998 0.0237821617580224
5.21999999999998 0.0244175007555831
5.23999999999998 0.0246415878218868
5.25999999999998 0.0246269790417336
5.27999999999998 0.0246090280024844
5.29999999999997 0.0244636006855184
5.31999999999997 0.0239802469947484
5.33999999999997 0.0237173690904678
5.35999999999997 0.0233463525644567
5.37999999999997 0.0231457190273491
5.39999999999997 0.0230222681013997
5.41999999999997 0.0229449469087024
5.43999999999997 0.0227252215246398
5.45999999999997 0.0225788754891123
5.47999999999997 0.0224939616210193
5.49999999999997 0.0223932999741235
5.51999999999997 0.0222209242723201
5.53999999999997 0.0215178925914085
5.55999999999997 0.0207489724669438
5.57999999999997 0.0198771710205474
5.59999999999997 0.0190111089624463
5.61999999999997 0.0181372246867377
5.63999999999997 0.0174341240502923
5.65999999999997 0.0167761744511344
5.67999999999997 0.0161582089260153
5.69999999999997 0.0154942722344427
5.71999999999997 0.0150729900669025
5.73999999999997 0.0147457340629446
5.75999999999997 0.0148146972379865
5.77999999999996 0.0149049148104072
5.79999999999996 0.0149226687802892
5.81999999999996 0.0150343436537535
5.83999999999996 0.0152178617682628
5.85999999999996 0.0152165717871768
5.87999999999996 0.015028971570664
5.89999999999996 0.0150034684293147
5.91999999999996 0.015022598780105
5.93999999999996 0.0151191703527949
5.95999999999996 0.0154465924555804
5.97999999999996 0.0155456556006982
5.99999999999996 0.0155959864651593
};

\end{axis}










\begin{axis}[
ylabel={Force [N]},
width=7cm,
height=2cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot3,
at=(plot2.below south west),
anchor=above north west
]
\addplot [solid,line width=2.0pt, color=blue]
table {%
0.02 0
0.04 0.010679548819825
0.06 0.018163249062709
0.08 0.00275327502115919
0.1 0.0325733262644176
0.12 -0.0231745246715819
0.14 0.00403079879831324
0.16 0.0354872527159983
0.18 0.024635072004913
0.2 -0.0289157503405143
0.22 0.0280186185812991
0.24 0.0524128812368861
0.26 -0.0030580463669605
0.28 -0.0166333064348572
0.3 0.0272224428493992
0.32 0.0360258681002442
0.34 -0.00532085697138979
0.36 -0.0248969157830878
0.38 0.0441634105366487
0.4 0.0326464805230592
0.42 -0.026382917288639
0.44 -0.0242213424412903
0.46 -0.00701637723174805
0.48 0.0432705489743184
0.5 0.0028130276707149
0.52 -0.0521769456610057
0.54 -0.0252447964592893
0.56 0.00213935195885812
0.58 0.0485519480829806
0.6 -0.0437178736168096
0.62 0.0306470811937683
0.64 -0.0324623802010802
0.66 -0.0683875674797554
0.68 -0.00949130688846354
0.7 0.00897884927513586
0.72 -0.047337766075105
0.74 -0.0472675082735333
0.76 -0.0215804903945149
0.78 0.00151572358453628
0.8 -0.0210124510843008
0.82 -0.0348163034763152
0.84 0.000289544578069489
0.86 -0.0529934635196714
0.88 -0.102408091246248
0.9 0.0227912435213006
0.92 -0.0237303074697115
0.940000000000001 -0.00232314289011226
0.960000000000001 -0.0232569724862697
0.980000000000001 -0.0473714389310276
1 0.0280858375322752
1.02 -0.0361634928282264
1.04 -0.0361613184558606
1.06 -0.0288131966762939
1.08 0.00152196214447691
1.1 -0.0372800084002201
1.12 -0.00372819246837887
1.14 -0.0552940342732565
1.16 0.0123654006051496
1.18 -0.0449795455447986
1.2 0.01400591606894
1.22 0.0392786168928477
1.24 -0.00212615341481003
1.26 -0.030357440129577
1.28 -0.0630885862828972
1.3 -0.0275273141015112
1.32 -0.0627663837015737
1.34 -0.0394280895861416
1.36 -0.0665758273633821
1.38 -0.0218343512961567
1.4 -0.045865720340642
1.42 -0.0474753347725691
1.44 -0.0505336262935732
1.46 -0.047129462729177
1.48 -0.00501350015623611
1.5 -0.0965282272350381
1.52 -0.0981247873692797
1.54 -0.0647246648510237
1.56 -0.0502001777860894
1.58 -0.0226202575358013
1.6 -0.0190236583581812
1.62 -0.0158140018534563
1.64 -0.0145764002447893
1.66 -0.0908023705443303
1.68 -0.140185204367707
1.7 -0.0497333940569832
1.72 -0.0742952893569967
1.74 0.0163524712216334
1.76 -0.049673729930383
1.78 -0.0223059954552305
1.8 -0.0200144827527073
1.82 -0.0687810700889785
1.84 -0.033980002037202
1.86 -0.0400191858728729
1.88 -0.0572401814037645
1.9 -0.141002961613668
1.92 -0.0924731436778379
1.94 -0.0140522997349523
1.96 -0.151678736473507
1.98 -0.0381722178202119
2 -0.138446666131269
2.02 -0.119515076962286
2.04 0.0108199022477907
2.06 -0.0834475409169501
2.08 -0.0749664934064428
2.1 -0.0498074265210677
2.12 -0.111732368767307
2.14 -0.0756243528602454
2.16 -0.135416843963896
2.18 -0.136010804120202
2.2 -0.063201846255173
2.22 -0.0195350828832156
2.24 -0.151007290670224
2.26 -0.154265643384927
2.28 -0.0719480991325167
2.3 -0.105465727390976
2.32 -0.070173996912507
2.34 -0.0496808257370961
2.36 -0.149405799117
2.38 -0.16530355034266
2.4 -0.121225947145064
2.42 0.00632625442266357
2.44 -0.13963366313651
2.46 -0.0265402528903515
2.48 -0.0437776532776079
2.5 -0.0923328698369737
2.52 -0.0715305388587867
2.54 -0.0696554094634885
2.56 -0.0447172813328169
2.58 -0.0506665832183152
2.6 -0.134435712251767
2.62 0.0152929210389799
2.64 -0.072377437103597
2.66 0.0107199228558902
2.68 -0.288801796629069
2.7 -0.118116266325773
2.72 -0.102295034690339
2.74 -0.205195124239481
2.76 -0.0707226172859905
2.78 -0.127344663094098
2.8 -0.0258502608738096
2.82 -0.0460473601158363
2.84 0.107588929022922
2.86 -0.314020444709714
2.88 -0.0546200906759707
2.9 0.074925634683848
2.92 -0.152550636881623
2.94 -0.135496808211235
2.96 0.0542397652632324
2.98 0.0446351020391769
3 -0.297721915723751
3.02 0.0799925303892957
3.04 -0.254504734489091
3.06 -0.0540059421966341
3.08 0.184889957810806
3.1 -0.577072890651996
3.12 -0.109902871191877
3.14 -0.257369953369063
3.16 -0.232775755570227
3.18 -0.169960869971713
3.2 -0.0707309785390272
3.22 -0.0191855306207818
3.24 0.10146622645216
3.26 0.142347428153207
3.28 0.0229731774984433
3.3 0.24210603648962
3.32 -0.236815494760167
3.34 -0.0916958319591245
3.36 -0.131202818607183
3.38 -0.251174946446182
3.4 -0.309821802530133
3.42 -0.17569061983302
3.44 -0.0548969487056328
3.46 -0.0129835250509736
3.48 0.503174301412282
3.5 -0.386939201278877
3.52 -0.109211876797349
3.54 0.220845088809595
3.56 0.189505262013004
3.58 -0.369440938314752
3.6 0.00899243424588706
3.62 0.05370825882071
3.64 0.272128532360722
3.66 -0.323450998824157
3.68 0.209523475955748
3.7 0.174119019288193
3.72 -0.412893724371887
3.74 0.464422484450177
3.76 -0.0402585865387805
3.78 -0.0241724202544566
3.8 0.328274577637644
3.82 -0.343827506015308
3.84 0.148317853015071
3.86 -0.326990832730231
3.88 -0.071448569628921
3.9 -0.0649165992386029
3.92 0.16138884157744
3.94 0.120556973057277
3.96 0.0863553771696536
3.98 -0.085351982609868
4 0.11185441068191
4.02 0.0883555062182931
4.04 0.0161411571679686
4.06 0.265176895697235
4.08 -0.0874756075395534
4.1 0.193973714092144
4.12 0.0313427982324956
4.14 -1.70739757619512
4.16 -1.61546550530573
4.18 -1.65044806761305
4.2 -1.49477470126065
4.22 -1.43561086277813
4.24 -0.828346356577968
4.26 -1.00091420735142
4.28 -0.349372500181179
4.3 -0.000831230646338787
4.32 -0.0756755050112174
4.34 0.0976196007691315
4.35999999999999 0.051909497827955
4.37999999999999 0.149026369913459
4.39999999999999 0.154540544292021
4.41999999999999 0.0785539489498827
4.43999999999999 0.0368438099190609
4.45999999999999 0.102024416216755
4.47999999999999 -0.0112415595954032
4.49999999999999 0.0498238164898477
4.51999999999999 -0.0163214273670486
4.53999999999999 0.0351552170726803
4.55999999999999 0.1048266843998
4.57999999999999 0.0341479831115797
4.59999999999999 0.068988973744302
4.61999999999999 -0.0273336719696376
4.63999999999999 -0.00359493554621151
4.65999999999999 -0.0303258317371213
4.67999999999999 -0.0168692570089613
4.69999999999999 0.0784493849524166
4.71999999999999 0.0270031413985587
4.73999999999999 0.15114387890778
4.75999999999999 0.0280964758035472
4.77999999999999 0.172648706434382
4.79999999999999 -0.0479545702298235
4.81999999999999 0.0519565844491313
4.83999999999998 0.0711320457092748
4.85999999999998 -0.271175222301191
4.87999999999998 0.348949030967805
4.89999999999998 0.0186347635791792
4.91999999999998 -0.51971863521369
4.93999999999998 -0.0797152666821036
4.95999999999998 0.164475575184543
4.97999999999998 0.207183634179715
4.99999999999998 0.00441050832355312
5.01999999999998 -0.749463806085027
5.03999999999998 -1.25333265589337
5.05999999999998 -0.91981308035648
5.07999999999998 -1.4522709516276
5.09999999999998 -1.19236969927571
5.11999999999998 -1.29054073835509
5.13999999999998 -0.987998468538763
5.15999999999998 -0.732627112666271
5.17999999999998 -0.4097152364266
5.19999999999998 -0.403559310475369
5.21999999999998 -0.648543049383388
5.23999999999998 -0.486396426969055
5.25999999999998 -0.248149950305583
5.27999999999998 -0.378584407948153
5.29999999999997 -0.590190361667221
5.31999999999997 -0.445574956222533
5.33999999999997 -0.363159102065572
5.35999999999997 -0.665057759654616
5.37999999999997 -0.782312642740776
5.39999999999997 -0.415703840150857
5.41999999999997 -0.59050194878863
5.43999999999997 -0.365294766898952
5.45999999999997 -0.46662035088515
5.47999999999997 -0.699145539381937
5.49999999999997 -0.683180891461717
5.51999999999997 -0.64163737303352
5.53999999999997 -0.57651342531429
5.55999999999997 -0.574960501081083
5.57999999999997 -0.61771167559134
5.59999999999997 -0.581350245581255
5.61999999999997 -0.629411829464516
5.63999999999997 -0.546258194439953
5.65999999999997 -0.552289509780003
5.67999999999997 -0.57296337388414
5.69999999999997 -0.616755412581407
5.71999999999997 -0.650453123920592
5.73999999999997 -0.514738116972147
5.75999999999997 -0.47597798311371
5.77999999999996 -0.311243447080291
5.79999999999996 -0.310544549444628
5.81999999999996 -0.136362934487113
5.83999999999996 -0.188937633874496
5.85999999999996 -0.362249475018632
5.87999999999996 -0.516588092875439
5.89999999999996 -0.625248574280043
5.91999999999996 -0.673032112881118
5.93999999999996 -0.920050487450773
5.95999999999996 -0.90301204426073
5.97999999999996 -1.07290179280072
5.99999999999996 -0.940949600681615
};

\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 0
0.04 -0.0177747251344711
0.06 -0.0243610153074511
0.08 -0.00186905939392741
0.1 -0.00480577285469899
0.12 -0.0408117260602767
0.14 -0.00222141731088677
0.16 0.0143866565410214
0.18 -0.0268637424426387
0.2 -0.0298402721481806
0.22 0.0301255585612432
0.24 -0.0105184080882324
0.26 -0.0164818627660476
0.28 -0.0130528375385506
0.3 0.0112715564015006
0.32 0.00268018610076903
0.34 -0.013525759100315
0.36 -0.014730856548119
0.38 -0.00565443356560171
0.4 0.0102915815246861
0.42 -0.0154396623671629
0.44 -0.0371130820003381
0.46 -0.0241147361820826
0.48 -0.00535589562480395
0.5 0.00255374323063764
0.52 0.00482048377100498
0.54 0.0107460135056232
0.56 -0.00910962515768818
0.58 -0.0360673568729903
0.6 0.0415516904560517
0.62 0.0647594127722559
0.64 0.00768468504850271
0.66 -0.0225174883514128
0.68 -0.0617885871387244
0.7 -0.0378878725716322
0.72 0.0344520607071008
0.74 -0.0040503534029642
0.76 -0.0171864605155867
0.78 0.0264921985387542
0.8 -0.0108429287837801
0.82 -0.00771324615346454
0.84 -0.0194515730488282
0.86 -0.0418867583908863
0.88 -0.0330277697444729
0.9 0.0152261988508378
0.92 -0.00254390826094148
0.940000000000001 0.0396353314580757
0.960000000000001 0.0079493516370724
0.980000000000001 0.0368314188611207
1 0.0303448633560632
1.02 0.0125244321802225
1.04 -0.0231253049889869
1.06 -0.00999909539499826
1.08 -0.000844209444140733
1.1 0.0395266746081874
1.12 0.0380018039910216
1.14 0.0235840878865342
1.16 -0.0697478652462607
1.18 0.00890249061423861
1.2 0.0575196042301632
1.22 0.0442281827402653
1.24 0.0141150578518458
1.26 -0.00343932501438665
1.28 0.0309275665205496
1.3 0.000821991846352081
1.32 -0.020903554418386
1.34 -0.0110826239991042
1.36 0.0180014089168938
1.38 0.0705585063367435
1.4 0.0634613040564218
1.42 0.0795119870196992
1.44 0.0058389988793709
1.46 0.0133914945533885
1.48 0.0172822141515962
1.5 0.0431257784232511
1.52 -0.0315684167565583
1.54 0.0468376168167578
1.56 0.000125870380001408
1.58 0.0576191967106445
1.6 -0.0269270612790309
1.62 0.0492898892228038
1.64 0.0513139247035895
1.66 0.0132319977254476
1.68 0.00595285620502301
1.7 0.051514463170695
1.72 0.00145531596196793
1.74 -0.0177704723605727
1.76 0.0783540781547851
1.78 0.0503793499956257
1.8 0.0656496928668028
1.82 0.0280264295766854
1.84 -0.00236748776386822
1.86 0.0345583071527631
1.88 -0.0669468639077529
1.9 -0.0193556883020867
1.92 0.0257256458430997
1.94 -0.00140791281036968
1.96 0.0672647353472364
1.98 0.0292921172714731
2 0.0337923512814809
2.02 -0.0483691642731589
2.04 0.11008254225853
2.06 0.00431931715725796
2.08 0.0108626059430001
2.1 -0.00705552308819704
2.12 0.0824099795182825
2.14 0.0424113730680001
2.16 0.0239260877889714
2.18 0.0677528263422141
2.2 0.0226788728134974
2.22 0.0517375819972951
2.24 0.0255382275814141
2.26 0.0369579351947023
2.28 0.0552139499719142
2.3 0.0525925709200041
2.32 0.0469289666667707
2.34 0.0651713427563426
2.36 0.0895071979750634
2.38 -0.0214471276177763
2.4 0.0504982827493626
2.42 0.0398879664760854
2.44 0.0636508353211852
2.46 0.0452223016551092
2.48 0.111278135580767
2.5 0.10035697213656
2.52 0.0597683354960794
2.54 0.0571964887039768
2.56 0.0661095468151206
2.58 0.0844893664204135
2.6 0.0785135088493122
2.62 0.0232522598427705
2.64 0.177692303870805
2.66 0.0445248402096218
2.68 0.2757506659437
2.7 0.0850080046053046
2.72 0.101685799141957
2.74 -0.123106978096239
2.76 0.0903962465384211
2.78 -0.190719773869776
2.8 0.16653905727802
2.82 0.258303750775002
2.84 -0.302728656035981
2.86 -0.406688119013383
2.88 0.0684134350033669
2.9 -0.0795236211292693
2.92 -0.147799558242343
2.94 -0.29088720972805
2.96 0.106778586539487
2.98 0.467738567605425
3 0.00483167299709899
3.02 -0.240364771177806
3.04 0.174812955267159
3.06 0.166454789965096
3.08 0.0510495748638394
3.1 0.20055790800725
3.12 -0.446822088184977
3.14 -0.245516136469734
3.16 0.042290309083392
3.18 0.0331354464725096
3.2 0.130161095193519
3.22 0.330099974084931
3.24 0.61803159144795
3.26 0.0541632996571136
3.28 -0.141893814624302
3.3 0.15098926346834
3.32 0.228808011533329
3.34 0.0944984184321124
3.36 0.0974275119748492
3.38 -0.346518097192041
3.4 -0.428072579284762
3.42 0.121526425876675
3.44 0.711355541059464
3.46 -0.435444292055729
3.48 0.0972836274496128
3.5 -0.118759375616614
3.52 0.578506306074577
3.54 -0.385155542389813
3.56 0.243749318553771
3.58 0.328276308066875
3.6 0.123241727481726
3.62 -0.203131863120925
3.64 0.00237982419483804
3.66 0.281749877837821
3.68 0.106420007674984
3.7 -0.198786309434972
3.72 0.381970879545284
3.74 -0.284919600186103
3.76 0.508278267567701
3.78 0.0848491326726511
3.8 0.108041683522071
3.82 0.156781463984357
3.84 -0.273249443296431
3.86 -0.27672050370753
3.88 0.0259234828666614
3.9 -0.169335770607605
3.92 0.151559703771205
3.94 0.0661095891905489
3.96 0.14936073591532
3.98 -0.0156907259044686
4 0.0223602022141169
4.02 0.0776236746558202
4.04 0.169780162168826
4.06 0.0114679818925575
4.08 0.326922889450487
4.1 -0.0907309075478032
4.12 0.304987343969785
4.14 0.0144155687299907
4.16 -1.00902381686897
4.18 -0.627913492258621
4.2 -0.62664280635964
4.22 -0.659482349724162
4.24 -0.162574513471001
4.26 -0.143945080789046
4.28 -8.56151973827046e-06
4.3 -0.227520362149636
4.32 0.0838173946094114
4.34 -0.040567241158578
4.35999999999999 0.0759899923637295
4.37999999999999 0.0209767635270705
4.39999999999999 0.077641062959599
4.41999999999999 0.124776343151919
4.43999999999999 0.0305716988718129
4.45999999999999 0.0146168962354083
4.47999999999999 0.0162579863912088
4.49999999999999 0.113905415067328
4.51999999999999 -0.0178932269226432
4.53999999999999 0.0902441009368711
4.55999999999999 0.123625090278167
4.57999999999999 -0.10724525705567
4.59999999999999 0.0759539539471924
4.61999999999999 0.138989742434713
4.63999999999999 0.0561085669350937
4.65999999999999 0.0996944755254592
4.67999999999999 0.018945303618293
4.69999999999999 -0.0249536492937689
4.71999999999999 -0.0964812646800664
4.73999999999999 -0.0301534579881786
4.75999999999999 -0.0515899171544948
4.77999999999999 -0.0817684436691185
4.79999999999999 0.106013513759158
4.81999999999999 -0.163976642852876
4.83999999999998 -0.043852402523777
4.85999999999998 -0.0250941496470392
4.87999999999998 -0.344880508855467
4.89999999999998 -0.0758355521850025
4.91999999999998 0.0724922262985742
4.93999999999998 -0.322299981139259
4.95999999999998 -0.422864059354071
4.97999999999998 -0.318791366913224
4.99999999999998 -2.29822444751035
5.01999999999998 -3.90475465924727
5.03999999999998 -4.15380200966647
5.05999999999998 -4.43473947143495
5.07999999999998 -5.36768272789339
5.09999999999998 -4.92035158735504
5.11999999999998 -5.30776181232285
5.13999999999998 -5.07239896278925
5.15999999999998 -4.45578363541048
5.17999999999998 -5.09789064290888
5.19999999999998 -5.7419427785288
5.21999999999998 -5.74356456899213
5.23999999999998 -5.82234683006821
5.25999999999998 -5.27795782881843
5.27999999999998 -3.90680547983376
5.29999999999997 -4.03595630860931
5.31999999999997 -4.42893222144857
5.33999999999997 -4.09304868700954
5.35999999999997 -4.32837028959894
5.37999999999997 -3.83976980879553
5.39999999999997 -3.61095136039262
5.41999999999997 -3.67524219206056
5.43999999999997 -3.43668865701647
5.45999999999997 -3.34265861090385
5.47999999999997 -3.78831696551445
5.49999999999997 -3.9194981926982
5.51999999999997 -3.83649501754516
5.53999999999997 -3.874733378108
5.55999999999997 -3.62484480484223
5.57999999999997 -3.37378760213414
5.59999999999997 -3.51759576551201
5.61999999999997 -3.74325624921841
5.63999999999997 -3.78160994118606
5.65999999999997 -3.66168997237986
5.67999999999997 -3.34843938631053
5.69999999999997 -3.26867752882269
5.71999999999997 -3.27588466480502
5.73999999999997 -3.35027769913618
5.75999999999997 -3.07578379704794
5.77999999999996 -3.26837367200189
5.79999999999996 -3.49450344981835
5.81999999999996 -3.39948523506181
5.83999999999996 -3.28279476567845
5.85999999999996 -3.5783138707021
5.87999999999996 -3.78423034675024
5.89999999999996 -3.3312011357205
5.91999999999996 -3.53391045151841
5.93999999999996 -3.23740550085876
5.95999999999996 -3.27753022275464
5.97999999999996 -3.47846088609799
5.99999999999996 -3.68417387803151
};

\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 0
0.04 0.0156123168341694
0.06 -0.00276041137242901
0.08 -0.0122877468090355
0.1 0.00880630845615074
0.12 -0.00955744888936296
0.14 -0.00993022150759947
0.16 0.0234790811009921
0.18 -0.106077323214881
0.2 -0.0473569547772992
0.22 0.00781045227043312
0.24 0.0328533343483185
0.26 -0.0426577876550409
0.28 -0.0800830675719203
0.3 0.118064120232668
0.32 0.0660549244288959
0.34 -0.0397546489368363
0.36 0.0107056668629321
0.38 -0.12069307906949
0.4 0.066524741102154
0.42 -0.0694740689181891
0.44 -0.000244046568080416
0.46 -0.0857220983332721
0.48 -0.0741567335901949
0.5 0.0532916907935937
0.52 0.00596681245087668
0.54 -0.00808664186806186
0.56 -0.106479840806982
0.58 -0.00429302031824651
0.6 0.0771466382380945
0.62 -0.0336450850373354
0.64 -0.0464679505075113
0.66 -0.139701255446802
0.68 -0.0755337373881824
0.7 -0.0273502271649442
0.72 -0.0557460926631937
0.74 -0.064240335560287
0.76 -0.0915493922394919
0.78 -0.00281492726446205
0.8 0.0297270659546027
0.82 0.104268723170753
0.84 0.0051087287886037
0.86 0.0236101671344886
0.88 0.0136507978056532
0.9 -0.0263473935804015
0.92 -0.102972759480506
0.940000000000001 0.0157339618970253
0.960000000000001 -0.0383211100723638
0.980000000000001 -0.0905762546329855
1 -0.0686687208213264
1.02 0.000755039690119726
1.04 -0.057018957920437
1.06 -0.0226106240484235
1.08 -0.00532986739997976
1.1 -0.0248106744094517
1.12 0.0336802661906823
1.14 -0.0682322400405952
1.16 -0.0151665705782526
1.18 -0.0570932757081498
1.2 -0.0948470655321514
1.22 -0.089273455229912
1.24 -0.0510081329811482
1.26 -0.0489514271834512
1.28 0.0118809834825815
1.3 -0.00856952510980025
1.32 -0.0525386054330775
1.34 0.0118329812394916
1.36 -0.0514258487347208
1.38 -0.0529211200739204
1.4 0.0398473821870896
1.42 -0.0333872486641965
1.44 -0.110662669132239
1.46 -0.104007379907285
1.48 0.0263649421865435
1.5 0.0462579216515501
1.52 -0.0624337476983741
1.54 0.0357845103741836
1.56 -0.0349824575979239
1.58 -0.105014374872202
1.6 0.0932772218073034
1.62 -0.0762216756666067
1.64 0.14645276876137
1.66 0.0189412447625679
1.68 -0.0158088293947785
1.7 0.0821417809171132
1.72 0.0484647727393581
1.74 -0.145151272139014
1.76 -0.0732484135242554
1.78 -0.126904218880151
1.8 -0.0840591542953967
1.82 0.00883895744988649
1.84 -0.0931351571858246
1.86 0.0593511740403017
1.88 0.00498790951687616
1.9 -0.0880775081600911
1.92 0.0455798683354313
1.94 -0.0564456768802366
1.96 0.0928144594843274
1.98 -0.043801848807413
2 -0.0311348182661894
2.02 -0.0627447799217696
2.04 -0.0219356536943504
2.06 0.029946181675473
2.08 -0.0903003779901653
2.1 -0.137585726609558
2.12 -0.0273570924994331
2.14 0.0124576461980175
2.16 -0.070953415390666
2.18 -0.0197540609579707
2.2 -0.148866657627229
2.22 -0.0912236752235885
2.24 0.0300082046814224
2.26 -0.0861035022925982
2.28 0.00107616401006853
2.3 -0.117895858789855
2.32 0.0116141640825358
2.34 0.0473513187040637
2.36 -0.0712835084437505
2.38 0.0455731633847126
2.4 -0.0745625895702857
2.42 0.00355884229690921
2.44 0.062360428346184
2.46 0.055662882830364
2.48 0.0288053628733977
2.5 0.0280890528550755
2.52 -0.0576347011595498
2.54 -0.0104229796128348
2.56 0.0151786363733802
2.58 0.00447189216567887
2.6 -0.0296418820064197
2.62 0.0410814595548441
2.64 0.127752563763275
2.66 0.0430414878825813
2.68 -0.00537409969314524
2.7 0.0461714083573475
2.72 0.146023842718761
2.74 0.207755623711584
2.76 0.150857057808177
2.78 0.130071871220029
2.8 -0.115248022299428
2.82 -0.111011101733124
2.84 0.176525271472731
2.86 0.0308538478543542
2.88 -0.316334448628378
2.9 -0.185065360537524
2.92 0.0152986885391083
2.94 0.0463144967052463
2.96 -0.174849083943608
2.98 -0.0451606620285308
3 -0.0732279050900793
3.02 0.252981636423643
3.04 0.235619559570922
3.06 -0.0390292159038424
3.08 0.157614383532809
3.1 0.364850315866836
3.12 0.341871376032325
3.14 0.0473808096641873
3.16 -0.015228877621294
3.18 0.0659049400350438
3.2 -0.000447352047955242
3.22 -0.219754867813377
3.24 -0.0816188773316765
3.26 -0.248484908444495
3.28 -0.0514175629182527
3.3 -0.0644168662912895
3.32 -0.32691289783563
3.34 -0.0595895015108821
3.36 -0.0755990906844014
3.38 -0.00567113731364448
3.4 0.150245637688208
3.42 -0.175514537217982
3.44 -0.398339913509341
3.46 0.129058704654004
3.48 0.18178413439784
3.5 -0.376670957930657
3.52 -0.103265960404319
3.54 0.0259784085490857
3.56 0.0520460320289756
3.58 -0.254843952451019
3.6 -0.00191122395830729
3.62 -0.0981234545511535
3.64 0.0654899416921434
3.66 0.0254995776132543
3.68 0.122601362840336
3.7 0.0593954393015084
3.72 0.112033330797877
3.74 -0.0407876456362635
3.76 -0.199333277051018
3.78 -0.194163896494283
3.8 -0.0126115995058834
3.82 -0.0381400866999004
3.84 -0.112966801702312
3.86 -0.0378065434469343
3.88 -0.0294978148872542
3.9 0.00389787218527575
3.92 -0.275329124601015
3.94 0.0024622430672772
3.96 -0.0570253140930616
3.98 -0.00759723998844069
4 0.00255258623503025
4.02 -0.116680613311408
4.04 -0.0403425321190913
4.06 0.0982352757019685
4.08 0.186227903338922
4.1 0.00290462244551567
4.12 0.098198771360665
4.14 3.60494079303474
4.16 8.92582884999036
4.18 8.14155964794085
4.2 6.80472149052918
4.22 6.15486519883179
4.24 4.0267110816391
4.26 3.32330630560725
4.28 1.76648559222995
4.3 0.79897178669789
4.32 -0.0361496105078883
4.34 0.0135021467364055
4.35999999999999 0.0212549323899215
4.37999999999999 0.00488831015717179
4.39999999999999 0.0580704234149743
4.41999999999999 0.0406326735249944
4.43999999999999 -0.00181829194837669
4.45999999999999 0.0450430726405926
4.47999999999999 -0.0302419928402539
4.49999999999999 0.0239706319344664
4.51999999999999 -0.100412902167492
4.53999999999999 -0.00613020979706186
4.55999999999999 0.0318428924403932
4.57999999999999 -0.137277413495392
4.59999999999999 -0.0484713169136969
4.61999999999999 -0.0768285788495421
4.63999999999999 -0.176915959310924
4.65999999999999 -0.0130673947429602
4.67999999999999 -0.0395566204202005
4.69999999999999 0.000286394518354161
4.71999999999999 0.0808250447075597
4.73999999999999 0.126949290853602
4.75999999999999 0.222190612277017
4.77999999999999 0.179170881654225
4.79999999999999 -0.0454023666967446
4.81999999999999 0.0686984141778867
4.83999999999998 -0.206686118516571
4.85999999999998 -0.0458329355256848
4.87999999999998 -0.0820236971984821
4.89999999999998 -0.195092780022112
4.91999999999998 0.92010767111816
4.93999999999998 1.35012203627106
4.95999999999998 1.11946684984251
4.97999999999998 1.81172382510915
4.99999999999998 0.719835200943961
5.01999999999998 4.1742766373415
5.03999999999998 3.62020831979148
5.05999999999998 2.58325905888598
5.07999999999998 3.52995333162267
5.09999999999998 2.81933572791796
5.11999999999998 2.94987195499397
5.13999999999998 2.02915685703997
5.15999999999998 2.21793758753178
5.17999999999998 3.18349122326293
5.19999999999998 2.64489474166405
5.21999999999998 2.54297613057133
5.23999999999998 2.49365204796725
5.25999999999998 1.70121816680281
5.27999999999998 0.865660716069169
5.29999999999997 1.170019612926
5.31999999999997 0.814174689520324
5.33999999999997 1.01239974457701
5.35999999999997 2.25827597981576
5.37999999999997 1.76177427774002
5.39999999999997 1.16095243530018
5.41999999999997 0.750522655664507
5.43999999999997 -0.0651579145395982
5.45999999999997 0.128024862255547
5.47999999999997 0.801743308100047
5.49999999999997 0.266288010189177
5.51999999999997 -0.179659785513374
5.53999999999997 -0.139066204490294
5.55999999999997 -0.191548443457697
5.57999999999997 -0.216229828312375
5.59999999999997 -0.304042227071493
5.61999999999997 -0.365905745127403
5.63999999999997 -0.499601928951471
5.65999999999997 -0.408910569084087
5.67999999999997 -0.449342511492513
5.69999999999997 -0.392759861433999
5.71999999999997 -0.411755380557264
5.73999999999997 -0.310893385657779
5.75999999999997 -0.347971143290262
5.77999999999996 -0.316967059775852
5.79999999999996 -0.139601405586567
5.81999999999996 -0.114792818123604
5.83999999999996 -0.196567563661111
5.85999999999996 -0.136462543080823
5.87999999999996 -0.16450580720605
5.89999999999996 -0.280750584734416
5.91999999999996 0.239013183329685
5.93999999999996 -0.104431466793478
5.95999999999996 0.448631727441149
5.97999999999996 -0.148232954342633
5.99999999999996 0.189850733192565
};

\end{axis}




\begin{axis}[
xlabel={Time [s]},
ylabel={Torque [Nm]},
width=7cm,
height=2cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
name=plot4,
at=(plot3.below south west),
anchor=above north west
]
\addplot [solid,line width=2.0pt, color=blue]
table {%
0.02 0
0.04 -0.00168934621859446
0.06 -0.00132417794804296
0.08 -0.000237754033354007
0.1 -0.000714835472356578
0.12 -0.00195144209982039
0.14 1.80458153223077e-05
0.16 0.000339898164330086
0.18 -0.000374436537001484
0.2 -0.000371714248990947
0.22 0.0027532868733959
0.24 -0.00134099312887895
0.26 0.000782471204606889
0.28 0.00144700609294698
0.3 4.93615618875298e-05
0.32 0.00184891417394719
0.34 0.00219406694671657
0.36 0.000262010843314959
0.38 0.000277923951123665
0.4 -0.000595955040501462
0.42 0.000637151422653906
0.44 -0.00271628001539993
0.46 -0.000296258053757875
0.48 0.000274114990263013
0.5 -0.00162605068067673
0.52 0.000371986610071909
0.54 0.000699653965379618
0.56 -0.00107148466191783
0.58 -0.00569522741322784
0.6 0.00110046232791028
0.62 0.00184493056086577
0.64 0.000746090905553902
0.66 0.00118613576178838
0.68 -0.00188503387496647
0.7 -0.00136603588343442
0.72 0.0028082605814357
0.74 0.00265106548163903
0.76 -0.00162028032033162
0.78 0.000627262548866816
0.8 -0.00232320638356309
0.82 -0.00265845614342029
0.84 -0.000868884652747989
0.86 -0.00229708933525248
0.88 -0.00190040948593472
0.9 -0.00070691393726089
0.92 0.000515831110931474
0.940000000000001 0.000652212775835124
0.960000000000001 -0.000334011146565007
0.980000000000001 0.000557289714564344
1 0.00167786804300319
1.02 0.00047442189489219
1.04 -0.000333584408097239
1.06 1.94749733563747e-05
1.08 0.000835545104424102
1.1 0.00278631836022232
1.12 0.000879061636021921
1.14 0.00110750612947061
1.16 -0.00525974127156597
1.18 0.00275922811833322
1.2 0.00118450658408063
1.22 -3.42364125674548e-05
1.24 0.000869205344821291
1.26 -0.000732330659232047
1.28 -0.000794628155608065
1.3 -0.000600735832471398
1.32 -0.000447433327982796
1.34 -0.00188208513339622
1.36 -0.00122917035158412
1.38 0.00248423952349652
1.4 0.00204697102080504
1.42 -0.000341769158869292
1.44 0.00164484946590907
1.46 0.0022014302544291
1.48 -0.00295741942756147
1.5 0.00189533831679362
1.52 -0.00177750689339913
1.54 -0.00126221414828089
1.56 -0.00232016793849431
1.58 0.0037728176155924
1.6 -0.00198856099269021
1.62 0.00444370473006575
1.64 -0.000604308402543856
1.66 0.00183560756772214
1.68 -0.0012095300690335
1.7 -0.00104201544141945
1.72 -0.0011356018737662
1.74 0.00336585641584447
1.76 0.00283841872907315
1.78 0.000808346471439852
1.8 0.00176035030986991
1.82 0.00187549471500499
1.84 0.000185215326987034
1.86 0.00138307746539325
1.88 -0.00197987548300376
1.9 0.0016591242999558
1.92 -0.000419193598020389
1.94 -0.00267230825215287
1.96 0.00183284992912682
1.98 -0.000177364250187294
2 0.00106308108795455
2.02 -0.00344876047246291
2.04 0.00108700658515841
2.06 -0.00115569790748811
2.08 -0.00127536215944216
2.1 0.0020410872295474
2.12 0.00182748425922948
2.14 0.000390187273731444
2.16 0.000247225235145361
2.18 0.000916335295959233
2.2 0.000649591629274201
2.22 0.00325311712808253
2.24 -0.000564275781943115
2.26 0.00202133661320455
2.28 0.000533153297839169
2.3 -0.000675408041159216
2.32 -0.00114889278796888
2.34 0.000562344606174164
2.36 0.00269808243825029
2.38 -0.00433937772479949
2.4 0.000526009383553489
2.42 7.18351172043941e-07
2.44 -0.00335761692230714
2.46 -0.00251742659677432
2.48 0.00422352675487228
2.5 0.00142223771131142
2.52 0.000980952034070189
2.54 0.000645135464197674
2.56 0.000537558995824294
2.58 0.00100006559192352
2.6 0.00144190862693824
2.62 -0.000790145661598236
2.64 0.00522605943474118
2.66 -0.000831489603360712
2.68 0.0170365139538738
2.7 0.0004936692631865
2.72 0.00844289504149727
2.74 -0.0315280675098764
2.76 -0.0213925502126766
2.78 -0.028200960330768
2.8 0.0484843045223151
2.82 0.0293297179608094
2.84 -0.0538033809550537
2.86 -0.0232430101283521
2.88 0.00472900261316324
2.9 1.37086773691469e-06
2.92 -0.0145875476781754
2.94 -0.0327681180835772
2.96 0.0147190097519242
2.98 0.0373169161684059
3 -0.0128113149863397
3.02 -0.0372698228219481
3.04 0.0123383568706515
3.06 0.0124903482576619
3.08 -0.00436649467581606
3.1 0.00142055734055208
3.12 -0.0634669985085571
3.14 -0.0338180598514435
3.16 -0.0134552372577436
3.18 -0.000717755924687467
3.2 0.0232305028533893
3.22 0.0482463551745819
3.24 0.0613160366494109
3.26 -0.00140209385764712
3.28 -0.0235924632095413
3.3 0.0145715600075814
3.32 0.0239869031123512
3.34 0.0113444937760394
3.36 0.00126707420458111
3.38 -0.0505769681650954
3.4 -0.0567595749943707
3.42 0.0232564831500245
3.44 0.0754928829322941
3.46 -0.0557407682350103
3.48 -0.00285831543772649
3.5 -0.00161297428076945
3.52 0.0496833456447921
3.54 -0.0447186742257515
3.56 0.0201230276229873
3.58 0.0282790683963077
3.6 0.00127190542431303
3.62 -0.0255277571326416
3.64 -0.00704571771319454
3.66 0.020915158618563
3.68 -0.00200570942980946
3.7 -0.0251755785854259
3.72 0.0266505211738658
3.74 -0.0308619232045463
3.76 0.0418246325216271
3.78 0.0048568849764152
3.8 0.00501622867733175
3.82 0.00749212630656753
3.84 -0.0303417080075169
3.86 -0.0374364444346889
3.88 -0.00313245882731389
3.9 -0.0239162877936189
3.92 0.0044515111172353
3.94 -0.00632039412610557
3.96 0.0106151277211715
3.98 -0.00741081310303069
4 0.000983493112133606
4.02 0.0050795632068889
4.04 0.00794702056275214
4.06 -0.00983905646839502
4.08 0.0207089621042603
4.1 -0.0112630125459779
4.12 0.0150012636959919
4.14 0.0403325643222595
4.16 0.0062390165423417
4.18 0.00846935353544118
4.2 -0.0144250154449484
4.22 -0.0250849074411727
4.24 0.0239981219683304
4.26 0.0182844440466614
4.28 0.011737674927342
4.3 -0.0220069560220944
4.32 0.00486927083876673
4.34 -0.00922175258182149
4.35999999999999 0.000634746880644407
4.37999999999999 -0.00368814720520727
4.39999999999999 0.000171585269940514
4.41999999999999 0.00628892425651266
4.43999999999999 -0.00173675178202581
4.45999999999999 -0.00264227432966149
4.47999999999999 -0.0022468720843538
4.49999999999999 0.00566561549683595
4.51999999999999 -0.00234383653305375
4.53999999999999 0.00336434544548665
4.55999999999999 0.00844047869047664
4.57999999999999 -0.0120639965494987
4.59999999999999 -0.00049636856975458
4.61999999999999 0.00523202353556198
4.63999999999999 -0.000987810576338393
4.65999999999999 0.00188507733379225
4.67999999999999 -0.00488946380252703
4.69999999999999 -0.00617955476788733
4.71999999999999 -0.0101979344413106
4.73999999999999 -0.00535028105620883
4.75999999999999 -0.0117742054101102
4.77999999999999 -0.0151007523511683
4.79999999999999 0.0111230535707601
4.81999999999999 -0.0206735243785805
4.83999999999998 0.00112895952316744
4.85999999999998 -0.00849267528843165
4.87999999999998 -0.0296200507850701
4.89999999999998 0.00265618084990048
4.91999999999998 -0.0264550880257356
4.93999999999998 -0.107227169049894
4.95999999999998 -0.106341250372201
4.97999999999998 -0.073993536194862
4.99999999999998 -0.3799424810304
5.01999999999998 -0.59833384607843
5.03999999999998 -0.50439889532226
5.05999999999998 -0.581522360510467
5.07999999999998 -0.69766691080259
5.09999999999998 -0.652596487753559
5.11999999999998 -0.689823015247327
5.13999999999998 -0.667457069795046
5.15999999999998 -0.579193578249158
5.17999999999998 -0.657168112266143
5.19999999999998 -0.748355401290941
5.21999999999998 -0.742532127163126
5.23999999999998 -0.75264366582175
5.25999999999998 -0.694139462744591
5.27999999999998 -0.52793006270617
5.29999999999997 -0.543804264915323
5.31999999999997 -0.608646406597781
5.33999999999997 -0.569359745302782
5.35999999999997 -0.57642688690928
5.37999999999997 -0.546131407445524
5.39999999999997 -0.513689688870302
5.41999999999997 -0.536119586553629
5.43999999999997 -0.515013124664834
5.45999999999997 -0.497108981512114
5.47999999999997 -0.547821862490021
5.49999999999997 -0.569322633253699
5.51999999999997 -0.567058858112113
5.53999999999997 -0.592625909489534
5.55999999999997 -0.54589353638311
5.57999999999997 -0.527387834936153
5.59999999999997 -0.52134812857985
5.61999999999997 -0.586080253667016
5.63999999999997 -0.601298754109689
5.65999999999997 -0.581359811208632
5.67999999999997 -0.523675921464935
5.69999999999997 -0.52198289692934
5.71999999999997 -0.513371829922149
5.73999999999997 -0.537886278852912
5.75999999999997 -0.482498717019238
5.77999999999996 -0.516055309658092
5.79999999999996 -0.555868716145795
5.81999999999996 -0.530888100173204
5.83999999999996 -0.511896746751273
5.85999999999996 -0.550563349100082
5.87999999999996 -0.596175113738624
5.89999999999996 -0.526960952649925
5.91999999999996 -0.532971172414159
5.93999999999996 -0.517751091440791
5.95999999999996 -0.486210363126341
5.97999999999996 -0.551687171762041
5.99999999999996 -0.554728054637405
};

\addplot [dashed,line width=2.0pt, color=red]
table {%
0.02 0
0.04 -0.00140066048584224
0.06 -0.00159806195024932
0.08 -0.000736748304267502
0.1 -0.00210499831702311
0.12 0.00088512667436154
0.14 -0.00043943000440695
0.16 -0.00282498511579106
0.18 -0.00124244017603515
0.2 0.00101651653302963
0.22 -0.0021664067469097
0.24 -0.00413990725685262
0.26 0.000563763908474859
0.28 0.000641038314939147
0.3 -0.0037465856569431
0.32 -0.00341906787250264
0.34 -0.00116734407326023
0.36 -0.000602355247789055
0.38 -0.0013957318339664
0.4 -0.00447180459943344
0.42 -0.00048343213127919
0.44 0.000930211761009306
0.46 -0.00100708164163804
0.48 -0.00291033682444026
0.5 -0.00267995372898447
0.52 0.00447885016379813
0.54 0.00374456709092331
0.56 0.00232138603075214
0.58 -0.00352880718720672
0.6 0.00139523196736733
0.62 -0.00226969329789789
0.64 0.00113874562137264
0.66 0.00122748909257258
0.68 -0.00310974044687052
0.7 -0.00498561848556129
0.72 0.000945251921843841
0.74 0.00108451427178281
0.76 -0.00162117006578677
0.78 -0.00295704815147977
0.8 -0.00327221589304634
0.82 -0.00429891768644564
0.84 -0.002739312404948
0.86 0.00074390660607688
0.88 0.00201955233309418
0.9 -0.00390709000786899
0.92 -0.000216903781648712
0.940000000000001 -0.00125274049742577
0.960000000000001 0.00292209776029566
0.980000000000001 -0.000212362187495869
1 -0.00362597371265725
1.02 -3.79031114172748e-05
1.04 0.0027171997029733
1.06 0.000271505114634739
1.08 -0.00251204383443875
1.1 0.00255161926597183
1.12 0.00186321050347933
1.14 0.00092686914797535
1.16 -0.00184782039594153
1.18 0.00143940129997263
1.2 0.00288943508471516
1.22 0.00161463039948786
1.24 0.000510207273402969
1.26 0.00146569023892702
1.28 0.000897925804256251
1.3 -0.0010519727137771
1.32 -0.000867142916249743
1.34 0.00144325084466561
1.36 0.000820606799828476
1.38 0.00132682759863139
1.4 0.00247853203699312
1.42 -0.00111634152223605
1.44 -0.00119736961390699
1.46 0.00314920714954875
1.48 -0.0019154306702015
1.5 0.00140580067251581
1.52 0.000983277367803248
1.54 0.0015007313577442
1.56 -0.00153986520172627
1.58 0.00291098696704268
1.6 -0.00331141259504984
1.62 0.00122280017445007
1.64 -0.000643065908274653
1.66 0.000278747185090227
1.68 0.00651406823746672
1.7 0.00535144887928005
1.72 0.00198602470904253
1.74 -0.00280020732869967
1.76 -0.00107461296293088
1.78 0.00467459098547004
1.8 0.00201150910482625
1.82 0.00194984323960094
1.84 -0.000205923400509988
1.86 0.00306181860361912
1.88 -0.00364929070811623
1.9 0.00499435840169023
1.92 -0.000947859904012732
1.94 -0.00135782407866203
1.96 0.000315820053305158
1.98 0.00259477590746946
2 0.00363362713013024
2.02 -7.72875238257897e-05
2.04 0.00344113336983568
2.06 0.00142289852262011
2.08 0.00365218258550383
2.1 0.00328597288136962
2.12 0.00273746738624038
2.14 -0.00173764115970084
2.16 0.00268634207770561
2.18 0.00165958555297312
2.2 0.00297200725260287
2.22 0.00112290204590497
2.24 0.000398167829793324
2.26 0.00193432024036846
2.28 0.00067032956908661
2.3 0.00231836178857932
2.32 0.000379596166404751
2.34 0.00274602408042384
2.36 0.00635377954141154
2.38 0.000748606303410891
2.4 -0.00142898449562477
2.42 0.002979696340254
2.44 0.00523700686727837
2.46 0.000594008042749291
2.48 0.00254488879582559
2.5 0.00205392694920022
2.52 0.00381326342495855
2.54 0.00184094095781559
2.56 0.00121509770564766
2.58 0.000471387692220038
2.6 0.00628199236901659
2.62 -0.00318995926068735
2.64 0.00201747340853575
2.66 -0.00743974623760121
2.68 0.0120090671500077
2.7 0.00627083687815289
2.72 -0.00139282656973106
2.74 0.0278962290789958
2.76 0.0227963226445375
2.78 0.0162657133763483
2.8 -0.0187166103105362
2.82 0.0172707573869879
2.84 0.0143803416666942
2.86 0.022629250176312
2.88 -0.0099209376071324
2.9 -0.0201167264135842
2.92 0.0147254102803192
2.94 0.0119371292064071
2.96 -0.0147987962064614
2.98 -0.0201271709611038
3 0.0156449284390028
3.02 0.00682424294700485
3.04 0.0336139948314298
3.06 0.00459117852053539
3.08 -0.0109836406997239
3.1 0.0566233434858937
3.12 0.0348812713592407
3.14 0.0214521291919311
3.16 0.015457024066489
3.18 -0.00140101156341425
3.2 0.00253918828655379
3.22 0.000641729982870247
3.24 -0.0233923796291586
3.26 -0.0326661320012004
3.28 -0.0204546677899055
3.3 -0.0386972702977402
3.32 0.0167173326683312
3.34 0.0027598985858717
3.36 0.0053812532213836
3.38 0.0237701731829113
3.4 0.0400797702080032
3.42 0.000994340984818831
3.44 -0.019098199789158
3.46 0.00155522865595273
3.48 -0.0492538934601187
3.5 0.0373601470281457
3.52 -0.00364874771889951
3.54 -0.0190445552811262
3.56 -0.0162908179163135
3.58 0.0269360496421048
3.6 -0.00642102788952498
3.62 -0.0099328253170121
3.64 -0.0246819454680033
3.66 0.0269816088007943
3.68 -0.0196323687455515
3.7 -0.0114628078462102
3.72 0.0309515505417597
3.74 -0.0341774774368987
3.76 0.00158045671179101
3.78 -0.0054456999405892
3.8 -0.0272911724773435
3.82 0.0292985067136049
3.84 -0.00672353579248065
3.86 0.0372826054739396
3.88 0.00296083089852073
3.9 0.00346544552718257
3.92 -0.0110307910725379
3.94 -0.00877670644764427
3.96 -0.0129744760004989
3.98 0.00379454695424548
4 -0.0085942723318465
4.02 -0.0031312334420083
4.04 -0.00188353616175019
4.06 -0.0179667340507016
4.08 0.0101342302568243
4.1 -0.0130739981112688
4.12 -0.00608423082059899
4.14 0.0684737631876526
4.16 0.0693768697271826
4.18 0.0866286282063552
4.2 0.0854083227670748
4.22 0.0840433338032645
4.24 0.0278619545967244
4.26 0.0425765252910962
4.28 0.00183019144925162
4.3 -0.0119371766681645
4.32 0.00902215466343461
4.34 -0.00560368696969624
4.35999999999999 -0.00491200872202708
4.37999999999999 -0.00984819597681049
4.39999999999999 -0.0098157639168446
4.41999999999999 -0.00529622887706616
4.43999999999999 -0.00462349198948881
4.45999999999999 -0.00760800445088922
4.47999999999999 0.000908890890900686
4.49999999999999 -0.00464514479751318
4.51999999999999 -0.00123778412610538
4.53999999999999 -0.00479106973637222
4.55999999999999 -0.00955872924743371
4.57999999999999 -0.00338815165105073
4.59999999999999 -0.00994821701022511
4.61999999999999 -0.00378092053601615
4.63999999999999 -0.00173845840597778
4.65999999999999 -0.00170579418335331
4.67999999999999 -0.00019205625092252
4.69999999999999 -0.00456242935072979
4.71999999999999 0.000589269021080631
4.73999999999999 -0.0110792997062304
4.75999999999999 -0.0022168915977757
4.77999999999999 -0.00927068699388714
4.79999999999999 0.0054140401711487
4.81999999999999 -0.00222692726430127
4.83999999999998 -0.00741231479541732
4.85999999999998 0.0165611519228005
4.87999999999998 -0.0309969812584182
4.89999999999998 0.00588296985933112
4.91999999999998 0.0265584542096449
4.93999999999998 0.0057936147346919
4.95999999999998 -0.0163683220310306
4.97999999999998 -0.00752538931394962
4.99999999999998 0.128113321507086
5.01999999999998 0.283459936289733
5.03999999999998 0.187278139737024
5.05999999999998 0.176452692256131
5.07999999999998 0.27081946438053
5.09999999999998 0.21888766856841
5.11999999999998 0.233963846621524
5.13999999999998 0.210930756346437
5.15999999999998 0.160098536139695
5.17999999999998 0.160459795674814
5.19999999999998 0.185019381891827
5.21999999999998 0.199162759636158
5.23999999999998 0.185968954635455
5.25999999999998 0.155773956274862
5.27999999999998 0.114379793653837
5.29999999999997 0.148874919762864
5.31999999999997 0.15139709632979
5.33999999999997 0.131231770713599
5.35999999999997 0.156878586168782
5.37999999999997 0.165202088787191
5.39999999999997 0.140772566647527
5.41999999999997 0.164609342436108
5.43999999999997 0.154976699759449
5.45999999999997 0.158110843913806
5.47999999999997 0.176244959574482
5.49999999999997 0.184814777632014
5.51999999999997 0.195739139960558
5.53999999999997 0.195458088335286
5.55999999999997 0.189737021407923
5.57999999999997 0.185304199706604
5.59999999999997 0.190498323827488
5.61999999999997 0.201771803045944
5.63999999999997 0.184916357512444
5.65999999999997 0.185670197556684
5.67999999999997 0.179274175636453
5.69999999999997 0.188211902543563
5.71999999999997 0.199499548710042
5.73999999999997 0.18436628700897
5.75999999999997 0.164824353189427
5.77999999999996 0.152587457411768
5.79999999999996 0.16513711720285
5.81999999999996 0.131118598976818
5.83999999999996 0.125715349878913
5.85999999999996 0.160206865435187
5.87999999999996 0.192016569921264
5.89999999999996 0.191996713393206
5.91999999999996 0.208216338275045
5.93999999999996 0.226044193181647
5.95999999999996 0.221579266794258
5.97999999999996 0.260512849221077
5.99999999999996 0.257119547118522
};

\addplot [dashdotted,line width=2.0pt, color=black]
table {%
0.02 0
0.04 0.000209178205055843
0.06 0.000299964014104305
0.08 0.000208754878532797
0.1 0.001019817536515
0.12 -0.00022430448404587
0.14 0.00128730286880384
0.16 0.00288172927499482
0.18 -0.000129919662453513
0.2 -0.00121043250920007
0.22 0.00051160280741636
0.24 0.00160897784238398
0.26 0.000209012874229414
0.28 0.00116796553525752
0.3 -0.000821237990155371
0.32 0.000736949524209902
0.34 0.00251525661859735
0.36 -0.000453225676320768
0.38 0.0051206275969577
0.4 0.000915914033237369
0.42 -0.00163998998208594
0.44 0.00228362745153354
0.46 -0.000381744942551374
0.48 0.00389004646170622
0.5 0.00053839557687952
0.52 0.001938163563379
0.54 0.00601538767888414
0.56 0.0122061588661699
0.58 0.00505716814381906
0.6 0.00640462165695381
0.62 0.0101244112815786
0.64 0.00778826700991035
0.66 0.000688652511560164
0.68 -0.0073009998305287
0.7 0.0011526125983068
0.72 0.00771303329111365
0.74 0.00592586372621977
0.76 -0.00507702969951855
0.78 -0.00173075937699181
0.8 -0.0109165791619608
0.82 -0.0115714936431761
0.84 -0.00471162463770487
0.86 0.00249324121143863
0.88 -2.93599982027046e-05
0.9 0.00561060685253337
0.92 -0.00349560751966621
0.940000000000001 0.00322142757108512
0.960000000000001 0.00121386223502395
0.980000000000001 0.00478789370310242
1 -7.51910288367647e-06
1.02 -0.00839096190942909
1.04 0.00452469355796682
1.06 -0.00574281366118878
1.08 0.000286291539252005
1.1 0.00721515178948311
1.12 0.00428268606601722
1.14 0.000720892650099246
1.16 0.010459257080021
1.18 0.000859679760963707
1.2 0.00498256300123703
1.22 0.00511165355740526
1.24 -0.00208533795884365
1.26 3.00868966596307e-05
1.28 0.000289026618851668
1.3 -0.00401804903481199
1.32 0.00135705968878897
1.34 -0.000188962326704352
1.36 0.00679642692935428
1.38 0.00212685419753404
1.4 0.00560228655707308
1.42 -0.00132766633436788
1.44 -0.00348035689424257
1.46 0.00851083106472198
1.48 0.00112705346024581
1.5 0.00174715461119481
1.52 -0.00586646549022762
1.54 0.00783197048487646
1.56 -0.00174223074191194
1.58 0.0113172758362442
1.6 -0.00471531849678512
1.62 0.00711230719460473
1.64 -0.00311530242553693
1.66 -0.0129023273095656
1.68 -0.00112532178514141
1.7 0.00809657350172942
1.72 -0.00208415352019729
1.74 -0.00765820313394518
1.76 -0.00467606126920338
1.78 0.0166393142277745
1.8 0.00511701608526427
1.82 -0.00400681146910003
1.84 -0.00809914193929385
1.86 0.000599811072427007
1.88 -0.0101022828725483
1.9 -0.00555889948253365
1.92 -0.00645213526720193
1.94 -0.00274070216026546
1.96 -0.0159882134969431
1.98 0.00536259662258836
2 -0.00215565257068481
2.02 -0.0120978247878973
2.04 0.00483281805682179
2.06 -0.00741473584718149
2.08 0.00341902786304584
2.1 0.0028057614282853
2.12 -0.00447327431651241
2.14 -0.00296714213700597
2.16 0.00253938037423746
2.18 -0.0124600731247687
2.2 -0.000472238841424247
2.22 0.00402590236404164
2.24 -0.00407917944991123
2.26 -0.0038780964346551
2.28 0.00361311494350713
2.3 -0.00315688469591292
2.32 -0.00698441616919716
2.34 -8.80637115480484e-05
2.36 0.00461144250045458
2.38 -0.00940542921731407
2.4 -0.00609196756589829
2.42 0.00661352719734298
2.44 -0.00613767956891754
2.46 -0.002739134204464
2.48 -0.000665189646161933
2.5 -0.00317930108450513
2.52 -0.000981947209995412
2.54 -0.00329953763030013
2.56 -0.00065292044071731
2.58 -0.000162387415161079
2.6 -0.00149350541933382
2.62 -7.25118330190024e-05
2.64 -0.000282262038278021
2.66 0.000766607870279574
2.68 -0.00148772065047117
2.7 -0.000599498534258021
2.72 2.84880166821668e-05
2.74 0.00323049841754218
2.76 -0.00297242317833936
2.78 0.00270718740878499
2.8 0.00145657952113604
2.82 0.00432638484300686
2.84 0.00124881036187979
2.86 0.000895043962311697
2.88 0.00635893637064446
2.9 0.00326173240175664
2.92 0.000345808417672458
2.94 0.00236000944041958
2.96 0.000306973796907712
2.98 -0.00105173181880005
3 0.000910387469254859
3.02 0.00155843700982077
3.04 -0.00442271362400492
3.06 -0.00358361815757382
3.08 -6.25548350885758e-05
3.1 -0.00235014444179537
3.12 0.00481905127124521
3.14 0.000344506170503791
3.16 -0.00201483371275065
3.18 -0.00460705787247797
3.2 0.00416423955784704
3.22 0.00400332888603728
3.24 -0.00777672940539031
3.26 -0.000289682895810989
3.28 0.00194153493698848
3.3 0.0013050840597752
3.32 -0.00336461399426653
3.34 -0.000208115688712374
3.36 -0.000109938117448607
3.38 0.00175784664426206
3.4 -0.000831770283867545
3.42 -0.00139033864088818
3.44 0.00027505353283935
3.46 0.00913923912996802
3.48 0.00309532076664944
3.5 -0.000667712486459121
3.52 -0.00481994961877034
3.54 0.00462880124356536
3.56 -0.00169947630247077
3.58 -0.0057423856829862
3.6 0.000105585081822276
3.62 0.00428712857713126
3.64 0.00257627093905557
3.66 -0.00465509461223015
3.68 0.00144786093232117
3.7 0.00486715252623198
3.72 -0.00390842554568258
3.74 0.00644901506984841
3.76 -0.00636848482596279
3.78 -0.00106174916072783
3.8 0.0016833255090712
3.82 -0.00324060928248431
3.84 0.00420560654944729
3.86 -0.000861488718017699
3.88 -0.0011612728225812
3.9 0.00291171086204699
3.92 0.000195489116469731
3.94 -0.000268193113594275
3.96 -0.00136850177567791
3.98 -8.93818507309513e-05
4 -0.000111838234274972
4.02 -0.00112985622566883
4.04 -0.00175646554654973
4.06 0.00149571218402872
4.08 -0.00337765447331202
4.1 0.00130214575230001
4.12 -0.00158582709394466
4.14 0.0242991614276596
4.16 0.0241073492222094
4.18 0.0234629148442822
4.2 0.0151384827927263
4.22 0.0118777565474026
4.24 0.0106358180248877
4.26 0.00928662476442659
4.28 0.00342256525755581
4.3 -0.000481774246273419
4.32 -0.00119270560546423
4.34 0.00181659411570325
4.35999999999999 0.000376059904301392
4.37999999999999 0.000637863970183231
4.39999999999999 0.000863868251167025
4.41999999999999 -0.000376749426053625
4.43999999999999 0.00100165745576143
4.45999999999999 0.000142927355933581
4.47999999999999 -0.00044468393763226
4.49999999999999 -0.000800065492119912
4.51999999999999 0.000255061730720335
4.53999999999999 -0.000419737501150683
4.55999999999999 -0.000298937372654547
4.57999999999999 0.00101328956158898
4.59999999999999 0.000300562886072336
4.61999999999999 8.74236981428438e-05
4.63999999999999 -0.000194778867779389
4.65999999999999 3.84532236750079e-05
4.67999999999999 0.000511721721721037
4.69999999999999 0.000599445236529641
4.71999999999999 0.000474513748914828
4.73999999999999 0.00131878757794216
4.75999999999999 0.00184619835834776
4.77999999999999 0.00129929268922089
4.79999999999999 -0.00248715805786028
4.81999999999999 0.00285600895658398
4.83999999999998 -0.000218263127401631
4.85999999999998 0.00220123654539203
4.87999999999998 0.00476094946792965
4.89999999999998 -0.00133755180808
4.91999999999998 -0.00773714915518756
4.93999999999998 -0.00220556133748618
4.95999999999998 -0.00672341410024591
4.97999999999998 0.0186293408418914
4.99999999999998 0.0695914695662696
5.01999999999998 0.0649578328735892
5.03999999999998 0.0543414644943903
5.05999999999998 0.0498942720609682
5.07999999999998 0.0666686435699507
5.09999999999998 0.0547250600321361
5.11999999999998 0.0522467435334041
5.13999999999998 0.0269887447156219
5.15999999999998 0.00833998452810025
5.17999999999998 0.0729207744784245
5.19999999999998 0.0814195793281471
5.21999999999998 0.0603682700866757
5.23999999999998 0.0498683987166002
5.25999999999998 0.0177784400593482
5.27999999999998 -0.0304859163753
5.29999999999997 -0.0322745778243765
5.31999999999997 -0.0325033284997527
5.33999999999997 -0.0449123695260529
5.35999999999997 -0.0242329515209764
5.37999999999997 -0.0287416579261175
5.39999999999997 -0.023419128933845
5.41999999999997 -0.0277568267088272
5.43999999999997 -0.0261929100568232
5.45999999999997 -0.0308455524167575
5.47999999999997 -0.0196550471990225
5.49999999999997 -0.02861586963192
5.51999999999997 -0.0240486024792584
5.53999999999997 -0.00609632326708241
5.55999999999997 0.0145629324553561
5.57999999999997 0.0196683406260296
5.59999999999997 0.0186005685943534
5.61999999999997 0.00565041692929291
5.63999999999997 0.00662472902156252
5.65999999999997 -0.00609941449207686
5.67999999999997 -0.00471945943497298
5.69999999999997 -0.000733712076012777
5.71999999999997 0.0122615482798026
5.73999999999997 0.0153673917028998
5.75999999999997 -0.00820164187939827
5.77999999999996 -0.0308827180824956
5.79999999999996 -0.0494352219512582
5.81999999999996 -0.0643864327002805
5.83999999999996 -0.0722556590009174
5.85999999999996 -0.0617560094758058
5.87999999999996 -0.0405813995263539
5.89999999999996 -0.0295853576610225
5.91999999999996 0.00331236256014411
5.93999999999996 0.0149703800055974
5.95999999999996 0.0326197529321829
5.97999999999996 0.0471464177395033
5.99999999999996 0.0531087853722053
};

\end{axis}








\end{tikzpicture}

==> figs/setup2_force.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0.278999999999998, xmax=6.29899999999996,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-6.55975561407114, ymax=9.66323763399329,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0
0.04 0.010679548819825
0.06 0.018163249062709
0.08 0.00275327502115919
0.1 0.0325733262644176
0.12 -0.0231745246715819
0.14 0.00403079879831324
0.16 0.0354872527159983
0.18 0.024635072004913
0.2 -0.0289157503405143
0.22 0.0280186185812991
0.24 0.0524128812368861
0.26 -0.0030580463669605
0.28 -0.0166333064348572
0.3 0.0272224428493992
0.32 0.0360258681002442
0.34 -0.00532085697138979
0.36 -0.0248969157830878
0.38 0.0441634105366487
0.4 0.0326464805230592
0.42 -0.026382917288639
0.44 -0.0242213424412903
0.46 -0.00701637723174805
0.48 0.0432705489743184
0.5 0.0028130276707149
0.52 -0.0521769456610057
0.54 -0.0252447964592893
0.56 0.00213935195885812
0.58 0.0485519480829806
0.6 -0.0437178736168096
0.62 0.0306470811937683
0.64 -0.0324623802010802
0.66 -0.0683875674797554
0.68 -0.00949130688846354
0.7 0.00897884927513586
0.72 -0.047337766075105
0.74 -0.0472675082735333
0.76 -0.0215804903945149
0.78 0.00151572358453628
0.8 -0.0210124510843008
0.82 -0.0348163034763152
0.84 0.000289544578069489
0.86 -0.0529934635196714
0.88 -0.102408091246248
0.9 0.0227912435213006
0.92 -0.0237303074697115
0.940000000000001 -0.00232314289011226
0.960000000000001 -0.0232569724862697
0.980000000000001 -0.0473714389310276
1 0.0280858375322752
1.02 -0.0361634928282264
1.04 -0.0361613184558606
1.06 -0.0288131966762939
1.08 0.00152196214447691
1.1 -0.0372800084002201
1.12 -0.00372819246837887
1.14 -0.0552940342732565
1.16 0.0123654006051496
1.18 -0.0449795455447986
1.2 0.01400591606894
1.22 0.0392786168928477
1.24 -0.00212615341481003
1.26 -0.030357440129577
1.28 -0.0630885862828972
1.3 -0.0275273141015112
1.32 -0.0627663837015737
1.34 -0.0394280895861416
1.36 -0.0665758273633821
1.38 -0.0218343512961567
1.4 -0.045865720340642
1.42 -0.0474753347725691
1.44 -0.0505336262935732
1.46 -0.047129462729177
1.48 -0.00501350015623611
1.5 -0.0965282272350381
1.52 -0.0981247873692797
1.54 -0.0647246648510237
1.56 -0.0502001777860894
1.58 -0.0226202575358013
1.6 -0.0190236583581812
1.62 -0.0158140018534563
1.64 -0.0145764002447893
1.66 -0.0908023705443303
1.68 -0.140185204367707
1.7 -0.0497333940569832
1.72 -0.0742952893569967
1.74 0.0163524712216334
1.76 -0.049673729930383
1.78 -0.0223059954552305
1.8 -0.0200144827527073
1.82 -0.0687810700889785
1.84 -0.033980002037202
1.86 -0.0400191858728729
1.88 -0.0572401814037645
1.9 -0.141002961613668
1.92 -0.0924731436778379
1.94 -0.0140522997349523
1.96 -0.151678736473507
1.98 -0.0381722178202119
2 -0.138446666131269
2.02 -0.119515076962286
2.04 0.0108199022477907
2.06 -0.0834475409169501
2.08 -0.0749664934064428
2.1 -0.0498074265210677
2.12 -0.111732368767307
2.14 -0.0756243528602454
2.16 -0.135416843963896
2.18 -0.136010804120202
2.2 -0.063201846255173
2.22 -0.0195350828832156
2.24 -0.151007290670224
2.26 -0.154265643384927
2.28 -0.0719480991325167
2.3 -0.105465727390976
2.32 -0.070173996912507
2.34 -0.0496808257370961
2.36 -0.149405799117
2.38 -0.16530355034266
2.4 -0.121225947145064
2.42 0.00632625442266357
2.44 -0.13963366313651
2.46 -0.0265402528903515
2.48 -0.0437776532776079
2.5 -0.0923328698369737
2.52 -0.0715305388587867
2.54 -0.0696554094634885
2.56 -0.0447172813328169
2.58 -0.0506665832183152
2.6 -0.134435712251767
2.62 0.0152929210389799
2.64 -0.072377437103597
2.66 0.0107199228558902
2.68 -0.288801796629069
2.7 -0.118116266325773
2.72 -0.102295034690339
2.74 -0.205195124239481
2.76 -0.0707226172859905
2.78 -0.127344663094098
2.8 -0.0258502608738096
2.82 -0.0460473601158363
2.84 0.107588929022922
2.86 -0.314020444709714
2.88 -0.0546200906759707
2.9 0.074925634683848
2.92 -0.152550636881623
2.94 -0.135496808211235
2.96 0.0542397652632324
2.98 0.0446351020391769
3 -0.297721915723751
3.02 0.0799925303892957
3.04 -0.254504734489091
3.06 -0.0540059421966341
3.08 0.184889957810806
3.1 -0.577072890651996
3.12 -0.109902871191877
3.14 -0.257369953369063
3.16 -0.232775755570227
3.18 -0.169960869971713
3.2 -0.0707309785390272
3.22 -0.0191855306207818
3.24 0.10146622645216
3.26 0.142347428153207
3.28 0.0229731774984433
3.3 0.24210603648962
3.32 -0.236815494760167
3.34 -0.0916958319591245
3.36 -0.131202818607183
3.38 -0.251174946446182
3.4 -0.309821802530133
3.42 -0.17569061983302
3.44 -0.0548969487056328
3.46 -0.0129835250509736
3.48 0.503174301412282
3.5 -0.386939201278877
3.52 -0.109211876797349
3.54 0.220845088809595
3.56 0.189505262013004
3.58 -0.369440938314752
3.6 0.00899243424588706
3.62 0.05370825882071
3.64 0.272128532360722
3.66 -0.323450998824157
3.68 0.209523475955748
3.7 0.174119019288193
3.72 -0.412893724371887
3.74 0.464422484450177
3.76 -0.0402585865387805
3.78 -0.0241724202544566
3.8 0.328274577637644
3.82 -0.343827506015308
3.84 0.148317853015071
3.86 -0.326990832730231
3.88 -0.071448569628921
3.9 -0.0649165992386029
3.92 0.16138884157744
3.94 0.120556973057277
3.96 0.0863553771696536
3.98 -0.085351982609868
4 0.11185441068191
4.02 0.0883555062182931
4.04 0.0161411571679686
4.06 0.265176895697235
4.08 -0.0874756075395534
4.1 0.193973714092144
4.12 0.0313427982324956
4.14 -1.70739757619512
4.16 -1.61546550530573
4.18 -1.65044806761305
4.2 -1.49477470126065
4.22 -1.43561086277813
4.24 -0.828346356577968
4.26 -1.00091420735142
4.28 -0.349372500181179
4.3 -0.000831230646338787
4.32 -0.0756755050112174
4.34 0.0976196007691315
4.35999999999999 0.051909497827955
4.37999999999999 0.149026369913459
4.39999999999999 0.154540544292021
4.41999999999999 0.0785539489498827
4.43999999999999 0.0368438099190609
4.45999999999999 0.102024416216755
4.47999999999999 -0.0112415595954032
4.49999999999999 0.0498238164898477
4.51999999999999 -0.0163214273670486
4.53999999999999 0.0351552170726803
4.55999999999999 0.1048266843998
4.57999999999999 0.0341479831115797
4.59999999999999 0.068988973744302
4.61999999999999 -0.0273336719696376
4.63999999999999 -0.00359493554621151
4.65999999999999 -0.0303258317371213
4.67999999999999 -0.0168692570089613
4.69999999999999 0.0784493849524166
4.71999999999999 0.0270031413985587
4.73999999999999 0.15114387890778
4.75999999999999 0.0280964758035472
4.77999999999999 0.172648706434382
4.79999999999999 -0.0479545702298235
4.81999999999999 0.0519565844491313
4.83999999999998 0.0711320457092748
4.85999999999998 -0.271175222301191
4.87999999999998 0.348949030967805
4.89999999999998 0.0186347635791792
4.91999999999998 -0.51971863521369
4.93999999999998 -0.0797152666821036
4.95999999999998 0.164475575184543
4.97999999999998 0.207183634179715
4.99999999999998 0.00441050832355312
5.01999999999998 -0.749463806085027
5.03999999999998 -1.25333265589337
5.05999999999998 -0.91981308035648
5.07999999999998 -1.4522709516276
5.09999999999998 -1.19236969927571
5.11999999999998 -1.29054073835509
5.13999999999998 -0.987998468538763
5.15999999999998 -0.732627112666271
5.17999999999998 -0.4097152364266
5.19999999999998 -0.403559310475369
5.21999999999998 -0.648543049383388
5.23999999999998 -0.486396426969055
5.25999999999998 -0.248149950305583
5.27999999999998 -0.378584407948153
5.29999999999997 -0.590190361667221
5.31999999999997 -0.445574956222533
5.33999999999997 -0.363159102065572
5.35999999999997 -0.665057759654616
5.37999999999997 -0.782312642740776
5.39999999999997 -0.415703840150857
5.41999999999997 -0.59050194878863
5.43999999999997 -0.365294766898952
5.45999999999997 -0.46662035088515
5.47999999999997 -0.699145539381937
5.49999999999997 -0.683180891461717
5.51999999999997 -0.64163737303352
5.53999999999997 -0.57651342531429
5.55999999999997 -0.574960501081083
5.57999999999997 -0.61771167559134
5.59999999999997 -0.581350245581255
5.61999999999997 -0.629411829464516
5.63999999999997 -0.546258194439953
5.65999999999997 -0.552289509780003
5.67999999999997 -0.57296337388414
5.69999999999997 -0.616755412581407
5.71999999999997 -0.650453123920592
5.73999999999997 -0.514738116972147
5.75999999999997 -0.47597798311371
5.77999999999996 -0.311243447080291
5.79999999999996 -0.310544549444628
5.81999999999996 -0.136362934487113
5.83999999999996 -0.188937633874496
5.85999999999996 -0.362249475018632
5.87999999999996 -0.516588092875439
5.89999999999996 -0.625248574280043
5.91999999999996 -0.673032112881118
5.93999999999996 -0.920050487450773
5.95999999999996 -0.90301204426073
5.97999999999996 -1.07290179280072
5.99999999999996 -0.940949600681615
};
\addplot [semithick, color1]
table {%
0.02 0
0.04 -0.0177747251344711
0.06 -0.0243610153074511
0.08 -0.00186905939392741
0.1 -0.00480577285469899
0.12 -0.0408117260602767
0.14 -0.00222141731088677
0.16 0.0143866565410214
0.18 -0.0268637424426387
0.2 -0.0298402721481806
0.22 0.0301255585612432
0.24 -0.0105184080882324
0.26 -0.0164818627660476
0.28 -0.0130528375385506
0.3 0.0112715564015006
0.32 0.00268018610076903
0.34 -0.013525759100315
0.36 -0.014730856548119
0.38 -0.00565443356560171
0.4 0.0102915815246861
0.42 -0.0154396623671629
0.44 -0.0371130820003381
0.46 -0.0241147361820826
0.48 -0.00535589562480395
0.5 0.00255374323063764
0.52 0.00482048377100498
0.54 0.0107460135056232
0.56 -0.00910962515768818
0.58 -0.0360673568729903
0.6 0.0415516904560517
0.62 0.0647594127722559
0.64 0.00768468504850271
0.66 -0.0225174883514128
0.68 -0.0617885871387244
0.7 -0.0378878725716322
0.72 0.0344520607071008
0.74 -0.0040503534029642
0.76 -0.0171864605155867
0.78 0.0264921985387542
0.8 -0.0108429287837801
0.82 -0.00771324615346454
0.84 -0.0194515730488282
0.86 -0.0418867583908863
0.88 -0.0330277697444729
0.9 0.0152261988508378
0.92 -0.00254390826094148
0.940000000000001 0.0396353314580757
0.960000000000001 0.0079493516370724
0.980000000000001 0.0368314188611207
1 0.0303448633560632
1.02 0.0125244321802225
1.04 -0.0231253049889869
1.06 -0.00999909539499826
1.08 -0.000844209444140733
1.1 0.0395266746081874
1.12 0.0380018039910216
1.14 0.0235840878865342
1.16 -0.0697478652462607
1.18 0.00890249061423861
1.2 0.0575196042301632
1.22 0.0442281827402653
1.24 0.0141150578518458
1.26 -0.00343932501438665
1.28 0.0309275665205496
1.3 0.000821991846352081
1.32 -0.020903554418386
1.34 -0.0110826239991042
1.36 0.0180014089168938
1.38 0.0705585063367435
1.4 0.0634613040564218
1.42 0.0795119870196992
1.44 0.0058389988793709
1.46 0.0133914945533885
1.48 0.0172822141515962
1.5 0.0431257784232511
1.52 -0.0315684167565583
1.54 0.0468376168167578
1.56 0.000125870380001408
1.58 0.0576191967106445
1.6 -0.0269270612790309
1.62 0.0492898892228038
1.64 0.0513139247035895
1.66 0.0132319977254476
1.68 0.00595285620502301
1.7 0.051514463170695
1.72 0.00145531596196793
1.74 -0.0177704723605727
1.76 0.0783540781547851
1.78 0.0503793499956257
1.8 0.0656496928668028
1.82 0.0280264295766854
1.84 -0.00236748776386822
1.86 0.0345583071527631
1.88 -0.0669468639077529
1.9 -0.0193556883020867
1.92 0.0257256458430997
1.94 -0.00140791281036968
1.96 0.0672647353472364
1.98 0.0292921172714731
2 0.0337923512814809
2.02 -0.0483691642731589
2.04 0.11008254225853
2.06 0.00431931715725796
2.08 0.0108626059430001
2.1 -0.00705552308819704
2.12 0.0824099795182825
2.14 0.0424113730680001
2.16 0.0239260877889714
2.18 0.0677528263422141
2.2 0.0226788728134974
2.22 0.0517375819972951
2.24 0.0255382275814141
2.26 0.0369579351947023
2.28 0.0552139499719142
2.3 0.0525925709200041
2.32 0.0469289666667707
2.34 0.0651713427563426
2.36 0.0895071979750634
2.38 -0.0214471276177763
2.4 0.0504982827493626
2.42 0.0398879664760854
2.44 0.0636508353211852
2.46 0.0452223016551092
2.48 0.111278135580767
2.5 0.10035697213656
2.52 0.0597683354960794
2.54 0.0571964887039768
2.56 0.0661095468151206
2.58 0.0844893664204135
2.6 0.0785135088493122
2.62 0.0232522598427705
2.64 0.177692303870805
2.66 0.0445248402096218
2.68 0.2757506659437
2.7 0.0850080046053046
2.72 0.101685799141957
2.74 -0.123106978096239
2.76 0.0903962465384211
2.78 -0.190719773869776
2.8 0.16653905727802
2.82 0.258303750775002
2.84 -0.302728656035981
2.86 -0.406688119013383
2.88 0.0684134350033669
2.9 -0.0795236211292693
2.92 -0.147799558242343
2.94 -0.29088720972805
2.96 0.106778586539487
2.98 0.467738567605425
3 0.00483167299709899
3.02 -0.240364771177806
3.04 0.174812955267159
3.06 0.166454789965096
3.08 0.0510495748638394
3.1 0.20055790800725
3.12 -0.446822088184977
3.14 -0.245516136469734
3.16 0.042290309083392
3.18 0.0331354464725096
3.2 0.130161095193519
3.22 0.330099974084931
3.24 0.61803159144795
3.26 0.0541632996571136
3.28 -0.141893814624302
3.3 0.15098926346834
3.32 0.228808011533329
3.34 0.0944984184321124
3.36 0.0974275119748492
3.38 -0.346518097192041
3.4 -0.428072579284762
3.42 0.121526425876675
3.44 0.711355541059464
3.46 -0.435444292055729
3.48 0.0972836274496128
3.5 -0.118759375616614
3.52 0.578506306074577
3.54 -0.385155542389813
3.56 0.243749318553771
3.58 0.328276308066875
3.6 0.123241727481726
3.62 -0.203131863120925
3.64 0.00237982419483804
3.66 0.281749877837821
3.68 0.106420007674984
3.7 -0.198786309434972
3.72 0.381970879545284
3.74 -0.284919600186103
3.76 0.508278267567701
3.78 0.0848491326726511
3.8 0.108041683522071
3.82 0.156781463984357
3.84 -0.273249443296431
3.86 -0.27672050370753
3.88 0.0259234828666614
3.9 -0.169335770607605
3.92 0.151559703771205
3.94 0.0661095891905489
3.96 0.14936073591532
3.98 -0.0156907259044686
4 0.0223602022141169
4.02 0.0776236746558202
4.04 0.169780162168826
4.06 0.0114679818925575
4.08 0.326922889450487
4.1 -0.0907309075478032
4.12 0.304987343969785
4.14 0.0144155687299907
4.16 -1.00902381686897
4.18 -0.627913492258621
4.2 -0.62664280635964
4.22 -0.659482349724162
4.24 -0.162574513471001
4.26 -0.143945080789046
4.28 -8.56151973827046e-06
4.3 -0.227520362149636
4.32 0.0838173946094114
4.34 -0.040567241158578
4.35999999999999 0.0759899923637295
4.37999999999999 0.0209767635270705
4.39999999999999 0.077641062959599
4.41999999999999 0.124776343151919
4.43999999999999 0.0305716988718129
4.45999999999999 0.0146168962354083
4.47999999999999 0.0162579863912088
4.49999999999999 0.113905415067328
4.51999999999999 -0.0178932269226432
4.53999999999999 0.0902441009368711
4.55999999999999 0.123625090278167
4.57999999999999 -0.10724525705567
4.59999999999999 0.0759539539471924
4.61999999999999 0.138989742434713
4.63999999999999 0.0561085669350937
4.65999999999999 0.0996944755254592
4.67999999999999 0.018945303618293
4.69999999999999 -0.0249536492937689
4.71999999999999 -0.0964812646800664
4.73999999999999 -0.0301534579881786
4.75999999999999 -0.0515899171544948
4.77999999999999 -0.0817684436691185
4.79999999999999 0.106013513759158
4.81999999999999 -0.163976642852876
4.83999999999998 -0.043852402523777
4.85999999999998 -0.0250941496470392
4.87999999999998 -0.344880508855467
4.89999999999998 -0.0758355521850025
4.91999999999998 0.0724922262985742
4.93999999999998 -0.322299981139259
4.95999999999998 -0.422864059354071
4.97999999999998 -0.318791366913224
4.99999999999998 -2.29822444751035
5.01999999999998 -3.90475465924727
5.03999999999998 -4.15380200966647
5.05999999999998 -4.43473947143495
5.07999999999998 -5.36768272789339
5.09999999999998 -4.92035158735504
5.11999999999998 -5.30776181232285
5.13999999999998 -5.07239896278925
5.15999999999998 -4.45578363541048
5.17999999999998 -5.09789064290888
5.19999999999998 -5.7419427785288
5.21999999999998 -5.74356456899213
5.23999999999998 -5.82234683006821
5.25999999999998 -5.27795782881843
5.27999999999998 -3.90680547983376
5.29999999999997 -4.03595630860931
5.31999999999997 -4.42893222144857
5.33999999999997 -4.09304868700954
5.35999999999997 -4.32837028959894
5.37999999999997 -3.83976980879553
5.39999999999997 -3.61095136039262
5.41999999999997 -3.67524219206056
5.43999999999997 -3.43668865701647
5.45999999999997 -3.34265861090385
5.47999999999997 -3.78831696551445
5.49999999999997 -3.9194981926982
5.51999999999997 -3.83649501754516
5.53999999999997 -3.874733378108
5.55999999999997 -3.62484480484223
5.57999999999997 -3.37378760213414
5.59999999999997 -3.51759576551201
5.61999999999997 -3.74325624921841
5.63999999999997 -3.78160994118606
5.65999999999997 -3.66168997237986
5.67999999999997 -3.34843938631053
5.69999999999997 -3.26867752882269
5.71999999999997 -3.27588466480502
5.73999999999997 -3.35027769913618
5.75999999999997 -3.07578379704794
5.77999999999996 -3.26837367200189
5.79999999999996 -3.49450344981835
5.81999999999996 -3.39948523506181
5.83999999999996 -3.28279476567845
5.85999999999996 -3.5783138707021
5.87999999999996 -3.78423034675024
5.89999999999996 -3.3312011357205
5.91999999999996 -3.53391045151841
5.93999999999996 -3.23740550085876
5.95999999999996 -3.27753022275464
5.97999999999996 -3.47846088609799
5.99999999999996 -3.68417387803151
};
\addplot [semithick, color2]
table {%
0.02 0
0.04 0.0156123168341694
0.06 -0.00276041137242901
0.08 -0.0122877468090355
0.1 0.00880630845615074
0.12 -0.00955744888936296
0.14 -0.00993022150759947
0.16 0.0234790811009921
0.18 -0.106077323214881
0.2 -0.0473569547772992
0.22 0.00781045227043312
0.24 0.0328533343483185
0.26 -0.0426577876550409
0.28 -0.0800830675719203
0.3 0.118064120232668
0.32 0.0660549244288959
0.34 -0.0397546489368363
0.36 0.0107056668629321
0.38 -0.12069307906949
0.4 0.066524741102154
0.42 -0.0694740689181891
0.44 -0.000244046568080416
0.46 -0.0857220983332721
0.48 -0.0741567335901949
0.5 0.0532916907935937
0.52 0.00596681245087668
0.54 -0.00808664186806186
0.56 -0.106479840806982
0.58 -0.00429302031824651
0.6 0.0771466382380945
0.62 -0.0336450850373354
0.64 -0.0464679505075113
0.66 -0.139701255446802
0.68 -0.0755337373881824
0.7 -0.0273502271649442
0.72 -0.0557460926631937
0.74 -0.064240335560287
0.76 -0.0915493922394919
0.78 -0.00281492726446205
0.8 0.0297270659546027
0.82 0.104268723170753
0.84 0.0051087287886037
0.86 0.0236101671344886
0.88 0.0136507978056532
0.9 -0.0263473935804015
0.92 -0.102972759480506
0.940000000000001 0.0157339618970253
0.960000000000001 -0.0383211100723638
0.980000000000001 -0.0905762546329855
1 -0.0686687208213264
1.02 0.000755039690119726
1.04 -0.057018957920437
1.06 -0.0226106240484235
1.08 -0.00532986739997976
1.1 -0.0248106744094517
1.12 0.0336802661906823
1.14 -0.0682322400405952
1.16 -0.0151665705782526
1.18 -0.0570932757081498
1.2 -0.0948470655321514
1.22 -0.089273455229912
1.24 -0.0510081329811482
1.26 -0.0489514271834512
1.28 0.0118809834825815
1.3 -0.00856952510980025
1.32 -0.0525386054330775
1.34 0.0118329812394916
1.36 -0.0514258487347208
1.38 -0.0529211200739204
1.4 0.0398473821870896
1.42 -0.0333872486641965
1.44 -0.110662669132239
1.46 -0.104007379907285
1.48 0.0263649421865435
1.5 0.0462579216515501
1.52 -0.0624337476983741
1.54 0.0357845103741836
1.56 -0.0349824575979239
1.58 -0.105014374872202
1.6 0.0932772218073034
1.62 -0.0762216756666067
1.64 0.14645276876137
1.66 0.0189412447625679
1.68 -0.0158088293947785
1.7 0.0821417809171132
1.72 0.0484647727393581
1.74 -0.145151272139014
1.76 -0.0732484135242554
1.78 -0.126904218880151
1.8 -0.0840591542953967
1.82 0.00883895744988649
1.84 -0.0931351571858246
1.86 0.0593511740403017
1.88 0.00498790951687616
1.9 -0.0880775081600911
1.92 0.0455798683354313
1.94 -0.0564456768802366
1.96 0.0928144594843274
1.98 -0.043801848807413
2 -0.0311348182661894
2.02 -0.0627447799217696
2.04 -0.0219356536943504
2.06 0.029946181675473
2.08 -0.0903003779901653
2.1 -0.137585726609558
2.12 -0.0273570924994331
2.14 0.0124576461980175
2.16 -0.070953415390666
2.18 -0.0197540609579707
2.2 -0.148866657627229
2.22 -0.0912236752235885
2.24 0.0300082046814224
2.26 -0.0861035022925982
2.28 0.00107616401006853
2.3 -0.117895858789855
2.32 0.0116141640825358
2.34 0.0473513187040637
2.36 -0.0712835084437505
2.38 0.0455731633847126
2.4 -0.0745625895702857
2.42 0.00355884229690921
2.44 0.062360428346184
2.46 0.055662882830364
2.48 0.0288053628733977
2.5 0.0280890528550755
2.52 -0.0576347011595498
2.54 -0.0104229796128348
2.56 0.0151786363733802
2.58 0.00447189216567887
2.6 -0.0296418820064197
2.62 0.0410814595548441
2.64 0.127752563763275
2.66 0.0430414878825813
2.68 -0.00537409969314524
2.7 0.0461714083573475
2.72 0.146023842718761
2.74 0.207755623711584
2.76 0.150857057808177
2.78 0.130071871220029
2.8 -0.115248022299428
2.82 -0.111011101733124
2.84 0.176525271472731
2.86 0.0308538478543542
2.88 -0.316334448628378
2.9 -0.185065360537524
2.92 0.0152986885391083
2.94 0.0463144967052463
2.96 -0.174849083943608
2.98 -0.0451606620285308
3 -0.0732279050900793
3.02 0.252981636423643
3.04 0.235619559570922
3.06 -0.0390292159038424
3.08 0.157614383532809
3.1 0.364850315866836
3.12 0.341871376032325
3.14 0.0473808096641873
3.16 -0.015228877621294
3.18 0.0659049400350438
3.2 -0.000447352047955242
3.22 -0.219754867813377
3.24 -0.0816188773316765
3.26 -0.248484908444495
3.28 -0.0514175629182527
3.3 -0.0644168662912895
3.32 -0.32691289783563
3.34 -0.0595895015108821
3.36 -0.0755990906844014
3.38 -0.00567113731364448
3.4 0.150245637688208
3.42 -0.175514537217982
3.44 -0.398339913509341
3.46 0.129058704654004
3.48 0.18178413439784
3.5 -0.376670957930657
3.52 -0.103265960404319
3.54 0.0259784085490857
3.56 0.0520460320289756
3.58 -0.254843952451019
3.6 -0.00191122395830729
3.62 -0.0981234545511535
3.64 0.0654899416921434
3.66 0.0254995776132543
3.68 0.122601362840336
3.7 0.0593954393015084
3.72 0.112033330797877
3.74 -0.0407876456362635
3.76 -0.199333277051018
3.78 -0.194163896494283
3.8 -0.0126115995058834
3.82 -0.0381400866999004
3.84 -0.112966801702312
3.86 -0.0378065434469343
3.88 -0.0294978148872542
3.9 0.00389787218527575
3.92 -0.275329124601015
3.94 0.0024622430672772
3.96 -0.0570253140930616
3.98 -0.00759723998844069
4 0.00255258623503025
4.02 -0.116680613311408
4.04 -0.0403425321190913
4.06 0.0982352757019685
4.08 0.186227903338922
4.1 0.00290462244551567
4.12 0.098198771360665
4.14 3.60494079303474
4.16 8.92582884999036
4.18 8.14155964794085
4.2 6.80472149052918
4.22 6.15486519883179
4.24 4.0267110816391
4.26 3.32330630560725
4.28 1.76648559222995
4.3 0.79897178669789
4.32 -0.0361496105078883
4.34 0.0135021467364055
4.35999999999999 0.0212549323899215
4.37999999999999 0.00488831015717179
4.39999999999999 0.0580704234149743
4.41999999999999 0.0406326735249944
4.43999999999999 -0.00181829194837669
4.45999999999999 0.0450430726405926
4.47999999999999 -0.0302419928402539
4.49999999999999 0.0239706319344664
4.51999999999999 -0.100412902167492
4.53999999999999 -0.00613020979706186
4.55999999999999 0.0318428924403932
4.57999999999999 -0.137277413495392
4.59999999999999 -0.0484713169136969
4.61999999999999 -0.0768285788495421
4.63999999999999 -0.176915959310924
4.65999999999999 -0.0130673947429602
4.67999999999999 -0.0395566204202005
4.69999999999999 0.000286394518354161
4.71999999999999 0.0808250447075597
4.73999999999999 0.126949290853602
4.75999999999999 0.222190612277017
4.77999999999999 0.179170881654225
4.79999999999999 -0.0454023666967446
4.81999999999999 0.0686984141778867
4.83999999999998 -0.206686118516571
4.85999999999998 -0.0458329355256848
4.87999999999998 -0.0820236971984821
4.89999999999998 -0.195092780022112
4.91999999999998 0.92010767111816
4.93999999999998 1.35012203627106
4.95999999999998 1.11946684984251
4.97999999999998 1.81172382510915
4.99999999999998 0.719835200943961
5.01999999999998 4.1742766373415
5.03999999999998 3.62020831979148
5.05999999999998 2.58325905888598
5.07999999999998 3.52995333162267
5.09999999999998 2.81933572791796
5.11999999999998 2.94987195499397
5.13999999999998 2.02915685703997
5.15999999999998 2.21793758753178
5.17999999999998 3.18349122326293
5.19999999999998 2.64489474166405
5.21999999999998 2.54297613057133
5.23999999999998 2.49365204796725
5.25999999999998 1.70121816680281
5.27999999999998 0.865660716069169
5.29999999999997 1.170019612926
5.31999999999997 0.814174689520324
5.33999999999997 1.01239974457701
5.35999999999997 2.25827597981576
5.37999999999997 1.76177427774002
5.39999999999997 1.16095243530018
5.41999999999997 0.750522655664507
5.43999999999997 -0.0651579145395982
5.45999999999997 0.128024862255547
5.47999999999997 0.801743308100047
5.49999999999997 0.266288010189177
5.51999999999997 -0.179659785513374
5.53999999999997 -0.139066204490294
5.55999999999997 -0.191548443457697
5.57999999999997 -0.216229828312375
5.59999999999997 -0.304042227071493
5.61999999999997 -0.365905745127403
5.63999999999997 -0.499601928951471
5.65999999999997 -0.408910569084087
5.67999999999997 -0.449342511492513
5.69999999999997 -0.392759861433999
5.71999999999997 -0.411755380557264
5.73999999999997 -0.310893385657779
5.75999999999997 -0.347971143290262
5.77999999999996 -0.316967059775852
5.79999999999996 -0.139601405586567
5.81999999999996 -0.114792818123604
5.83999999999996 -0.196567563661111
5.85999999999996 -0.136462543080823
5.87999999999996 -0.16450580720605
5.89999999999996 -0.280750584734416
5.91999999999996 0.239013183329685
5.93999999999996 -0.104431466793478
5.95999999999996 0.448631727441149
5.97999999999996 -0.148232954342633
5.99999999999996 0.189850733192565
};
\end{axis}

\end{tikzpicture}

==> figs/setup2_orientation.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0.278999999999998, xmax=6.29899999999996,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.902266660248919, ymax=1.07434896292362,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0.984502798233961
0.04 0.98450183826352
0.06 0.984500796829286
0.08 0.984497571986214
0.1 0.984458860200491
0.12 0.984411049670436
0.14 0.984355342516741
0.16 0.984198915526735
0.18 0.983722075879031
0.2 0.983424136709335
0.22 0.983385282104374
0.24 0.983290487146728
0.26 0.983087306859111
0.28 0.982930114796825
0.3 0.982638748703968
0.32 0.982020391463436
0.34 0.981157251132814
0.36 0.980285260508516
0.38 0.979789021998997
0.4 0.979219723045216
0.42 0.978306765205577
0.44 0.977360416917679
0.46 0.976745496959034
0.48 0.976139413756304
0.5 0.975105653337755
0.52 0.973831663504787
0.54 0.972769201769361
0.56 0.971419919316693
0.58 0.970070214058498
0.6 0.9690851880921
0.62 0.96784181296855
0.64 0.966365801639705
0.66 0.96511569499905
0.68 0.963768292190348
0.7 0.962413022656853
0.72 0.961146286348883
0.74 0.959531301156716
0.76 0.957622220189282
0.78 0.956088674332433
0.8 0.954470531657604
0.82 0.952656996130034
0.84 0.95086552612015
0.86 0.948696369510024
0.88 0.946917794333674
0.9 0.94513088871661
0.92 0.943067046942316
0.940000000000001 0.941049055521416
0.960000000000001 0.938554556877756
0.980000000000001 0.936532612870876
1 0.934267472044275
1.02 0.931689311766535
1.04 0.928984639415932
1.06 0.926221507277282
1.08 0.923738805747193
1.1 0.920704529015417
1.12 0.917614089132382
1.14 0.914329658093841
1.16 0.91111035911244
1.18 0.907707186404707
1.2 0.90452081499253
1.22 0.901233414315209
1.24 0.898105831768172
1.26 0.894907720225248
1.28 0.89224573239495
1.3 0.88926833756901
1.32 0.886195784169052
1.34 0.88309448213767
1.36 0.879818030721552
1.38 0.876829305492951
1.4 0.873191541069598
1.42 0.869866865831203
1.44 0.866129033579726
1.46 0.862869516730513
1.48 0.859201678264772
1.5 0.855277134971467
1.52 0.850880654687248
1.54 0.84690511812363
1.56 0.842575223712548
1.58 0.837980724496244
1.6 0.833146427286944
1.62 0.828617104002204
1.64 0.82373864130803
1.66 0.818815403940504
1.68 0.81368326136034
1.7 0.808751669945726
1.72 0.804287315145216
1.74 0.800786404643117
1.76 0.796950051092288
1.78 0.793009634466221
1.8 0.788596679914866
1.82 0.784621793361936
1.84 0.780550423037968
1.86 0.776173344935266
1.88 0.771553489055036
1.9 0.766665314071923
1.92 0.761957416678747
1.94 0.756775139669968
1.96 0.751440281358406
1.98 0.745891018917978
2 0.739909120965609
2.02 0.733749670420778
2.04 0.727968149694854
2.06 0.722473557493162
2.08 0.716572396312246
2.1 0.710865217480096
2.12 0.705340109341018
2.14 0.699972350850109
2.16 0.694341873004336
2.18 0.689455166899817
2.2 0.684683869540617
2.22 0.679783506572826
2.24 0.674251519374311
2.26 0.669029789736766
2.28 0.664460005537245
2.3 0.659820139898095
2.32 0.65524000564441
2.34 0.64958719384443
2.36 0.644591010263843
2.38 0.639437299592391
2.4 0.634269973575344
2.42 0.628234938862531
2.44 0.621528017881263
2.46 0.615387728708674
2.48 0.611204377204118
2.5 0.608579894442144
2.52 0.607298044838549
2.54 0.606026919016201
2.56 0.60577430765142
2.58 0.60574438747445
2.6 0.605647043212243
2.62 0.605585240652016
2.64 0.605539624077464
2.66 0.60552447226442
2.68 0.605436805189659
2.7 0.60507553791136
2.72 0.604669197137488
2.74 0.604301051985874
2.76 0.603788688287535
2.78 0.603415940317342
2.8 0.602835306473006
2.82 0.602400170411431
2.84 0.60196731469181
2.86 0.601423137386362
2.88 0.601122073740173
2.9 0.600963099155493
2.92 0.600863147093093
2.94 0.601181530567362
2.96 0.601325680660262
2.98 0.601766520649583
3 0.60205494580867
3.02 0.602395820183539
3.04 0.602440770168582
3.06 0.602642773518892
3.08 0.602526310493205
3.1 0.602445662140206
3.12 0.602450892051418
3.14 0.602323567805842
3.16 0.602178644250489
3.18 0.602131775947876
3.2 0.602026763627718
3.22 0.601925297458809
3.24 0.601911657441762
3.26 0.601853391982508
3.28 0.601817296626859
3.3 0.601689912076286
3.32 0.601505714058846
3.34 0.601448527602804
3.36 0.601303924511333
3.38 0.601176086490461
3.4 0.600892581217105
3.42 0.600401913094121
3.44 0.599835513802404
3.46 0.59934563458676
3.48 0.598643350151648
3.5 0.598030527409232
3.52 0.597533562275465
3.54 0.597069938515735
3.56 0.596397813193072
3.58 0.595817059802188
3.6 0.595387648704117
3.62 0.594859420567286
3.64 0.594114238247683
3.66 0.593371025497976
3.68 0.592899538183393
3.7 0.592203684416638
3.72 0.591730023249821
3.74 0.591263461818728
3.76 0.59071071213762
3.78 0.590546562313462
3.8 0.590077669665752
3.82 0.589597731953363
3.84 0.589046118498972
3.86 0.588437950991961
3.88 0.587781615084166
3.9 0.587237829905183
3.92 0.586665208723308
3.94 0.585874457897233
3.96 0.584804856818302
3.98 0.583982228792802
4 0.583093825915102
4.02 0.582652141341783
4.04 0.582259361759228
4.06 0.581919441994325
4.08 0.581775156465788
4.1 0.581822240194846
4.12 0.58199561319349
4.14 0.582002321307195
4.16 0.58213385034564
4.18 0.582112875703485
4.2 0.582085507977028
4.22 0.582138986081291
4.24 0.582160733669398
4.26 0.582206373450705
4.28 0.582226948440714
4.3 0.582241793051134
4.32 0.582285067144103
4.34 0.582353983268765
4.35999999999999 0.582523918405899
4.37999999999999 0.582767938857822
4.39999999999999 0.583128000384782
4.41999999999999 0.583521699983088
4.43999999999999 0.58397305656597
4.45999999999999 0.584475779673787
4.47999999999999 0.584983898648748
4.49999999999999 0.585536367541505
4.51999999999999 0.586138538933347
4.53999999999999 0.586615367450923
4.55999999999999 0.587206258301106
4.57999999999999 0.587765516787353
4.59999999999999 0.588270843635351
4.61999999999999 0.58875439716534
4.63999999999999 0.589115407401881
4.65999999999999 0.589381432513797
4.67999999999999 0.589483390303261
4.69999999999999 0.589427913478096
4.71999999999999 0.589431720737718
4.73999999999999 0.589394278202034
4.75999999999999 0.589222690799983
4.77999999999999 0.588930428048401
4.79999999999999 0.588387481604755
4.81999999999999 0.58797800722971
4.83999999999998 0.587344501006041
4.85999999999998 0.586864939260319
4.87999999999998 0.58637267629473
4.89999999999998 0.58572790388236
4.91999999999998 0.585247337850684
4.93999999999998 0.584933144201257
4.95999999999998 0.584686789060746
4.97999999999998 0.584431675405303
4.99999999999998 0.584407747262185
5.01999999999998 0.585082720298162
5.03999999999998 0.585447114535301
5.05999999999998 0.585436763942663
5.07999999999998 0.585236235467382
5.09999999999998 0.585136434676759
5.11999999999998 0.585114978068165
5.13999999999998 0.585232094662112
5.15999999999998 0.585315571240008
5.17999999999998 0.585497151587027
5.19999999999998 0.585892506644723
5.21999999999998 0.586392629903103
5.23999999999998 0.586794511114811
5.25999999999998 0.587051395155993
5.27999999999998 0.587350852305594
5.29999999999997 0.587412470292611
5.31999999999997 0.587494308963891
5.33999999999997 0.587569407565127
5.35999999999997 0.587584794705836
5.37999999999997 0.587678735864805
5.39999999999997 0.587923347003397
5.41999999999997 0.588046777960641
5.43999999999997 0.588106474202103
5.45999999999997 0.588178243057508
5.47999999999997 0.588276229172949
5.49999999999997 0.588437035511794
5.51999999999997 0.588394767813335
5.53999999999997 0.588303445354602
5.55999999999997 0.587930067491233
5.57999999999997 0.587585988535113
5.59999999999997 0.587198657088641
5.61999999999997 0.587123320710128
5.63999999999997 0.586992297530549
5.65999999999997 0.586929021555117
5.67999999999997 0.58671322286664
5.69999999999997 0.586671304548363
5.71999999999997 0.586557750938163
5.73999999999997 0.586760350501654
5.75999999999997 0.587026911357911
5.77999999999996 0.58747762582198
5.79999999999996 0.587814325639048
5.81999999999996 0.588217703358208
5.83999999999996 0.588563360897496
5.85999999999996 0.588699291277793
5.87999999999996 0.588747612538048
5.89999999999996 0.588650820489492
5.91999999999996 0.588528440872659
5.93999999999996 0.588498788496095
5.95999999999996 0.588527969794907
5.97999999999996 0.588496425043143
5.99999999999996 0.588458968780537
};
\addplot [semithick, color1]
table {%
0.02 -0.17136406688268
0.04 -0.171369814564115
0.06 -0.171374840073142
0.08 -0.17139309067957
0.1 -0.171615357740894
0.12 -0.171890232174252
0.14 -0.172209327677182
0.16 -0.173099400195765
0.18 -0.17579036223135
0.2 -0.177448933388167
0.22 -0.177663295084994
0.24 -0.178187404101882
0.26 -0.179305540956407
0.28 -0.180164645264587
0.3 -0.181747277540755
0.32 -0.185058882501084
0.34 -0.18958154623557
0.36 -0.19404014481109
0.38 -0.19653058344146
0.4 -0.199347077369617
0.42 -0.203781265286566
0.44 -0.208273022985691
0.46 -0.211136422573289
0.48 -0.213921169521469
0.5 -0.218585200273597
0.52 -0.224193077664471
0.54 -0.228759273425024
0.56 -0.234420828929657
0.58 -0.239943854812517
0.6 -0.243891737541228
0.62 -0.24878132749915
0.64 -0.254453977375618
0.66 -0.259155055901351
0.68 -0.264121960867514
0.7 -0.269018053806835
0.72 -0.27350970726513
0.74 -0.279122377900424
0.76 -0.285603227540439
0.78 -0.29069585286486
0.8 -0.295965606486201
0.82 -0.301751657427352
0.84 -0.307350850890005
0.86 -0.313982525879796
0.88 -0.319305701742052
0.9 -0.324556672297297
0.92 -0.330505907116925
0.940000000000001 -0.336208552473596
0.960000000000001 -0.343110678914367
0.980000000000001 -0.348592071921538
1 -0.35461787052889
1.02 -0.361337142928242
1.04 -0.368235467989088
1.06 -0.375130955841898
1.08 -0.381203954790464
1.1 -0.388475359281643
1.12 -0.395720219596436
1.14 -0.403251100865153
1.16 -0.410471981453288
1.18 -0.417943344820678
1.2 -0.424795357455841
1.22 -0.431725642560248
1.24 -0.438193905224062
1.26 -0.444688234262674
1.28 -0.450005239449294
1.3 -0.455860282230662
1.32 -0.461804984511675
1.34 -0.467707138494339
1.36 -0.473841426460195
1.38 -0.479349536362673
1.4 -0.485944408346804
1.42 -0.491870619887798
1.44 -0.498422849407071
1.46 -0.504043908796853
1.48 -0.510269899081418
1.5 -0.51682073648268
1.52 -0.524026417976197
1.54 -0.530427201572801
1.56 -0.537278493982208
1.58 -0.544417952825232
1.6 -0.551788144418721
1.62 -0.558565989969016
1.64 -0.565736285293415
1.66 -0.572839111283783
1.68 -0.5801058443747
1.7 -0.586960494534876
1.72 -0.593061775971038
1.74 -0.597778672035007
1.76 -0.602883041384122
1.78 -0.608056779210277
1.8 -0.613768818446272
1.82 -0.618842021159319
1.84 -0.623969395080079
1.86 -0.629405947380535
1.88 -0.6350608148093
1.9 -0.640953239917478
1.92 -0.646542979185875
1.94 -0.652601218202846
1.96 -0.658737072651892
1.98 -0.665014237546807
2 -0.671663189247736
2.02 -0.678386802130078
2.04 -0.684586878583079
2.06 -0.690382885113717
2.08 -0.696505640413015
2.1 -0.702329874987137
2.12 -0.707878314594543
2.14 -0.713186503272899
2.16 -0.718669208488213
2.18 -0.723358492389424
2.2 -0.727876284268058
2.22 -0.732455118910947
2.24 -0.737550210650214
2.26 -0.742290445296011
2.28 -0.746383849928273
2.3 -0.750489011785816
2.32 -0.754490882821323
2.34 -0.759363360664379
2.36 -0.763608788933509
2.38 -0.767929735512794
2.4 -0.772203500960887
2.42 -0.777122271731579
2.44 -0.78249847989421
2.46 -0.78733798450078
2.48 -0.790591156195002
2.5 -0.79261368513277
2.52 -0.793596529551856
2.54 -0.79456778760248
2.56 -0.794760542146973
2.58 -0.794783826298856
2.6 -0.794858397683197
2.62 -0.794905823053429
2.64 -0.794939464393202
2.66 -0.794948930414244
2.68 -0.795010822650547
2.7 -0.795267315222372
2.72 -0.795552266912269
2.74 -0.795878613181684
2.76 -0.796339929477984
2.78 -0.79670119331356
2.8 -0.797222676598107
2.82 -0.797626075744769
2.84 -0.797990571852199
2.86 -0.798401140784975
2.88 -0.798619410313824
2.9 -0.798719486830013
2.92 -0.798765754090491
2.94 -0.798501319252041
2.96 -0.798359387428995
2.98 -0.797996749800712
3 -0.79774032747317
3.02 -0.797434644102261
3.04 -0.797338321943389
3.06 -0.797116759384722
3.08 -0.797112764758538
3.1 -0.797070222212416
3.12 -0.796977759476072
3.14 -0.797046603581936
3.16 -0.797190417986349
3.18 -0.797360327905302
3.2 -0.797580988555394
3.22 -0.79775981523498
3.24 -0.797812641669866
3.26 -0.797819485209374
3.28 -0.797772022465535
3.3 -0.797779301125944
3.32 -0.797838656936351
3.34 -0.797824913908747
3.36 -0.79790576775989
3.38 -0.79802475675962
3.4 -0.798312906497978
3.42 -0.798784851048297
3.44 -0.799275289514508
3.46 -0.799646896263282
3.48 -0.80016596576101
3.5 -0.800615542819711
3.52 -0.800984306720176
3.54 -0.801325942834905
3.56 -0.801811120444522
3.58 -0.802224371662317
3.6 -0.802525111801494
3.62 -0.802898872910219
3.64 -0.803443181980686
3.66 -0.803987992753157
3.68 -0.804319691730378
3.7 -0.804796321834755
3.72 -0.805110146504036
3.74 -0.805419727260265
3.76 -0.805772965736162
3.78 -0.805826751183683
3.8 -0.806081625736966
3.82 -0.806351796327137
3.84 -0.806755723332348
3.86 -0.807223706928259
3.88 -0.807755804344976
3.9 -0.808315411032259
3.92 -0.80889582956259
3.94 -0.809539052609107
3.96 -0.810331267453009
3.98 -0.810936865856708
4 -0.811578044839651
4.02 -0.811893371931776
4.04 -0.812156451248773
4.06 -0.812368211055338
4.08 -0.812420495559258
4.1 -0.812312090307814
4.12 -0.81209995060799
4.14 -0.812005886205574
4.16 -0.81186897129309
4.18 -0.811875926632112
4.2 -0.811899159930899
4.22 -0.811865363330953
4.24 -0.811853401256963
4.26 -0.811831121535754
4.28 -0.811827153581814
4.3 -0.811832481750392
4.32 -0.81182179636682
4.34 -0.811796086879889
4.35999999999999 -0.811699112719578
4.37999999999999 -0.811552012347638
4.39999999999999 -0.811317620434654
4.41999999999999 -0.811054022515301
4.43999999999999 -0.810742037906016
4.45999999999999 -0.810391788520065
4.47999999999999 -0.810033001800235
4.49999999999999 -0.809642052769926
4.51999999999999 -0.809210750152425
4.53999999999999 -0.808865755211735
4.55999999999999 -0.808422875947669
4.57999999999999 -0.808005055474902
4.59999999999999 -0.807633051739774
4.61999999999999 -0.807280378970188
4.63999999999999 -0.807022609019413
4.65999999999999 -0.806845192068156
4.67999999999999 -0.806786161569935
4.69999999999999 -0.806850456134995
4.71999999999999 -0.806882047923208
4.73999999999999 -0.806955302653902
4.75999999999999 -0.807130295459785
4.77999999999999 -0.807403498931916
4.79999999999999 -0.807855319614533
4.81999999999999 -0.808219366362871
4.83999999999998 -0.808736540464971
4.85999999999998 -0.809144973701716
4.87999999999998 -0.809560827154143
4.89999999999998 -0.810080717512304
4.91999999999998 -0.810487540896373
4.93999999999998 -0.810772915702356
4.95999999999998 -0.811005332446865
4.97999999999998 -0.811234886046267
4.99999999999998 -0.811282004532179
5.01999999999998 -0.810771042768549
5.03999999999998 -0.810405730156506
5.05999999999998 -0.810346665631444
5.07999999999998 -0.810454924146926
5.09999999999998 -0.810468213140713
5.11999999999998 -0.810471912566993
5.13999999999998 -0.810389699127525
5.15999999999998 -0.810333443611332
5.17999999999998 -0.810210685059139
5.19999999999998 -0.809923012225854
5.21999999999998 -0.809548274389026
5.23999999999998 -0.809255129288502
5.25999999999998 -0.809074131018444
5.27999999999998 -0.808861630342143
5.29999999999997 -0.808824920207396
5.31999999999997 -0.808784390346247
5.33999999999997 -0.808740839119214
5.35999999999997 -0.808742769612347
5.37999999999997 -0.80868490408564
5.39999999999997 -0.80851606179794
5.41999999999997 -0.808434318926869
5.43999999999997 -0.808401844712764
5.45999999999997 -0.808356697309888
5.47999999999997 -0.808290281992181
5.49999999999997 -0.808179378770115
5.51999999999997 -0.808218588054927
5.53999999999997 -0.808308197654057
5.55999999999997 -0.808603627440076
5.57999999999997 -0.808879011531854
5.59999999999997 -0.809183762912665
5.61999999999997 -0.8092640430337
5.63999999999997 -0.809378314922478
5.65999999999997 -0.809441569715659
5.67999999999997 -0.809613820349708
5.69999999999997 -0.809660993609826
5.71999999999997 -0.80975539947783
5.73999999999997 -0.809617729237076
5.75999999999997 -0.809424966838187
5.77999999999996 -0.809097940615504
5.79999999999996 -0.808854368324731
5.81999999999996 -0.808559843923751
5.83999999999996 -0.808305284719981
5.85999999999996 -0.80820692395141
5.87999999999996 -0.808175804276829
5.89999999999996 -0.808247162008318
5.91999999999996 -0.808336248930635
5.93999999999996 -0.808356302104616
5.95999999999996 -0.808329040753207
5.97999999999996 -0.808350253786377
5.99999999999996 -0.80837661085366
};
\addplot [semithick, color2]
table {%
0.02 0.0260820580068812
0.04 0.0260773378577259
0.06 0.0260812378269486
0.08 0.0260781182064048
0.1 0.0260858571594551
0.12 0.0260862519771818
0.14 0.0260940932425408
0.16 0.0261235328668949
0.18 0.0261896270218685
0.2 0.0262346465392638
0.22 0.0262415545542109
0.24 0.0262548744844591
0.26 0.0262844837502853
0.28 0.0263058772701706
0.3 0.0263498571361045
0.32 0.0264431215560883
0.34 0.0265628653874129
0.36 0.0266769395309579
0.38 0.026748487849384
0.4 0.026821678398743
0.42 0.0269313682987141
0.44 0.0270515179292624
0.46 0.0271360602001441
0.48 0.027207523753677
0.5 0.0273249351915826
0.52 0.0274724937623098
0.54 0.02758735970214
0.56 0.0277450483481267
0.58 0.0278954245534831
0.6 0.0279943881882928
0.62 0.0281144933660344
0.64 0.0282621595913094
0.66 0.0283767576426958
0.68 0.0285014703153098
0.7 0.0286252727614511
0.72 0.0287343962228035
0.74 0.028872252705152
0.76 0.0290355879532579
0.78 0.0291559681152363
0.8 0.0292842729684732
0.82 0.0294248308151287
0.84 0.0295574227591922
0.86 0.029715225993233
0.88 0.0298450952208967
0.9 0.0299721167383662
0.92 0.030108536015798
0.940000000000001 0.0302400414531603
0.960000000000001 0.0303972872378434
0.980000000000001 0.0305200800971636
1 0.0306647088186244
1.02 0.0308177142577813
1.04 0.0309690808939672
1.06 0.0311270375713906
1.08 0.0312584207242911
1.1 0.0314148930604866
1.12 0.0315710602144488
1.14 0.0317291830552187
1.16 0.0318960581755262
1.18 0.0320615767521306
1.2 0.0322053979068636
1.22 0.0323533666783264
1.24 0.0325020901659003
1.26 0.0326421312854441
1.28 0.032752809666748
1.3 0.0328782811093632
1.32 0.0329985400898404
1.34 0.0331314730333846
1.36 0.0332563595695508
1.38 0.0333618268322239
1.4 0.03348993944545
1.42 0.0336099335900826
1.44 0.033734612362969
1.46 0.0338485033380449
1.48 0.033985000646643
1.5 0.0341083761270237
1.52 0.0342521018180422
1.54 0.034372956697524
1.56 0.0345027535971885
1.58 0.0346277892099713
1.6 0.0347554767489894
1.62 0.0348916647126658
1.64 0.0350187245783073
1.66 0.0351257211127648
1.68 0.0352392774320902
1.7 0.0353614690638836
1.72 0.0354755938081323
1.74 0.0355770522406307
1.76 0.0356677496198044
1.78 0.0357396677179428
1.8 0.0358248293343689
1.82 0.0358976567764125
1.84 0.0359676189579227
1.86 0.0360373883697112
1.88 0.0361120190031472
1.9 0.036188754937917
1.92 0.0362564530285588
1.94 0.0363303439075578
1.96 0.0364032916245181
1.98 0.0364729417643204
2 0.0365525088500796
2.02 0.0366217892062771
2.04 0.0366943636922469
2.06 0.0367568781968901
2.08 0.0368239889938516
2.1 0.0368718224951819
2.12 0.036926717403043
2.14 0.0369755381300442
2.16 0.0370247679521411
2.18 0.0370628807371723
2.2 0.0370997218678169
2.22 0.0371314287490244
2.24 0.0371765785009095
2.26 0.0372026133322889
2.28 0.0372295918404389
2.3 0.0372498175948022
2.32 0.0372791424227997
2.34 0.0373024797831858
2.36 0.0373285915497523
2.38 0.0373471165259978
2.4 0.0373606115827637
2.42 0.0373637078568432
2.44 0.0373515235791275
2.46 0.0373405238893893
2.48 0.0373243829833858
2.5 0.0373189229243754
2.52 0.0373151057237455
2.54 0.0373140332004411
2.56 0.0373116360249125
2.58 0.0373012720067951
2.6 0.0372928263809002
2.62 0.0372852002408943
2.64 0.0373065497107538
2.66 0.0373449386005276
2.68 0.0374383445216417
2.7 0.0377978828172635
2.72 0.038254340721376
2.74 0.0373378557485076
2.76 0.035804140371707
2.78 0.0339464388537771
2.8 0.0316811238418679
2.82 0.0290797431659218
2.84 0.0273888857844465
2.86 0.0274517585271434
2.88 0.0280300434166176
2.9 0.0289855954641334
2.92 0.0301003944567285
2.94 0.0309823376677054
2.96 0.0319970603260076
2.98 0.0328233155533732
3 0.0337624865428793
3.02 0.0348110688579705
3.04 0.0360403497833386
3.06 0.0372585952437814
3.08 0.0387874844386549
3.1 0.0403934002869697
3.12 0.0416693825565556
3.14 0.0421029160172568
3.16 0.0417032441064718
3.18 0.0397998909456579
3.2 0.0374937742023086
3.22 0.0355371913556456
3.24 0.0346017913155896
3.26 0.0354455909900516
3.28 0.0370283107745248
3.3 0.0387420053034137
3.32 0.0401251782973947
3.34 0.0409858464398181
3.36 0.0413690855721238
3.38 0.0409106675499218
3.4 0.0396076624415442
3.42 0.0377504306761406
3.44 0.0364544040271135
3.46 0.0362296039533572
3.48 0.0362257132232335
3.5 0.0362516117103859
3.52 0.0360776172856348
3.54 0.0359398976462858
3.56 0.0359781311356494
3.58 0.0360760882786197
3.6 0.036143434758587
3.62 0.0362475877319538
3.64 0.0361801719149429
3.66 0.0360489315391411
3.68 0.0360905105861262
3.7 0.0365064689088285
3.72 0.0368613116735528
3.74 0.0371377164074097
3.76 0.0377109484524138
3.78 0.0384992292839672
3.8 0.0396580562643682
3.82 0.0406329676699604
3.84 0.0405581377598986
3.86 0.0401905188015722
3.88 0.0393993658574914
3.9 0.0373017738946668
3.92 0.0350290439448452
3.94 0.0337228589810627
3.96 0.033091058053156
3.98 0.0325344691684814
4 0.0322339365101587
4.02 0.0320802872480693
4.04 0.0322054350363871
4.06 0.0325262972928541
4.08 0.0331940821531539
4.1 0.0342186403901634
4.12 0.0353921248561916
4.14 0.0365943304199794
4.16 0.0371033813603222
4.18 0.0372844002192794
4.2 0.0372798998126825
4.22 0.0372336278456954
4.24 0.0371878827316683
4.26 0.0370938290357519
4.28 0.0370350667562329
4.3 0.0369592272701468
4.32 0.0368578627992144
4.34 0.036714428089113
4.35999999999999 0.0365455183045742
4.37999999999999 0.0362948889927495
4.39999999999999 0.0360513179264554
4.41999999999999 0.0358361751546293
4.43999999999999 0.0356887998442844
4.45999999999999 0.0355579028130312
4.47999999999999 0.0354851243058844
4.49999999999999 0.035380291172314
4.51999999999999 0.0353809332218548
4.53999999999999 0.0354972854764806
4.55999999999999 0.0358264440733118
4.57999999999999 0.0361366074419716
4.59999999999999 0.0363051349546831
4.61999999999999 0.0364260626301385
4.63999999999999 0.0364594581950767
4.65999999999999 0.0362963485307615
4.67999999999999 0.0361936322609058
4.69999999999999 0.0359389565183544
4.71999999999999 0.0354644982802968
4.73999999999999 0.0346759800558945
4.75999999999999 0.0337279763076139
4.77999999999999 0.0324281560831245
4.79999999999999 0.0311041725093976
4.81999999999999 0.0294255421636325
4.83999999999998 0.0278886799498481
4.85999999999998 0.026211294167006
4.87999999999998 0.0245654162800029
4.89999999999998 0.0230652211517628
4.91999999999998 0.0212986136211711
4.93999999999998 0.0195354914617234
4.95999999999998 0.0177674392144568
4.97999999999998 0.0162057084394793
4.99999999999998 0.0151875423737274
5.01999999999998 0.0165118351809423
5.03999999999998 0.0198250847185486
5.05999999999998 0.0214898905985568
5.07999999999998 0.0223791065140249
5.09999999999998 0.0236115818928824
5.11999999999998 0.0238052489800875
5.13999999999998 0.0237530523423779
5.15999999999998 0.0236723525439864
5.17999999999998 0.0234729719456388
5.19999999999998 0.0237821617580224
5.21999999999998 0.0244175007555831
5.23999999999998 0.0246415878218868
5.25999999999998 0.0246269790417336
5.27999999999998 0.0246090280024844
5.29999999999997 0.0244636006855184
5.31999999999997 0.0239802469947484
5.33999999999997 0.0237173690904678
5.35999999999997 0.0233463525644567
5.37999999999997 0.0231457190273491
5.39999999999997 0.0230222681013997
5.41999999999997 0.0229449469087024
5.43999999999997 0.0227252215246398
5.45999999999997 0.0225788754891123
5.47999999999997 0.0224939616210193
5.49999999999997 0.0223932999741235
5.51999999999997 0.0222209242723201
5.53999999999997 0.0215178925914085
5.55999999999997 0.0207489724669438
5.57999999999997 0.0198771710205474
5.59999999999997 0.0190111089624463
5.61999999999997 0.0181372246867377
5.63999999999997 0.0174341240502923
5.65999999999997 0.0167761744511344
5.67999999999997 0.0161582089260153
5.69999999999997 0.0154942722344427
5.71999999999997 0.0150729900669025
5.73999999999997 0.0147457340629446
5.75999999999997 0.0148146972379865
5.77999999999996 0.0149049148104072
5.79999999999996 0.0149226687802892
5.81999999999996 0.0150343436537535
5.83999999999996 0.0152178617682628
5.85999999999996 0.0152165717871768
5.87999999999996 0.015028971570664
5.89999999999996 0.0150034684293147
5.91999999999996 0.015022598780105
5.93999999999996 0.0151191703527949
5.95999999999996 0.0154465924555804
5.97999999999996 0.0155456556006982
5.99999999999996 0.0155959864651593
};
\end{axis}

\end{tikzpicture}

==> figs/setup2_pos.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0.278999999999998, xmax=6.29899999999996,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-97.87052478771, ymax=97.98758576391,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0
0.04 0.000571461999982148
0.06 0.0013715750000074
0.08 0.00312056999996457
0.1 0.00265937699998631
0.12 0.00148502700000108
0.14 0.00195350699999608
0.16 0.00321005299997523
0.18 0.00072226699995781
0.2 0.000903440000001865
0.22 0.000453789000005145
0.24 0.00177667799999881
0.26 0.00137053800000331
0.28 0.000896458999989136
0.3 0.00134321899997758
0.32 0.00416739999997162
0.34 0.00289132299997163
0.36 0.000955443999998806
0.38 0.00328354999999192
0.4 0.00212757299999566
0.42 0.000187116000006426
0.44 0.00131627799999023
0.46 0.00397142499997472
0.48 0.00462258900000734
0.5 0.00514068999996198
0.52 0.00385162999998556
0.54 0.00446906600001284
0.56 0.0101758389999986
0.58 0.0167019429999868
0.6 0.0160247949999643
0.62 0.0128445709999596
0.64 0.0117564829999992
0.66 0.010683991999997
0.68 0.0108817869999598
0.7 0.0122951490000105
0.72 0.0117073949999735
0.74 0.00986382999997204
0.76 0.010703546000002
0.78 0.0128165129999616
0.8 0.0135511599999631
0.82 0.013913333000005
0.84 0.0123926789999587
0.86 0.0122352299999875
0.88 0.0137452639999651
0.9 0.0145909340000117
0.92 0.0141327669999782
0.940000000000001 0.0136540899999886
0.960000000000001 0.0122466969999664
0.980000000000001 0.0141692479999733
1 0.0156460169999946
1.02 0.0147415189999833
1.04 0.0150351720000117
1.06 0.0157672009999601
1.08 0.0149825789999909
1.1 0.0135625119999645
1.12 0.0131491610000012
1.14 0.0131448859999637
1.16 0.0158891469999958
1.18 0.0170037059999686
1.2 0.016026791999991
1.22 0.0165601609999726
1.24 0.0191498670000101
1.26 0.0196293070000024
1.28 0.0202318059999698
1.3 0.0211313949999976
1.32 0.0214507370000092
1.34 0.0239247970000065
1.36 0.0239226229999758
1.38 0.0229071210000029
1.4 0.0247447460000103
1.42 0.0252936239999713
1.44 0.0259818499999938
1.46 0.028650196000001
1.48 0.0318911659999799
1.5 0.0321506529999738
1.52 0.0317855739999686
1.54 0.0366670959999738
1.56 0.0449578949999818
1.58 0.0653222329999608
1.6 0.0770582889999787
1.62 0.0913870399999723
1.64 0.110689352000009
1.66 0.11011029499997
1.68 0.110158733999981
1.7 0.114505878999978
1.72 0.115966647999983
1.74 0.115582622999966
1.76 0.117443633999983
1.78 0.115633237999987
1.8 0.11547219299996
1.82 0.11674167000001
1.84 0.116628327000001
1.86 0.116368155999965
1.88 0.114803239999958
1.9 0.114543002000005
1.92 0.114631878000012
1.94 0.11534160299999
1.96 0.113870213999974
1.98 0.11191187899999
2 0.112800548999985
2.02 0.114251252999964
2.04 0.117377104000013
2.06 0.118986684999982
2.08 0.118580905999977
2.1 0.118186393999963
2.12 0.117598068000007
2.14 0.116451600999994
2.16 0.117417988999989
2.18 0.114630353999985
2.2 0.114803547000008
2.22 0.115032974999963
2.24 0.116464699999995
2.26 0.115042508999977
2.28 0.116730442000005
2.3 0.115821183999969
2.32 0.117903774000013
2.34 0.118029779999972
2.36 0.116213026999958
2.38 0.116330277999964
2.4 0.119482317999996
2.42 0.135395380999967
2.44 0.178368094999996
2.46 0.216049026000007
2.48 0.243238681999969
2.5 0.25598654199996
2.52 0.254487331000007
2.54 0.258271353999987
2.56 0.264475038
2.58 0.259923514999969
2.6 0.257620304999989
2.62 0.256589295999959
2.64 0.261897600999987
2.66 0.228419127999985
2.68 0.220636523999985
2.7 0.354089026999986
2.72 0.500689378000004
2.74 0.663349570999969
2.76 0.881179455999984
2.78 0.935699335999971
2.8 1.12372139799999
2.82 1.23948255400001
2.84 1.37381326499997
2.86 1.559011516
2.88 1.58174986099999
2.9 1.55962287699998
2.92 1.59128646900001
2.94 1.390498734
2.96 1.26848196200001
2.98 0.969950544999961
3 0.787248487999989
3.02 0.496720006999965
3.04 0.382433108999976
3.06 0.158983379999995
3.08 0.129353498
3.1 0.137477403999981
3.12 0.107961845999966
3.14 0.231963167000004
3.16 0.42465568199998
3.18 0.687433432999967
3.2 0.986210607999965
3.22 1.30150950500001
3.24 1.48267611400001
3.26 1.61820477599997
3.28 1.68192876699999
3.3 1.75216360600001
3.32 1.76585583100001
3.34 1.62256362900001
3.36 1.58676830299999
3.38 1.51172813799997
3.4 1.493372104
3.42 1.57068521299999
3.44 1.65471984300001
3.46 1.65471607199999
3.48 1.80826404499999
3.5 1.95913574299999
3.52 1.88454796600001
3.54 1.85424368399998
3.56 1.89441835499997
3.58 1.94050244900001
3.6 1.89990972599998
3.62 1.97997508599997
3.64 2.17194860199999
3.66 2.34205172399999
3.68 2.35781146799997
3.7 2.55733535799999
3.72 2.61550746799998
3.74 2.62058389200001
3.76 2.653710477
3.78 2.54654980199996
3.8 2.67008307200001
3.82 2.761747146
3.84 2.820611773
3.86 2.88897176699999
3.88 2.94820612999996
3.9 3.076868698
3.92 3.205689522
3.94 3.22111091699998
3.96 3.31753721600001
3.98 3.29831783399999
4 3.39372771199999
4.02 3.34217363199997
4.04 3.29165821199996
4.06 3.21924014299998
4.08 3.09313230099997
4.1 2.87039179099997
4.12 2.57862423
4.14 2.39721429399998
4.16 2.17430472899997
4.18 2.25848350000001
4.2 2.33351102399996
4.22 2.34138711700001
4.24 2.34924654100001
4.26 2.39656945600001
4.28 2.52336776099997
4.3 2.72815364100001
4.32 2.982968062
4.34 3.25963916000001
4.35999999999999 3.486859541
4.37999999999999 3.65340659599997
4.39999999999999 3.71551187
4.41999999999999 3.716815258
4.43999999999999 3.647081157
4.45999999999999 3.55051193399999
4.47999999999999 3.44618663099999
4.49999999999999 3.29923072499997
4.51999999999999 3.18272345899999
4.53999999999999 3.18954457699999
4.55999999999999 3.12368344399999
4.57999999999999 3.12142091300001
4.59999999999999 3.11536691599997
4.61999999999999 3.13854037099998
4.63999999999999 3.24168632099997
4.65999999999999 3.356333619
4.67999999999999 3.60357570299999
4.69999999999999 3.90746703999997
4.71999999999999 4.13860778099996
4.73999999999999 4.24153264500001
4.75999999999999 4.311890463
4.77999999999999 4.26366980699999
4.79999999999999 4.25310316100001
4.81999999999999 4.03270072599997
4.83999999999998 3.94732961599999
4.85999999999998 3.80731271600001
4.87999999999998 3.77945839299997
4.89999999999998 3.93728962
4.91999999999998 4.00865861599999
4.93999999999998 4.08965855499997
4.95999999999998 4.19652456099999
4.97999999999998 4.41550117399998
4.99999999999998 4.65818853299999
5.01999999999998 4.81842943300001
5.03999999999998 5.02005623899998
5.05999999999998 5.27763648299998
5.07999999999998 5.57382357
5.09999999999998 5.74961551199999
5.11999999999998 5.84210900699998
5.13999999999998 5.860469728
5.15999999999998 5.849113886
5.17999999999998 5.78086738999997
5.19999999999998 5.81388055399998
5.21999999999998 5.87458884500001
5.23999999999998 5.880987613
5.25999999999998 5.88115019499998
5.27999999999998 5.87358726100001
5.29999999999997 5.92635014199999
5.31999999999997 5.88734541999997
5.33999999999997 5.88694518
5.35999999999997 5.84911130299997
5.37999999999997 5.90692503499997
5.39999999999997 5.94703592899998
5.41999999999997 6.08697604399998
5.43999999999997 6.17228291999999
5.45999999999997 6.20818220500001
5.47999999999997 6.23255193699998
5.49999999999997 6.25807051999999
5.51999999999997 6.37400586799998
5.53999999999997 6.368830188
5.55999999999997 6.46598236199998
5.57999999999997 6.50657406199997
5.59999999999997 6.53762193299997
5.61999999999997 6.52191827899998
5.63999999999997 6.53058291100001
5.65999999999997 6.49685139299999
5.67999999999997 6.58181548599998
5.69999999999997 6.60753298700001
5.71999999999997 6.78218676500001
5.73999999999997 6.799356977
5.75999999999997 6.84026055999999
5.77999999999996 6.81251032599999
5.79999999999996 6.800310943
5.81999999999996 6.71038572099997
5.83999999999996 6.617544259
5.85999999999996 6.63077693899999
5.87999999999996 6.63556930799996
5.89999999999996 6.74219640799998
5.91999999999996 6.87310369599999
5.93999999999996 6.98905082099998
5.95999999999996 7.122927774
5.97999999999996 7.240915723
5.99999999999996 7.290012574
};
\addplot [semithick, color1]
table {%
0.02 0
0.04 -0.000536588599999277
0.06 -0.00223253850001015
0.08 -0.00308287200000734
0.1 -0.00271416910000255
0.12 -0.00336671470000738
0.14 -0.00293241239999986
0.16 -0.00432556319999833
0.18 -0.00285529820000363
0.2 -0.00350035280000327
0.22 -0.00552689630001169
0.24 -0.00588136980000797
0.26 -0.00501253730000428
0.28 -0.00510721679999904
0.3 -0.00539612840000814
0.32 -0.00403101310000409
0.34 -0.00609174190000772
0.36 -0.00568704850000756
0.38 -0.00421292860001188
0.4 -0.00633947010000213
0.42 -0.00630622300000994
0.44 -0.00576264960000117
0.46 -0.00622402900000907
0.48 -0.00689794310000025
0.5 -0.00799379660000454
0.52 -0.00591424540000673
0.54 -0.00641330020000908
0.56 -0.0125748932000107
0.58 -0.0131800091999992
0.6 -0.0141705892000061
0.62 -0.00915397670000573
0.64 -0.00903246480000064
0.66 -0.0105271291000122
0.68 -0.00933869950000599
0.7 -0.00965316680000683
0.72 -0.0105401369000049
0.74 -0.00976225640000905
0.76 -0.0100614015000104
0.78 -0.0123965125000041
0.8 -0.011797939200008
0.82 -0.012631094300005
0.84 -0.0106997376000066
0.86 -0.0107115400000026
0.88 -0.0128846854000102
0.9 -0.0104102715000067
0.92 -0.0104824949000033
0.940000000000001 -0.0114113472000099
0.960000000000001 -0.0109770547000068
0.980000000000001 -0.0115835568000051
1 -0.00870010590000447
1.02 -0.00929878790000771
1.04 -0.0101567706000054
1.06 -0.00932874910000692
1.08 -0.00741331030000936
1.1 -0.0093024199000098
1.12 -0.00846434870000223
1.14 -0.00984254530000328
1.16 -0.0108913581999985
1.18 -0.00963300610000317
1.2 -0.00932278950000409
1.22 -0.0110558851000064
1.24 -0.00807249849999891
1.26 -0.00838628870000946
1.28 -0.0094921274000086
1.3 -0.00949089480000964
1.32 -0.00679727920000062
1.34 -0.00738769930001126
1.36 -0.00619208980000963
1.38 -0.00525490800001194
1.4 -0.00637416650000944
1.42 -0.00595087989999854
1.44 -0.00802769070000409
1.46 -0.00833860800000252
1.48 -0.00635646580001037
1.5 -0.00838438460000646
1.52 -0.00879375470000809
1.54 -0.00712779210000747
1.56 -0.00489773940000759
1.58 0.00660819109999977
1.6 0.0116291978999925
1.62 0.0142044555999945
1.64 0.0241570233999937
1.66 0.0266475693999979
1.68 0.0241837205999929
1.7 0.0185264527999891
1.72 0.0179302343999979
1.74 0.0180544959999906
1.76 0.0207264088000016
1.78 0.0176457241999941
1.8 0.0170491430999959
1.82 0.0190546931999904
1.84 0.0178681014999995
1.86 0.0174471511999883
1.88 0.0206027652999978
1.9 0.0170106809999879
1.92 0.0181404757999957
1.94 0.0190502461999955
1.96 0.0214223267999927
1.98 0.02277332029999
2 0.0223762499999935
2.02 0.0233458721999966
2.04 0.0234098255999982
2.06 0.0210536565000012
2.08 0.0216482693999893
2.1 0.0212342302999957
2.12 0.0236327183999947
2.14 0.0248752644999968
2.16 0.0223202142999952
2.18 0.0234407816000015
2.2 0.0214902005999988
2.22 0.0236121095999948
2.24 0.0186986825999895
2.26 0.022104137599996
2.28 0.0215864631999949
2.3 0.0239964361999938
2.32 0.022457610999993
2.34 0.0228097233999875
2.36 0.0239668978999958
2.38 0.024778730099996
2.4 0.0255705563999982
2.42 0.0329430881999997
2.44 0.0524904428999946
2.46 0.0695029691999878
2.48 0.0838340223999978
2.5 0.0872646531999948
2.52 0.0885923855999948
2.54 0.0887658981999948
2.56 0.0887996805999904
2.58 0.090721645799988
2.6 0.0898177312000001
2.62 0.0830355537000003
2.64 0.0532896702999892
2.66 -0.0117272702000122
2.68 -0.148422478000001
2.7 -0.455629580800007
2.72 -0.859130891600003
2.74 -1.23404131160001
2.76 -1.8150616076
2.78 -2.4558678715
2.8 -3.24810757680001
2.82 -3.9307423172
2.84 -4.52026661880001
2.86 -5.1655559551
2.88 -5.6884860232
2.9 -6.02611114780001
2.92 -6.1666771111
2.94 -5.99628653400001
2.96 -5.9682650199
2.98 -5.7598514955
3 -5.61828207800001
3.02 -5.57225718090001
3.04 -5.70052456350001
3.06 -5.75364458840001
3.08 -6.02450281980001
3.1 -6.231991757
3.12 -6.3805515115
3.14 -6.5684018515
3.16 -6.74477246650001
3.18 -6.74017310960001
3.2 -6.8069988598
3.22 -6.82828026680001
3.24 -6.89552144140001
3.26 -6.95227326520001
3.28 -7.0335558119
3.3 -7.2572550909
3.32 -7.4433971446
3.34 -7.4058864789
3.36 -7.29528684500001
3.38 -7.0308037967
3.4 -6.74274815320001
3.42 -6.42156062700001
3.44 -6.0046417385
3.46 -5.4815953346
3.48 -5.13891910380001
3.5 -4.7126815455
3.52 -4.3367712169
3.54 -3.8736066597
3.56 -3.61482774090001
3.58 -3.26696643300001
3.6 -2.90094623020001
3.62 -2.5581585531
3.64 -2.30357176070001
3.66 -2.0623306339
3.68 -1.8084529246
3.7 -1.7371747498
3.72 -1.6075220215
3.74 -1.4892765899
3.76 -1.6467214531
3.78 -1.7183467343
3.8 -2.0776787181
3.82 -2.3504898151
3.84 -2.55593937110001
3.86 -2.7800089186
3.88 -2.91480486180001
3.9 -2.89325763550001
3.92 -2.9403974584
3.94 -2.91319585020001
3.96 -2.94408549960001
3.98 -2.8324323179
4 -2.81694617140001
4.02 -2.58041925270001
4.04 -2.4698118477
4.06 -2.43294665420001
4.08 -2.54406072990001
4.1 -2.76308919
4.12 -3.0627421832
4.14 -3.46292886990001
4.16 -3.6019051393
4.18 -3.53279466550001
4.2 -3.4388575162
4.22 -3.33367767700001
4.24 -3.26601782680001
4.26 -3.1065165225
4.28 -2.8520820472
4.3 -2.46879315330001
4.32 -1.9670120829
4.34 -1.34600599150001
4.35999999999999 -0.671391320000012
4.37999999999999 0.0362802121999977
4.39999999999999 0.743749988600001
4.41999999999999 1.4021437215
4.43999999999999 2.01386060519999
4.45999999999999 2.6351743546
4.47999999999999 3.24639762759999
4.49999999999999 3.87836479779999
4.51999999999999 4.58269807779999
4.53999999999999 5.27733395199999
4.55999999999999 5.9879898312
4.57999999999999 6.84251751719999
4.59999999999999 7.73610860719999
4.61999999999999 8.65857915219999
4.63999999999999 9.55863205919999
4.65999999999999 10.4665799152
4.67999999999999 11.3184619472
4.69999999999999 12.1719806242
4.71999999999999 13.1502939372
4.73999999999999 14.2222222222
4.75999999999999 15.3735557182
4.77999999999999 16.6920155522
4.79999999999999 17.9768662122
4.81999999999999 19.4829002202
4.83999999999998 20.8985514572
4.85999999999998 22.4936809542
4.87999999999998 24.2479680972
4.89999999999998 26.0450706022
4.91999999999998 28.1868441562
4.93999999999998 30.5572914602
4.95999999999998 32.9783191662
4.97999999999998 35.2557794752
4.99999999999998 37.4692140412
5.01999999999998 39.1912024052
5.03999999999998 40.2502089992
5.05999999999998 41.3082738032
5.07999999999998 42.0798675282
5.09999999999998 42.7018949342
5.11999999999998 43.4651904662
5.13999999999998 44.1787055392
5.15999999999998 44.8650339522
5.17999999999998 45.7248083162
5.19999999999998 46.5997453242
5.21999999999998 47.4105182462
5.23999999999998 48.3634816142
5.25999999999998 49.2034863322
5.27999999999998 50.0780043332
5.29999999999997 50.9882534092
5.31999999999997 52.0847185042
5.33999999999997 53.1203871112
5.35999999999997 54.2039412562
5.37999999999997 55.3056796562
5.39999999999997 56.5190177012
5.41999999999997 57.6716702582
5.43999999999997 58.7858403292
5.45999999999997 59.8580771382
5.47999999999997 60.9443589082
5.49999999999997 62.0627368572
5.51999999999997 63.1373692402
5.53999999999997 64.3402450432
5.55999999999997 65.5168561882
5.57999999999997 66.7863603242
5.59999999999997 68.0327912762
5.61999999999997 69.4992229302
5.63999999999997 70.8000195072
5.65999999999997 72.0673239482
5.67999999999997 73.2698366862
5.69999999999997 74.5888682402
5.71999999999997 75.8716196592
5.73999999999997 77.2581427272
5.75999999999997 78.4472191792
5.77999999999996 79.6996002872
5.79999999999996 80.8270878462
5.81999999999996 81.8743795922
5.83999999999996 82.7642560182
5.85999999999996 83.6418516682
5.87999999999996 84.5777769292
5.89999999999996 85.3544770792
5.91999999999996 86.1575807702
5.93999999999996 86.9223870112
5.95999999999996 87.7023056232
5.97999999999996 88.4606745762
5.99999999999996 89.0849443752
};
\addplot [semithick, color2]
table {%
0.02 0
0.04 0.00107425199999511
0.06 4.57050000193249e-05
0.08 -0.000790356999999631
0.1 -0.000163753999999017
0.12 -0.00284192099999814
0.14 -0.00205655999999976
0.16 -0.00292741399999841
0.18 -0.00273549199999934
0.2 -0.00448589199999105
0.22 -0.00642638599998691
0.24 -0.00430909299998916
0.26 -0.00457141399999728
0.28 -0.00623077299999863
0.3 -0.0041751229999818
0.32 -0.00172398099999782
0.34 -0.00479465899999809
0.36 -0.00534196099999917
0.38 -0.00333301499998129
0.4 -0.00508706399998005
0.42 -0.00771082299999648
0.44 -0.00595891000000393
0.46 -0.00526462499999525
0.48 -0.00459110999997847
0.5 -0.00601816599998983
0.52 -0.00507515099999978
0.54 -0.0050365099999965
0.56 -0.00693920199998388
0.58 -0.00443000199999233
0.6 -0.00611237900000106
0.62 -0.00343730099999107
0.64 -0.00440082800000141
0.66 -0.00636413699999139
0.68 -0.00556026999998949
0.7 -0.003104148999995
0.72 -0.00515565599999945
0.74 -0.00547267799998963
0.76 -0.00594534799998314
0.78 -0.0061217509999949
0.8 -0.00679785500000207
0.82 -0.00670120799998131
0.84 -0.00589158500000053
0.86 -0.00611858599998527
0.88 -0.00635049599998183
0.9 -0.00297395599997685
0.92 -0.0033207740000023
0.940000000000001 -0.00440256299998509
0.960000000000001 -0.00630736200000115
0.980000000000001 -0.00541510700000458
1 -0.00233527999998273
1.02 -0.00313577000000009
1.04 -0.00390647599999738
1.06 -0.00300479999998515
1.08 -0.000448586000004525
1.1 -0.00343316199999322
1.12 -0.00371963699998901
1.14 -0.00494154899999444
1.16 -0.00411002900000312
1.18 -0.00201457099998947
1.2 -0.00227841899999248
1.22 -0.00178403600000365
1.24 0.000935627000018258
1.26 -0.000239871999980323
1.28 0.000833760000006123
1.3 0.00232582800001069
1.32 0.00357229000002235
1.34 0.00420719600001007
1.36 0.00544381000000271
1.38 0.00605418800000734
1.4 0.0050483220000217
1.42 0.00823766700000306
1.44 0.00488606600001162
1.46 0.00615606400000956
1.48 0.0106594930000199
1.5 0.0089664460000165
1.52 0.00780953299999965
1.54 0.0136550900000145
1.56 0.024982657999999
1.58 0.0604645669999968
1.6 0.0795850920000021
1.62 0.0962403070000164
1.64 0.127370497000015
1.66 0.131943322000012
1.68 0.128546811000007
1.7 0.127114263999999
1.72 0.124306273000002
1.74 0.123269455000013
1.76 0.125411509000003
1.78 0.121209487000016
1.8 0.121460911000014
1.82 0.123957523000001
1.84 0.123677629000014
1.86 0.122693179000009
1.88 0.12417415500002
1.9 0.120957402000016
1.92 0.121870647000009
1.94 0.123354473999996
1.96 0.124895729000002
1.98 0.124925915000006
2 0.126122357000014
2.02 0.126567594000022
2.04 0.128948365000014
2.06 0.127418034000016
2.08 0.128696923000007
2.1 0.128719806000021
2.12 0.130146165000014
2.14 0.130522034000023
2.16 0.129046536000004
2.18 0.126038762000007
2.2 0.124238754000004
2.22 0.126809497000011
2.24 0.123523653999996
2.26 0.125534223000017
2.28 0.12701082800001
2.3 0.127205332000017
2.32 0.129304162000011
2.34 0.129943405999995
2.36 0.128259866000008
2.38 0.128335131
2.4 0.133030304000016
2.42 0.159171872000002
2.44 0.229298359000012
2.46 0.291440365
2.48 0.338839608000001
2.5 0.357147170000019
2.52 0.357194203000006
2.54 0.362211844000001
2.56 0.367738764000023
2.58 0.364758861000013
2.6 0.358844368000007
2.62 0.347770709000002
2.64 0.299312827000023
2.66 0.150135674000012
2.68 -0.113646322999983
2.7 -0.550318109999978
2.72 -1.160396894
2.74 -1.907793543
2.76 -3.10048117899998
2.78 -4.573694738
2.8 -6.25995891599999
2.82 -7.86655055
2.84 -9.38009531899999
2.86 -10.953300014
2.88 -12.580135979
2.9 -14.000296589
2.92 -15.220043941
2.94 -16.384283948
2.96 -17.67152854
2.98 -18.86915281
3 -20.054770995
3.02 -21.411949167
3.04 -22.838975422
3.06 -24.335303384
3.08 -25.959801077
3.1 -27.574253688
3.12 -29.238829864
3.14 -30.91320665
3.16 -32.492737663
3.18 -33.925083808
3.2 -35.385328023
3.22 -36.842053386
3.24 -38.346194203
3.26 -39.80194427
3.28 -41.257008853
3.3 -42.839680207
3.32 -44.436619654
3.34 -45.968446742
3.36 -47.404824622
3.38 -48.786843329
3.4 -50.156329468
3.42 -51.491782969
3.44 -52.73224423
3.46 -53.879491811
3.48 -55.028182918
3.5 -56.133199704
3.52 -57.333696451
3.54 -58.478562192
3.56 -59.751973856
3.58 -60.984113046
3.6 -62.150439933
3.62 -63.188505944
3.64 -64.06700621
3.66 -64.913019914
3.68 -65.852264706
3.7 -66.874044547
3.72 -67.873898381
3.74 -68.898564253
3.76 -69.993815273
3.78 -71.079920218
3.8 -72.187376786
3.82 -73.29563049
3.84 -74.41673737
3.86 -75.521594063
3.88 -76.516632774
3.9 -77.377346338
3.92 -78.291697011
3.94 -79.167024426
3.96 -80.013363518
3.98 -80.775280171
4 -81.512426611
4.02 -82.253132938
4.04 -83.062362353
4.06 -83.929369877
4.08 -84.828162744
4.1 -85.890571698
4.12 -86.99078526
4.14 -88.127596069
4.16 -88.873409055
4.18 -88.967883399
4.2 -88.922267676
4.22 -88.882562329
4.24 -88.848283846
4.26 -88.759906575
4.28 -88.620171449
4.3 -88.40714153
4.32 -88.130529893
4.34 -87.814721053
4.35999999999999 -87.483456909
4.37999999999999 -87.134125126
4.39999999999999 -86.847840188
4.41999999999999 -86.628168183
4.43999999999999 -86.490257533
4.45999999999999 -86.360762096
4.47999999999999 -86.276112173
4.49999999999999 -86.206508232
4.51999999999999 -86.143089244
4.53999999999999 -86.078940948
4.55999999999999 -86.175868424
4.57999999999999 -86.277009356
4.59999999999999 -86.350753923
4.61999999999999 -86.377407137
4.63999999999999 -86.31158648
4.65999999999999 -86.177409361
4.67999999999999 -86.011806173
4.69999999999999 -85.791548607
4.71999999999999 -85.560834843
4.73999999999999 -85.438297963
4.75999999999999 -85.454543982
4.77999999999999 -85.68096444
4.79999999999999 -86.0861289
4.81999999999999 -86.572839451
4.83999999999998 -87.107978655
4.85999999999998 -87.54385157
4.87999999999998 -87.86592224
4.89999999999998 -88.123650193
4.91999999999998 -88.300994899
4.93999999999998 -88.35161941
4.95999999999998 -88.263942317
4.97999999999998 -88.031012215
4.99999999999998 -87.686813758
5.01999999999998 -87.621002146
5.03999999999998 -87.727458134
5.05999999999998 -87.483091202
5.07999999999998 -87.362625548
5.09999999999998 -87.303990485
5.11999999999998 -87.164337233
5.13999999999998 -87.064798551
5.15999999999998 -87.173450337
5.17999999999998 -87.27898799
5.19999999999998 -87.267498923
5.21999999999998 -87.228137894
5.23999999999998 -87.13352741
5.25999999999998 -87.112238853
5.27999999999998 -87.073540266
5.29999999999997 -87.105889949
5.31999999999997 -87.104063033
5.33999999999997 -87.17069553
5.35999999999997 -87.302090131
5.37999999999997 -87.284416926
5.39999999999997 -87.208912276
5.41999999999997 -87.097631288
5.43999999999997 -87.035754921
5.45999999999997 -87.079441865
5.47999999999997 -87.153213714
5.49999999999997 -87.149627108
5.51999999999997 -87.126181847
5.53999999999997 -87.07001711
5.55999999999997 -87.076814789
5.57999999999997 -87.099229198
5.59999999999997 -87.168453638
5.61999999999997 -87.031684712
5.63999999999997 -86.966963877
5.65999999999997 -86.906242873
5.67999999999997 -86.823501294
5.69999999999997 -86.648130263
5.71999999999997 -86.408481664
5.73999999999997 -86.182794969
5.75999999999997 -86.047466303
5.77999999999996 -85.85795851
5.79999999999996 -85.680223798
5.81999999999996 -85.582432986
5.83999999999996 -85.582444511
5.85999999999996 -85.511786265
5.87999999999996 -85.434939979
5.89999999999996 -85.402872838
5.91999999999996 -85.385594764
5.93999999999996 -85.340374849
5.95999999999996 -85.331691657
5.97999999999996 -85.271540121
5.99999999999996 -85.28895786
};
\end{axis}

\end{tikzpicture}

==> figs/setup2_torque.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0.278999999999998, xmax=6.29899999999996,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.804448845927324, ymax=0.335265116395307,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.02 0
0.04 -0.00168934621859446
0.06 -0.00132417794804296
0.08 -0.000237754033354007
0.1 -0.000714835472356578
0.12 -0.00195144209982039
0.14 1.80458153223077e-05
0.16 0.000339898164330086
0.18 -0.000374436537001484
0.2 -0.000371714248990947
0.22 0.0027532868733959
0.24 -0.00134099312887895
0.26 0.000782471204606889
0.28 0.00144700609294698
0.3 4.93615618875298e-05
0.32 0.00184891417394719
0.34 0.00219406694671657
0.36 0.000262010843314959
0.38 0.000277923951123665
0.4 -0.000595955040501462
0.42 0.000637151422653906
0.44 -0.00271628001539993
0.46 -0.000296258053757875
0.48 0.000274114990263013
0.5 -0.00162605068067673
0.52 0.000371986610071909
0.54 0.000699653965379618
0.56 -0.00107148466191783
0.58 -0.00569522741322784
0.6 0.00110046232791028
0.62 0.00184493056086577
0.64 0.000746090905553902
0.66 0.00118613576178838
0.68 -0.00188503387496647
0.7 -0.00136603588343442
0.72 0.0028082605814357
0.74 0.00265106548163903
0.76 -0.00162028032033162
0.78 0.000627262548866816
0.8 -0.00232320638356309
0.82 -0.00265845614342029
0.84 -0.000868884652747989
0.86 -0.00229708933525248
0.88 -0.00190040948593472
0.9 -0.00070691393726089
0.92 0.000515831110931474
0.940000000000001 0.000652212775835124
0.960000000000001 -0.000334011146565007
0.980000000000001 0.000557289714564344
1 0.00167786804300319
1.02 0.00047442189489219
1.04 -0.000333584408097239
1.06 1.94749733563747e-05
1.08 0.000835545104424102
1.1 0.00278631836022232
1.12 0.000879061636021921
1.14 0.00110750612947061
1.16 -0.00525974127156597
1.18 0.00275922811833322
1.2 0.00118450658408063
1.22 -3.42364125674548e-05
1.24 0.000869205344821291
1.26 -0.000732330659232047
1.28 -0.000794628155608065
1.3 -0.000600735832471398
1.32 -0.000447433327982796
1.34 -0.00188208513339622
1.36 -0.00122917035158412
1.38 0.00248423952349652
1.4 0.00204697102080504
1.42 -0.000341769158869292
1.44 0.00164484946590907
1.46 0.0022014302544291
1.48 -0.00295741942756147
1.5 0.00189533831679362
1.52 -0.00177750689339913
1.54 -0.00126221414828089
1.56 -0.00232016793849431
1.58 0.0037728176155924
1.6 -0.00198856099269021
1.62 0.00444370473006575
1.64 -0.000604308402543856
1.66 0.00183560756772214
1.68 -0.0012095300690335
1.7 -0.00104201544141945
1.72 -0.0011356018737662
1.74 0.00336585641584447
1.76 0.00283841872907315
1.78 0.000808346471439852
1.8 0.00176035030986991
1.82 0.00187549471500499
1.84 0.000185215326987034
1.86 0.00138307746539325
1.88 -0.00197987548300376
1.9 0.0016591242999558
1.92 -0.000419193598020389
1.94 -0.00267230825215287
1.96 0.00183284992912682
1.98 -0.000177364250187294
2 0.00106308108795455
2.02 -0.00344876047246291
2.04 0.00108700658515841
2.06 -0.00115569790748811
2.08 -0.00127536215944216
2.1 0.0020410872295474
2.12 0.00182748425922948
2.14 0.000390187273731444
2.16 0.000247225235145361
2.18 0.000916335295959233
2.2 0.000649591629274201
2.22 0.00325311712808253
2.24 -0.000564275781943115
2.26 0.00202133661320455
2.28 0.000533153297839169
2.3 -0.000675408041159216
2.32 -0.00114889278796888
2.34 0.000562344606174164
2.36 0.00269808243825029
2.38 -0.00433937772479949
2.4 0.000526009383553489
2.42 7.18351172043941e-07
2.44 -0.00335761692230714
2.46 -0.00251742659677432
2.48 0.00422352675487228
2.5 0.00142223771131142
2.52 0.000980952034070189
2.54 0.000645135464197674
2.56 0.000537558995824294
2.58 0.00100006559192352
2.6 0.00144190862693824
2.62 -0.000790145661598236
2.64 0.00522605943474118
2.66 -0.000831489603360712
2.68 0.0170365139538738
2.7 0.0004936692631865
2.72 0.00844289504149727
2.74 -0.0315280675098764
2.76 -0.0213925502126766
2.78 -0.028200960330768
2.8 0.0484843045223151
2.82 0.0293297179608094
2.84 -0.0538033809550537
2.86 -0.0232430101283521
2.88 0.00472900261316324
2.9 1.37086773691469e-06
2.92 -0.0145875476781754
2.94 -0.0327681180835772
2.96 0.0147190097519242
2.98 0.0373169161684059
3 -0.0128113149863397
3.02 -0.0372698228219481
3.04 0.0123383568706515
3.06 0.0124903482576619
3.08 -0.00436649467581606
3.1 0.00142055734055208
3.12 -0.0634669985085571
3.14 -0.0338180598514435
3.16 -0.0134552372577436
3.18 -0.000717755924687467
3.2 0.0232305028533893
3.22 0.0482463551745819
3.24 0.0613160366494109
3.26 -0.00140209385764712
3.28 -0.0235924632095413
3.3 0.0145715600075814
3.32 0.0239869031123512
3.34 0.0113444937760394
3.36 0.00126707420458111
3.38 -0.0505769681650954
3.4 -0.0567595749943707
3.42 0.0232564831500245
3.44 0.0754928829322941
3.46 -0.0557407682350103
3.48 -0.00285831543772649
3.5 -0.00161297428076945
3.52 0.0496833456447921
3.54 -0.0447186742257515
3.56 0.0201230276229873
3.58 0.0282790683963077
3.6 0.00127190542431303
3.62 -0.0255277571326416
3.64 -0.00704571771319454
3.66 0.020915158618563
3.68 -0.00200570942980946
3.7 -0.0251755785854259
3.72 0.0266505211738658
3.74 -0.0308619232045463
3.76 0.0418246325216271
3.78 0.0048568849764152
3.8 0.00501622867733175
3.82 0.00749212630656753
3.84 -0.0303417080075169
3.86 -0.0374364444346889
3.88 -0.00313245882731389
3.9 -0.0239162877936189
3.92 0.0044515111172353
3.94 -0.00632039412610557
3.96 0.0106151277211715
3.98 -0.00741081310303069
4 0.000983493112133606
4.02 0.0050795632068889
4.04 0.00794702056275214
4.06 -0.00983905646839502
4.08 0.0207089621042603
4.1 -0.0112630125459779
4.12 0.0150012636959919
4.14 0.0403325643222595
4.16 0.0062390165423417
4.18 0.00846935353544118
4.2 -0.0144250154449484
4.22 -0.0250849074411727
4.24 0.0239981219683304
4.26 0.0182844440466614
4.28 0.011737674927342
4.3 -0.0220069560220944
4.32 0.00486927083876673
4.34 -0.00922175258182149
4.35999999999999 0.000634746880644407
4.37999999999999 -0.00368814720520727
4.39999999999999 0.000171585269940514
4.41999999999999 0.00628892425651266
4.43999999999999 -0.00173675178202581
4.45999999999999 -0.00264227432966149
4.47999999999999 -0.0022468720843538
4.49999999999999 0.00566561549683595
4.51999999999999 -0.00234383653305375
4.53999999999999 0.00336434544548665
4.55999999999999 0.00844047869047664
4.57999999999999 -0.0120639965494987
4.59999999999999 -0.00049636856975458
4.61999999999999 0.00523202353556198
4.63999999999999 -0.000987810576338393
4.65999999999999 0.00188507733379225
4.67999999999999 -0.00488946380252703
4.69999999999999 -0.00617955476788733
4.71999999999999 -0.0101979344413106
4.73999999999999 -0.00535028105620883
4.75999999999999 -0.0117742054101102
4.77999999999999 -0.0151007523511683
4.79999999999999 0.0111230535707601
4.81999999999999 -0.0206735243785805
4.83999999999998 0.00112895952316744
4.85999999999998 -0.00849267528843165
4.87999999999998 -0.0296200507850701
4.89999999999998 0.00265618084990048
4.91999999999998 -0.0264550880257356
4.93999999999998 -0.107227169049894
4.95999999999998 -0.106341250372201
4.97999999999998 -0.073993536194862
4.99999999999998 -0.3799424810304
5.01999999999998 -0.59833384607843
5.03999999999998 -0.50439889532226
5.05999999999998 -0.581522360510467
5.07999999999998 -0.69766691080259
5.09999999999998 -0.652596487753559
5.11999999999998 -0.689823015247327
5.13999999999998 -0.667457069795046
5.15999999999998 -0.579193578249158
5.17999999999998 -0.657168112266143
5.19999999999998 -0.748355401290941
5.21999999999998 -0.742532127163126
5.23999999999998 -0.75264366582175
5.25999999999998 -0.694139462744591
5.27999999999998 -0.52793006270617
5.29999999999997 -0.543804264915323
5.31999999999997 -0.608646406597781
5.33999999999997 -0.569359745302782
5.35999999999997 -0.57642688690928
5.37999999999997 -0.546131407445524
5.39999999999997 -0.513689688870302
5.41999999999997 -0.536119586553629
5.43999999999997 -0.515013124664834
5.45999999999997 -0.497108981512114
5.47999999999997 -0.547821862490021
5.49999999999997 -0.569322633253699
5.51999999999997 -0.567058858112113
5.53999999999997 -0.592625909489534
5.55999999999997 -0.54589353638311
5.57999999999997 -0.527387834936153
5.59999999999997 -0.52134812857985
5.61999999999997 -0.586080253667016
5.63999999999997 -0.601298754109689
5.65999999999997 -0.581359811208632
5.67999999999997 -0.523675921464935
5.69999999999997 -0.52198289692934
5.71999999999997 -0.513371829922149
5.73999999999997 -0.537886278852912
5.75999999999997 -0.482498717019238
5.77999999999996 -0.516055309658092
5.79999999999996 -0.555868716145795
5.81999999999996 -0.530888100173204
5.83999999999996 -0.511896746751273
5.85999999999996 -0.550563349100082
5.87999999999996 -0.596175113738624
5.89999999999996 -0.526960952649925
5.91999999999996 -0.532971172414159
5.93999999999996 -0.517751091440791
5.95999999999996 -0.486210363126341
5.97999999999996 -0.551687171762041
5.99999999999996 -0.554728054637405
};
\addplot [semithick, color1]
table {%
0.02 0
0.04 -0.00140066048584224
0.06 -0.00159806195024932
0.08 -0.000736748304267502
0.1 -0.00210499831702311
0.12 0.00088512667436154
0.14 -0.00043943000440695
0.16 -0.00282498511579106
0.18 -0.00124244017603515
0.2 0.00101651653302963
0.22 -0.0021664067469097
0.24 -0.00413990725685262
0.26 0.000563763908474859
0.28 0.000641038314939147
0.3 -0.0037465856569431
0.32 -0.00341906787250264
0.34 -0.00116734407326023
0.36 -0.000602355247789055
0.38 -0.0013957318339664
0.4 -0.00447180459943344
0.42 -0.00048343213127919
0.44 0.000930211761009306
0.46 -0.00100708164163804
0.48 -0.00291033682444026
0.5 -0.00267995372898447
0.52 0.00447885016379813
0.54 0.00374456709092331
0.56 0.00232138603075214
0.58 -0.00352880718720672
0.6 0.00139523196736733
0.62 -0.00226969329789789
0.64 0.00113874562137264
0.66 0.00122748909257258
0.68 -0.00310974044687052
0.7 -0.00498561848556129
0.72 0.000945251921843841
0.74 0.00108451427178281
0.76 -0.00162117006578677
0.78 -0.00295704815147977
0.8 -0.00327221589304634
0.82 -0.00429891768644564
0.84 -0.002739312404948
0.86 0.00074390660607688
0.88 0.00201955233309418
0.9 -0.00390709000786899
0.92 -0.000216903781648712
0.940000000000001 -0.00125274049742577
0.960000000000001 0.00292209776029566
0.980000000000001 -0.000212362187495869
1 -0.00362597371265725
1.02 -3.79031114172748e-05
1.04 0.0027171997029733
1.06 0.000271505114634739
1.08 -0.00251204383443875
1.1 0.00255161926597183
1.12 0.00186321050347933
1.14 0.00092686914797535
1.16 -0.00184782039594153
1.18 0.00143940129997263
1.2 0.00288943508471516
1.22 0.00161463039948786
1.24 0.000510207273402969
1.26 0.00146569023892702
1.28 0.000897925804256251
1.3 -0.0010519727137771
1.32 -0.000867142916249743
1.34 0.00144325084466561
1.36 0.000820606799828476
1.38 0.00132682759863139
1.4 0.00247853203699312
1.42 -0.00111634152223605
1.44 -0.00119736961390699
1.46 0.00314920714954875
1.48 -0.0019154306702015
1.5 0.00140580067251581
1.52 0.000983277367803248
1.54 0.0015007313577442
1.56 -0.00153986520172627
1.58 0.00291098696704268
1.6 -0.00331141259504984
1.62 0.00122280017445007
1.64 -0.000643065908274653
1.66 0.000278747185090227
1.68 0.00651406823746672
1.7 0.00535144887928005
1.72 0.00198602470904253
1.74 -0.00280020732869967
1.76 -0.00107461296293088
1.78 0.00467459098547004
1.8 0.00201150910482625
1.82 0.00194984323960094
1.84 -0.000205923400509988
1.86 0.00306181860361912
1.88 -0.00364929070811623
1.9 0.00499435840169023
1.92 -0.000947859904012732
1.94 -0.00135782407866203
1.96 0.000315820053305158
1.98 0.00259477590746946
2 0.00363362713013024
2.02 -7.72875238257897e-05
2.04 0.00344113336983568
2.06 0.00142289852262011
2.08 0.00365218258550383
2.1 0.00328597288136962
2.12 0.00273746738624038
2.14 -0.00173764115970084
2.16 0.00268634207770561
2.18 0.00165958555297312
2.2 0.00297200725260287
2.22 0.00112290204590497
2.24 0.000398167829793324
2.26 0.00193432024036846
2.28 0.00067032956908661
2.3 0.00231836178857932
2.32 0.000379596166404751
2.34 0.00274602408042384
2.36 0.00635377954141154
2.38 0.000748606303410891
2.4 -0.00142898449562477
2.42 0.002979696340254
2.44 0.00523700686727837
2.46 0.000594008042749291
2.48 0.00254488879582559
2.5 0.00205392694920022
2.52 0.00381326342495855
2.54 0.00184094095781559
2.56 0.00121509770564766
2.58 0.000471387692220038
2.6 0.00628199236901659
2.62 -0.00318995926068735
2.64 0.00201747340853575
2.66 -0.00743974623760121
2.68 0.0120090671500077
2.7 0.00627083687815289
2.72 -0.00139282656973106
2.74 0.0278962290789958
2.76 0.0227963226445375
2.78 0.0162657133763483
2.8 -0.0187166103105362
2.82 0.0172707573869879
2.84 0.0143803416666942
2.86 0.022629250176312
2.88 -0.0099209376071324
2.9 -0.0201167264135842
2.92 0.0147254102803192
2.94 0.0119371292064071
2.96 -0.0147987962064614
2.98 -0.0201271709611038
3 0.0156449284390028
3.02 0.00682424294700485
3.04 0.0336139948314298
3.06 0.00459117852053539
3.08 -0.0109836406997239
3.1 0.0566233434858937
3.12 0.0348812713592407
3.14 0.0214521291919311
3.16 0.015457024066489
3.18 -0.00140101156341425
3.2 0.00253918828655379
3.22 0.000641729982870247
3.24 -0.0233923796291586
3.26 -0.0326661320012004
3.28 -0.0204546677899055
3.3 -0.0386972702977402
3.32 0.0167173326683312
3.34 0.0027598985858717
3.36 0.0053812532213836
3.38 0.0237701731829113
3.4 0.0400797702080032
3.42 0.000994340984818831
3.44 -0.019098199789158
3.46 0.00155522865595273
3.48 -0.0492538934601187
3.5 0.0373601470281457
3.52 -0.00364874771889951
3.54 -0.0190445552811262
3.56 -0.0162908179163135
3.58 0.0269360496421048
3.6 -0.00642102788952498
3.62 -0.0099328253170121
3.64 -0.0246819454680033
3.66 0.0269816088007943
3.68 -0.0196323687455515
3.7 -0.0114628078462102
3.72 0.0309515505417597
3.74 -0.0341774774368987
3.76 0.00158045671179101
3.78 -0.0054456999405892
3.8 -0.0272911724773435
3.82 0.0292985067136049
3.84 -0.00672353579248065
3.86 0.0372826054739396
3.88 0.00296083089852073
3.9 0.00346544552718257
3.92 -0.0110307910725379
3.94 -0.00877670644764427
3.96 -0.0129744760004989
3.98 0.00379454695424548
4 -0.0085942723318465
4.02 -0.0031312334420083
4.04 -0.00188353616175019
4.06 -0.0179667340507016
4.08 0.0101342302568243
4.1 -0.0130739981112688
4.12 -0.00608423082059899
4.14 0.0684737631876526
4.16 0.0693768697271826
4.18 0.0866286282063552
4.2 0.0854083227670748
4.22 0.0840433338032645
4.24 0.0278619545967244
4.26 0.0425765252910962
4.28 0.00183019144925162
4.3 -0.0119371766681645
4.32 0.00902215466343461
4.34 -0.00560368696969624
4.35999999999999 -0.00491200872202708
4.37999999999999 -0.00984819597681049
4.39999999999999 -0.0098157639168446
4.41999999999999 -0.00529622887706616
4.43999999999999 -0.00462349198948881
4.45999999999999 -0.00760800445088922
4.47999999999999 0.000908890890900686
4.49999999999999 -0.00464514479751318
4.51999999999999 -0.00123778412610538
4.53999999999999 -0.00479106973637222
4.55999999999999 -0.00955872924743371
4.57999999999999 -0.00338815165105073
4.59999999999999 -0.00994821701022511
4.61999999999999 -0.00378092053601615
4.63999999999999 -0.00173845840597778
4.65999999999999 -0.00170579418335331
4.67999999999999 -0.00019205625092252
4.69999999999999 -0.00456242935072979
4.71999999999999 0.000589269021080631
4.73999999999999 -0.0110792997062304
4.75999999999999 -0.0022168915977757
4.77999999999999 -0.00927068699388714
4.79999999999999 0.0054140401711487
4.81999999999999 -0.00222692726430127
4.83999999999998 -0.00741231479541732
4.85999999999998 0.0165611519228005
4.87999999999998 -0.0309969812584182
4.89999999999998 0.00588296985933112
4.91999999999998 0.0265584542096449
4.93999999999998 0.0057936147346919
4.95999999999998 -0.0163683220310306
4.97999999999998 -0.00752538931394962
4.99999999999998 0.128113321507086
5.01999999999998 0.283459936289733
5.03999999999998 0.187278139737024
5.05999999999998 0.176452692256131
5.07999999999998 0.27081946438053
5.09999999999998 0.21888766856841
5.11999999999998 0.233963846621524
5.13999999999998 0.210930756346437
5.15999999999998 0.160098536139695
5.17999999999998 0.160459795674814
5.19999999999998 0.185019381891827
5.21999999999998 0.199162759636158
5.23999999999998 0.185968954635455
5.25999999999998 0.155773956274862
5.27999999999998 0.114379793653837
5.29999999999997 0.148874919762864
5.31999999999997 0.15139709632979
5.33999999999997 0.131231770713599
5.35999999999997 0.156878586168782
5.37999999999997 0.165202088787191
5.39999999999997 0.140772566647527
5.41999999999997 0.164609342436108
5.43999999999997 0.154976699759449
5.45999999999997 0.158110843913806
5.47999999999997 0.176244959574482
5.49999999999997 0.184814777632014
5.51999999999997 0.195739139960558
5.53999999999997 0.195458088335286
5.55999999999997 0.189737021407923
5.57999999999997 0.185304199706604
5.59999999999997 0.190498323827488
5.61999999999997 0.201771803045944
5.63999999999997 0.184916357512444
5.65999999999997 0.185670197556684
5.67999999999997 0.179274175636453
5.69999999999997 0.188211902543563
5.71999999999997 0.199499548710042
5.73999999999997 0.18436628700897
5.75999999999997 0.164824353189427
5.77999999999996 0.152587457411768
5.79999999999996 0.16513711720285
5.81999999999996 0.131118598976818
5.83999999999996 0.125715349878913
5.85999999999996 0.160206865435187
5.87999999999996 0.192016569921264
5.89999999999996 0.191996713393206
5.91999999999996 0.208216338275045
5.93999999999996 0.226044193181647
5.95999999999996 0.221579266794258
5.97999999999996 0.260512849221077
5.99999999999996 0.257119547118522
};
\addplot [semithick, color2]
table {%
0.02 0
0.04 0.000209178205055843
0.06 0.000299964014104305
0.08 0.000208754878532797
0.1 0.001019817536515
0.12 -0.00022430448404587
0.14 0.00128730286880384
0.16 0.00288172927499482
0.18 -0.000129919662453513
0.2 -0.00121043250920007
0.22 0.00051160280741636
0.24 0.00160897784238398
0.26 0.000209012874229414
0.28 0.00116796553525752
0.3 -0.000821237990155371
0.32 0.000736949524209902
0.34 0.00251525661859735
0.36 -0.000453225676320768
0.38 0.0051206275969577
0.4 0.000915914033237369
0.42 -0.00163998998208594
0.44 0.00228362745153354
0.46 -0.000381744942551374
0.48 0.00389004646170622
0.5 0.00053839557687952
0.52 0.001938163563379
0.54 0.00601538767888414
0.56 0.0122061588661699
0.58 0.00505716814381906
0.6 0.00640462165695381
0.62 0.0101244112815786
0.64 0.00778826700991035
0.66 0.000688652511560164
0.68 -0.0073009998305287
0.7 0.0011526125983068
0.72 0.00771303329111365
0.74 0.00592586372621977
0.76 -0.00507702969951855
0.78 -0.00173075937699181
0.8 -0.0109165791619608
0.82 -0.0115714936431761
0.84 -0.00471162463770487
0.86 0.00249324121143863
0.88 -2.93599982027046e-05
0.9 0.00561060685253337
0.92 -0.00349560751966621
0.940000000000001 0.00322142757108512
0.960000000000001 0.00121386223502395
0.980000000000001 0.00478789370310242
1 -7.51910288367647e-06
1.02 -0.00839096190942909
1.04 0.00452469355796682
1.06 -0.00574281366118878
1.08 0.000286291539252005
1.1 0.00721515178948311
1.12 0.00428268606601722
1.14 0.000720892650099246
1.16 0.010459257080021
1.18 0.000859679760963707
1.2 0.00498256300123703
1.22 0.00511165355740526
1.24 -0.00208533795884365
1.26 3.00868966596307e-05
1.28 0.000289026618851668
1.3 -0.00401804903481199
1.32 0.00135705968878897
1.34 -0.000188962326704352
1.36 0.00679642692935428
1.38 0.00212685419753404
1.4 0.00560228655707308
1.42 -0.00132766633436788
1.44 -0.00348035689424257
1.46 0.00851083106472198
1.48 0.00112705346024581
1.5 0.00174715461119481
1.52 -0.00586646549022762
1.54 0.00783197048487646
1.56 -0.00174223074191194
1.58 0.0113172758362442
1.6 -0.00471531849678512
1.62 0.00711230719460473
1.64 -0.00311530242553693
1.66 -0.0129023273095656
1.68 -0.00112532178514141
1.7 0.00809657350172942
1.72 -0.00208415352019729
1.74 -0.00765820313394518
1.76 -0.00467606126920338
1.78 0.0166393142277745
1.8 0.00511701608526427
1.82 -0.00400681146910003
1.84 -0.00809914193929385
1.86 0.000599811072427007
1.88 -0.0101022828725483
1.9 -0.00555889948253365
1.92 -0.00645213526720193
1.94 -0.00274070216026546
1.96 -0.0159882134969431
1.98 0.00536259662258836
2 -0.00215565257068481
2.02 -0.0120978247878973
2.04 0.00483281805682179
2.06 -0.00741473584718149
2.08 0.00341902786304584
2.1 0.0028057614282853
2.12 -0.00447327431651241
2.14 -0.00296714213700597
2.16 0.00253938037423746
2.18 -0.0124600731247687
2.2 -0.000472238841424247
2.22 0.00402590236404164
2.24 -0.00407917944991123
2.26 -0.0038780964346551
2.28 0.00361311494350713
2.3 -0.00315688469591292
2.32 -0.00698441616919716
2.34 -8.80637115480484e-05
2.36 0.00461144250045458
2.38 -0.00940542921731407
2.4 -0.00609196756589829
2.42 0.00661352719734298
2.44 -0.00613767956891754
2.46 -0.002739134204464
2.48 -0.000665189646161933
2.5 -0.00317930108450513
2.52 -0.000981947209995412
2.54 -0.00329953763030013
2.56 -0.00065292044071731
2.58 -0.000162387415161079
2.6 -0.00149350541933382
2.62 -7.25118330190024e-05
2.64 -0.000282262038278021
2.66 0.000766607870279574
2.68 -0.00148772065047117
2.7 -0.000599498534258021
2.72 2.84880166821668e-05
2.74 0.00323049841754218
2.76 -0.00297242317833936
2.78 0.00270718740878499
2.8 0.00145657952113604
2.82 0.00432638484300686
2.84 0.00124881036187979
2.86 0.000895043962311697
2.88 0.00635893637064446
2.9 0.00326173240175664
2.92 0.000345808417672458
2.94 0.00236000944041958
2.96 0.000306973796907712
2.98 -0.00105173181880005
3 0.000910387469254859
3.02 0.00155843700982077
3.04 -0.00442271362400492
3.06 -0.00358361815757382
3.08 -6.25548350885758e-05
3.1 -0.00235014444179537
3.12 0.00481905127124521
3.14 0.000344506170503791
3.16 -0.00201483371275065
3.18 -0.00460705787247797
3.2 0.00416423955784704
3.22 0.00400332888603728
3.24 -0.00777672940539031
3.26 -0.000289682895810989
3.28 0.00194153493698848
3.3 0.0013050840597752
3.32 -0.00336461399426653
3.34 -0.000208115688712374
3.36 -0.000109938117448607
3.38 0.00175784664426206
3.4 -0.000831770283867545
3.42 -0.00139033864088818
3.44 0.00027505353283935
3.46 0.00913923912996802
3.48 0.00309532076664944
3.5 -0.000667712486459121
3.52 -0.00481994961877034
3.54 0.00462880124356536
3.56 -0.00169947630247077
3.58 -0.0057423856829862
3.6 0.000105585081822276
3.62 0.00428712857713126
3.64 0.00257627093905557
3.66 -0.00465509461223015
3.68 0.00144786093232117
3.7 0.00486715252623198
3.72 -0.00390842554568258
3.74 0.00644901506984841
3.76 -0.00636848482596279
3.78 -0.00106174916072783
3.8 0.0016833255090712
3.82 -0.00324060928248431
3.84 0.00420560654944729
3.86 -0.000861488718017699
3.88 -0.0011612728225812
3.9 0.00291171086204699
3.92 0.000195489116469731
3.94 -0.000268193113594275
3.96 -0.00136850177567791
3.98 -8.93818507309513e-05
4 -0.000111838234274972
4.02 -0.00112985622566883
4.04 -0.00175646554654973
4.06 0.00149571218402872
4.08 -0.00337765447331202
4.1 0.00130214575230001
4.12 -0.00158582709394466
4.14 0.0242991614276596
4.16 0.0241073492222094
4.18 0.0234629148442822
4.2 0.0151384827927263
4.22 0.0118777565474026
4.24 0.0106358180248877
4.26 0.00928662476442659
4.28 0.00342256525755581
4.3 -0.000481774246273419
4.32 -0.00119270560546423
4.34 0.00181659411570325
4.35999999999999 0.000376059904301392
4.37999999999999 0.000637863970183231
4.39999999999999 0.000863868251167025
4.41999999999999 -0.000376749426053625
4.43999999999999 0.00100165745576143
4.45999999999999 0.000142927355933581
4.47999999999999 -0.00044468393763226
4.49999999999999 -0.000800065492119912
4.51999999999999 0.000255061730720335
4.53999999999999 -0.000419737501150683
4.55999999999999 -0.000298937372654547
4.57999999999999 0.00101328956158898
4.59999999999999 0.000300562886072336
4.61999999999999 8.74236981428438e-05
4.63999999999999 -0.000194778867779389
4.65999999999999 3.84532236750079e-05
4.67999999999999 0.000511721721721037
4.69999999999999 0.000599445236529641
4.71999999999999 0.000474513748914828
4.73999999999999 0.00131878757794216
4.75999999999999 0.00184619835834776
4.77999999999999 0.00129929268922089
4.79999999999999 -0.00248715805786028
4.81999999999999 0.00285600895658398
4.83999999999998 -0.000218263127401631
4.85999999999998 0.00220123654539203
4.87999999999998 0.00476094946792965
4.89999999999998 -0.00133755180808
4.91999999999998 -0.00773714915518756
4.93999999999998 -0.00220556133748618
4.95999999999998 -0.00672341410024591
4.97999999999998 0.0186293408418914
4.99999999999998 0.0695914695662696
5.01999999999998 0.0649578328735892
5.03999999999998 0.0543414644943903
5.05999999999998 0.0498942720609682
5.07999999999998 0.0666686435699507
5.09999999999998 0.0547250600321361
5.11999999999998 0.0522467435334041
5.13999999999998 0.0269887447156219
5.15999999999998 0.00833998452810025
5.17999999999998 0.0729207744784245
5.19999999999998 0.0814195793281471
5.21999999999998 0.0603682700866757
5.23999999999998 0.0498683987166002
5.25999999999998 0.0177784400593482
5.27999999999998 -0.0304859163753
5.29999999999997 -0.0322745778243765
5.31999999999997 -0.0325033284997527
5.33999999999997 -0.0449123695260529
5.35999999999997 -0.0242329515209764
5.37999999999997 -0.0287416579261175
5.39999999999997 -0.023419128933845
5.41999999999997 -0.0277568267088272
5.43999999999997 -0.0261929100568232
5.45999999999997 -0.0308455524167575
5.47999999999997 -0.0196550471990225
5.49999999999997 -0.02861586963192
5.51999999999997 -0.0240486024792584
5.53999999999997 -0.00609632326708241
5.55999999999997 0.0145629324553561
5.57999999999997 0.0196683406260296
5.59999999999997 0.0186005685943534
5.61999999999997 0.00565041692929291
5.63999999999997 0.00662472902156252
5.65999999999997 -0.00609941449207686
5.67999999999997 -0.00471945943497298
5.69999999999997 -0.000733712076012777
5.71999999999997 0.0122615482798026
5.73999999999997 0.0153673917028998
5.75999999999997 -0.00820164187939827
5.77999999999996 -0.0308827180824956
5.79999999999996 -0.0494352219512582
5.81999999999996 -0.0643864327002805
5.83999999999996 -0.0722556590009174
5.85999999999996 -0.0617560094758058
5.87999999999996 -0.0405813995263539
5.89999999999996 -0.0295853576610225
5.91999999999996 0.00331236256014411
5.93999999999996 0.0149703800055974
5.95999999999996 0.0326197529321829
5.97999999999996 0.0471464177395033
5.99999999999996 0.0531087853722053
};
\end{axis}

\end{tikzpicture}

==> figs/v2gmm_trial1.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{1,0.843137254901961,0}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0.323345978399559, xmax=7.08334598607968,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Position [mm]},
ymin=-105.417393401413, ymax=115.506842557437,
ytick style={color=black}
]
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
2.68 101.985406563
2.7 101.546793333
2.72 101.032321242
2.74 100.406783015
2.76 99.969995183
2.78 99.61575438
2.8 99.317278564
2.82 99.238680198
2.84 99.149254984
2.86 99.28983241
2.88 99.659351683
2.9 100.031677604
2.92 100.439823185
2.94 100.715023735
2.96 100.944573928
2.98 100.768029932
3 100.591634982
3.02 100.376626059
3.04 100.129153027
3.06 99.899099545
3.08 99.605219684
3.1 99.546624972
3.12 99.593751384
3.14 99.620379565
3.16 99.828204438
3.18 99.823016221
3.2 99.698079502
3.22 99.79352511
3.24 99.550467593
3.26 99.453660331
3.28 99.419041981
3.3 99.380567468
3.32 99.514319843
3.34 99.632921919
3.36 100.057615066
3.38 100.422272592
3.4 100.858050364
3.42 101.203251343
3.44 101.479999866
3.46 101.803588042
3.48 102.08761014
3.5 102.254705805
3.52 102.381983443
3.54 102.43905427
3.56 102.370236635
3.58 102.328320907
3.6 102.198085081
3.62 102.063145734
3.64 101.94522415
3.66 101.811030726
3.68 101.927538505
3.7 102.142796663
3.72 102.139316486
3.74 102.37623479
3.76 102.425953632
3.78 102.569362603
3.8 102.464380939
3.82 102.307612117
3.84 102.173470434
3.86 101.948680985
3.88 101.711371018
3.9 101.622232513
3.92 101.40804305
3.94 101.392515072
3.96 101.382780459
3.98 101.378406451
4 101.387633463
4.02 101.465754658
4.04 101.472266358
4.06 101.485873054
4.08 101.50311568
4.1 101.484355583
4.12 101.323643312
4.14 101.5255401
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.02 3.87463256900003
0.04 4.48104749200002
0.06 5.01017966500001
0.08 5.67533861499999
0.1 6.60266148099998
0.12 7.50187760799997
0.14 8.63034986899999
0.16 9.82215793300003
0.18 11.164617014
0.2 12.615421134
0.22 14.103579114
0.24 15.737981091
0.26 17.211802771
0.28 18.63311041
0.3 20.061798225
0.32 21.438889481
0.34 22.948128235
0.36 24.388461294
0.38 25.977245472
0.4 27.436889469
0.42 28.986065071
0.44 30.348028654
0.46 31.830891301
0.48 33.308445099
0.5 34.647046661
0.52 36.166080661
0.54 37.520277919
0.56 38.926415167
0.58 40.404815601
0.6 41.930516953
0.62 43.493202326
0.64 45.109561156
0.66 46.798081882
0.68 48.522557655
0.7 50.29825937
0.72 52.10334401
0.74 53.951978459
0.76 55.819171616
0.78 57.727332379
0.8 59.610357347
0.82 61.48278178
0.84 63.27756648
0.86 65.050878332
0.88 66.819853955
0.9 68.535272628
0.92 70.21751469
0.940000000000001 71.795558221
0.960000000000001 73.1902478
0.980000000000001 74.527041478
1 75.779812765
1.02 77.065193036
1.04 78.406562436
1.06 79.814135676
1.08 81.202227956
1.1 82.543427445
1.12 84.030961774
1.14 85.633275956
1.16 87.348770183
1.18 89.04308685
1.2 90.691213374
1.22 92.250691729
1.24 93.732072209
1.26 95.20328534
1.28 96.637415398
1.3 97.971443899
1.32 99.146919053
1.34 100.137615715
1.36 100.953586446
1.38 101.604339071
1.4 102.06367572
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
5.37999999999997 101.775828354
5.39999999999997 101.805672672
5.41999999999997 101.838199778
5.43999999999997 101.903717715
5.45999999999997 102.012381625
5.47999999999997 102.187644263
5.49999999999997 102.465563261
5.51999999999997 102.650995654
5.53999999999997 102.941164274
5.55999999999997 103.253095104
5.57999999999997 103.478033416
5.59999999999997 103.761650893
5.61999999999997 103.999627357
5.63999999999997 104.258013217
5.65999999999997 104.393785671
5.67999999999997 104.656486442
5.69999999999997 104.883186079
5.71999999999997 105.05167478
5.73999999999997 105.203527351
5.75999999999997 105.222635958
5.77999999999996 105.29875745
5.79999999999996 105.329544987
5.81999999999996 105.333462179
5.83999999999996 105.274259955
5.85999999999996 105.034091991
5.87999999999996 105.074492014
5.89999999999996 105.168262257
5.91999999999996 105.136330664
5.93999999999996 105.012865333
5.95999999999996 104.787361867
5.97999999999996 104.62177292
5.99999999999996 104.598657849
6.01999999999996 104.505200329
6.03999999999996 104.59991885
6.05999999999996 104.567397977
6.07999999999996 104.610351015
6.09999999999996 104.554760558
6.11999999999996 104.477091573
6.13999999999996 104.590677068
6.15999999999996 104.483246873
6.17999999999996 104.538373311
6.19999999999996 104.639975797
6.21999999999996 104.636836877
6.23999999999995 104.701724219
6.25999999999995 104.682969888
6.27999999999995 104.700876787
6.29999999999995 104.741960846
6.31999999999995 104.715401525
6.33999999999995 104.856633184
6.35999999999995 105.009951357
6.37999999999995 105.049678709
6.39999999999995 105.005223821
6.41999999999995 104.9257834
6.43999999999995 105.033119701
6.45999999999995 104.858032463
6.47999999999995 104.424781423
6.49999999999995 104.005508881
6.51999999999995 103.623917408
6.53999999999995 103.354657728
6.55999999999995 103.169457894
6.57999999999995 103.138911484
6.59999999999995 103.172508165
6.61999999999995 103.186702198
6.63999999999995 103.194722973
6.65999999999995 103.19665481
6.67999999999995 103.196653832
6.69999999999995 103.193103219
6.71999999999994 103.188602036
6.73999999999994 103.188372484
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1.42 102.329517051
1.44 102.458661489
1.46 102.486005791
1.48 102.48615152
1.5 102.486394033
1.52 102.487028982
1.54 102.47995081
1.56 102.458848348
1.58 102.452202935
1.6 102.454377906
1.62 102.453014293
1.64 102.453079529
1.66 102.454695386
1.68 102.457416528
1.7 102.451632331
1.72 102.453459332
1.74 102.454325486
1.76 102.453764152
1.78 102.455352529
1.8 102.455552571
1.82 102.453865263
1.84 102.453030988
1.86 102.453716022
1.88 102.452568418
1.9 102.454829505
1.92 102.453885214
1.94 102.45438227
1.96 102.454935736
1.98 102.455273382
2 102.456908917
2.02 102.458160553
2.04 102.456485765
2.06 102.456094831
2.08 102.458370574
2.1 102.457380023
2.12 102.458155592
2.14 102.456355301
2.16 102.458210028
2.18 102.456323328
2.2 102.458216239
2.22 102.459299012
2.24 102.459618635
2.26 102.458224112
2.28 102.456261926
2.3 102.458666633
2.32 102.458323336
2.34 102.458698098
2.36 102.456842635
2.38 102.457477543
2.4 102.456527873
2.42 102.456563727
2.44 102.454769939
2.46 102.452698242
2.48 102.454185604
2.5 102.451856895
2.52 102.445481723
2.54 102.434613093
2.56 102.429906794
2.58 102.416773627
2.6 102.392793759
2.62 102.360978299
2.64 102.296209936
2.66 102.207831964
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
4.16 101.618501962
4.18 101.785476041
4.2 101.936069244
4.22 101.960358971
4.24 101.956345556
4.26 101.951455343
4.28 101.951448999
4.3 101.951618806
4.32 101.950245481
4.34 101.950998144
4.35999999999999 101.950758614
4.37999999999999 101.947269082
4.39999999999999 101.947376478
4.41999999999999 101.944970062
4.43999999999999 101.946239158
4.45999999999999 101.945206971
4.47999999999999 101.941335425
4.49999999999999 101.936607438
4.51999999999999 101.932163421
4.53999999999999 101.933325277
4.55999999999999 101.935729581
4.57999999999999 101.937424815
4.59999999999999 101.937311762
4.61999999999999 101.938112066
4.63999999999999 101.939384806
4.65999999999999 101.937339869
4.67999999999999 101.936142373
4.69999999999999 101.930975305
4.71999999999999 101.892392316
4.73999999999999 101.868226651
4.75999999999999 101.872424584
4.77999999999999 101.867766469
4.79999999999999 101.865400202
4.81999999999999 101.859959642
4.83999999999998 101.852166216
4.85999999999998 101.845722974
4.87999999999998 101.845179409
4.89999999999998 101.84369623
4.91999999999998 101.843583733
4.93999999999998 101.841515537
4.95999999999998 101.84246496
4.97999999999998 101.841052453
4.99999999999998 101.840332891
5.01999999999998 101.841636818
5.03999999999998 101.839466041
5.05999999999998 101.838785985
5.07999999999998 101.837880802
5.09999999999998 101.839809634
5.11999999999998 101.840867451
5.13999999999998 101.83967149
5.15999999999998 101.840914817
5.17999999999998 101.841608146
5.19999999999998 101.841353319
5.21999999999998 101.845362833
5.23999999999998 101.845582371
5.25999999999998 101.845376243
5.27999999999998 101.84572694
5.29999999999997 101.841125716
5.31999999999997 101.821986186
5.33999999999997 101.803246437
5.35999999999997 101.787142757
};
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
2.68 1.17611767359999
2.7 1.0054401118
2.72 0.814170690200001
2.74 0.48233372899999
2.76 0.00426941199999931
2.78 -0.57183185800001
2.8 -1.14697812840001
2.82 -1.8422403471
2.84 -2.3793227908
2.86 -2.8378105405
2.88 -3.2492612538
2.9 -3.4480196369
2.92 -3.5185195792
2.94 -3.4469687433
2.96 -3.2267894191
2.98 -2.89006009960001
3 -2.65195404160001
3.02 -2.45597322
3.04 -2.29960688550001
3.06 -2.27408932600001
3.08 -2.3991398368
3.1 -2.7154789418
3.12 -3.1251605912
3.14 -3.53654318150001
3.16 -3.8924851725
3.18 -4.25734892780001
3.2 -4.4177212859
3.22 -4.63111540540001
3.24 -4.54166468720001
3.26 -4.52076472180001
3.28 -4.317015752
3.3 -4.0474329884
3.32 -3.72036280590001
3.34 -3.27565004260001
3.36 -2.83582028790001
3.38 -2.4368217839
3.4 -1.9885090903
3.42 -1.6573634442
3.44 -1.4063171496
3.46 -1.25088144840001
3.48 -1.1063677699
3.5 -0.793383095500005
3.52 -0.659918666400003
3.54 -0.601884396300008
3.56 -0.347282009000011
3.58 -0.137817685200005
3.6 0.0499470975999969
3.62 0.23793872249999
3.64 0.366741371099991
3.66 0.482970781799992
3.68 0.56536430589999
3.7 0.57737556859999
3.72 0.6788883177
3.74 0.649525036099988
3.76 0.696495806199991
3.78 0.600018558299993
3.8 0.785218962599998
3.82 0.7804767935
3.84 0.772818166499988
3.86 0.828609494099993
3.88 0.740028118399991
3.9 0.622262877899999
3.92 0.325182312799996
3.94 0.0213506853999945
3.96 -0.369540342900009
3.98 -0.78210490650001
4 -1.20131688660001
4.02 -1.590978824
4.04 -2.0093768226
4.06 -2.4025575734
4.08 -2.84597087290001
4.1 -3.3222757308
4.12 -3.80215550460001
4.14 -4.1546769289
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.02 0.6205920883
0.04 0.413218134099992
0.06 0.23613765639999
0.08 0.0136911231999903
0.1 -0.2869494551
0.12 -0.570517540400004
0.14 -0.901382537200007
0.16 -1.20667384240001
0.18 -1.4798217645
0.2 -1.70049715910001
0.22 -1.9369692108
0.24 -2.17889480400001
0.26 -2.36343913730001
0.28 -2.54508385220001
0.3 -2.7012927567
0.32 -2.8473363018
0.34 -2.97885015550001
0.36 -3.069912981
0.38 -3.238189839
0.4 -3.4102330841
0.42 -3.69270761710001
0.44 -3.9243965955
0.46 -4.23395357290001
0.48 -4.5890676594
0.5 -4.8792374927
0.52 -5.19542456870001
0.54 -5.5553443957
0.56 -5.94165260930001
0.58 -6.3006488101
0.6 -6.63383439
0.62 -6.84510460390001
0.64 -7.0128322689
0.66 -7.1466416513
0.68 -7.19567992600001
0.7 -7.22730255840001
0.72 -7.11882988490001
0.74 -6.8866753779
0.76 -6.6092944251
0.78 -6.35698392570001
0.8 -5.9952827311
0.82 -5.6259038515
0.84 -5.2421791415
0.86 -4.8339870117
0.88 -4.41019428710001
0.9 -3.9933562943
0.92 -3.6122098731
0.940000000000001 -3.1747037783
0.960000000000001 -2.637528875
0.980000000000001 -2.12788552430001
1 -1.5716839545
1.02 -0.992681792300004
1.04 -0.395246976700008
1.06 0.245170247699988
1.08 0.835108209599994
1.1 1.41955154659999
1.12 1.950768552
1.14 2.32869072369999
1.16 2.68744343579999
1.18 2.98269075579999
1.2 3.28475136979999
1.22 3.55616930079999
1.24 3.6615674598
1.26 3.6493146048
1.28 3.55564852079999
1.3 3.35850703179999
1.32 3.1698872108
1.34 2.8618069728
1.36 2.48200942929999
1.38 2.0759927087
1.4 1.7737401556
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
5.37999999999997 -5.2209476359
5.39999999999997 -5.58704176730001
5.41999999999997 -6.05486020480001
5.43999999999997 -6.56741416200001
5.45999999999997 -7.148907636
5.47999999999997 -7.81777114260001
5.49999999999997 -8.56433576410001
5.51999999999997 -9.3489878024
5.53999999999997 -10.1813865913
5.55999999999997 -10.9734196363
5.57999999999997 -11.8278368567
5.59999999999997 -12.6202465666
5.61999999999997 -13.4571470927
5.63999999999997 -14.325788148
5.65999999999997 -15.220785259
5.67999999999997 -16.2315050438
5.69999999999997 -17.3418245121
5.71999999999997 -18.4089050303
5.73999999999997 -19.5234492048
5.75999999999997 -20.6470271007
5.77999999999996 -21.7226639776
5.79999999999996 -22.8137178015
5.81999999999996 -24.0097200723
5.83999999999996 -25.2774145363
5.85999999999996 -26.5987262089
5.87999999999996 -28.1729033424
5.89999999999996 -29.9384380011
5.91999999999996 -31.6315632348
5.93999999999996 -33.3537443998
5.95999999999996 -35.2542212771
5.97999999999996 -37.158917555
5.99999999999996 -39.1880211862
6.01999999999996 -41.5183749962
6.03999999999996 -43.9692676326
6.05999999999996 -46.3336113368
6.07999999999996 -48.731219328
6.09999999999996 -51.1715469244
6.11999999999996 -53.7832628527
6.13999999999996 -56.18834162
6.15999999999996 -58.5673854669
6.17999999999996 -61.0457053138
6.19999999999996 -63.3972675945
6.21999999999996 -65.5739017477
6.23999999999995 -67.8521861494
6.25999999999995 -70.0902927953
6.27999999999995 -72.2290230411
6.29999999999995 -74.2140572103
6.31999999999995 -76.4910571873
6.33999999999995 -78.7043992698
6.35999999999995 -81.0511722517
6.37999999999995 -83.4058431021
6.39999999999995 -85.6572723377
6.41999999999995 -88.0934889305
6.43999999999995 -90.38811710572
6.45999999999995 -91.88397414743
6.47999999999995 -93.1867771819
6.49999999999995 -94.08696222264
6.51999999999995 -94.67656675106
6.53999999999995 -95.0904584801
6.55999999999995 -95.20535080489
6.57999999999995 -95.22519497245
6.59999999999995 -95.20679193665
6.61999999999995 -95.19901012571
6.63999999999995 -95.18869857775
6.65999999999995 -95.18770484549
6.67999999999995 -95.18770044864
6.69999999999995 -95.18852285978
6.71999999999994 -95.18072499021
6.73999999999994 -95.1793756217
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1.42 1.5747530008
1.44 1.4725989872
1.46 1.4574787927
1.48 1.4662498588
1.5 1.4829305064
1.52 1.4861607893
1.54 1.49109232939999
1.56 1.5066376697
1.58 1.5126231358
1.6 1.5131702427
1.62 1.51164046539999
1.64 1.5083741772
1.66 1.50025378849999
1.68 1.48929325649999
1.7 1.48931408679999
1.72 1.49390414759999
1.74 1.49289366379999
1.76 1.49260061209999
1.78 1.48816723829999
1.8 1.49092784289999
1.82 1.4916257365
1.84 1.49108055889999
1.86 1.4908947501
1.88 1.4919974971
1.9 1.49139756699999
1.92 1.4927886047
1.94 1.49072092039999
1.96 1.48831305479999
1.98 1.49036938549999
2 1.4896733727
2.02 1.4848704364
2.04 1.48711416649999
2.06 1.48887147479999
2.08 1.4879994593
2.1 1.48734632269999
2.12 1.48611974229999
2.14 1.48894827309999
2.16 1.48875629769999
2.18 1.4870559181
2.2 1.48510663959999
2.22 1.48687812029999
2.24 1.4857232446
2.26 1.48740122679999
2.28 1.48704904579999
2.3 1.48701978289999
2.32 1.48789327019999
2.34 1.48577428729999
2.36 1.48664325979999
2.38 1.48818067459999
2.4 1.48727836789999
2.42 1.48999721669999
2.44 1.49285648189999
2.46 1.4956324434
2.48 1.49336005769999
2.5 1.4914724992
2.52 1.49140385189999
2.54 1.48332869079999
2.56 1.47741338599999
2.58 1.47635351459999
2.6 1.47068163899999
2.62 1.4461228413
2.64 1.40220604519999
2.66 1.3094450129
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
4.16 -4.186737526
4.18 -4.304547173
4.2 -4.44849377790001
4.22 -4.47578868070001
4.24 -4.47330591870001
4.26 -4.46212059680001
4.28 -4.4472054304
4.3 -4.4351376594
4.32 -4.43747646060001
4.34 -4.43821137510001
4.35999999999999 -4.4338549162
4.37999999999999 -4.42437180760001
4.39999999999999 -4.40819177180001
4.41999999999999 -4.39989680020001
4.43999999999999 -4.3999704175
4.45999999999999 -4.3954441015
4.47999999999999 -4.39193173400001
4.49999999999999 -4.385023312
4.51999999999999 -4.37841275560001
4.53999999999999 -4.3771067719
4.55999999999999 -4.37651331810001
4.57999999999999 -4.37388285840001
4.59999999999999 -4.3720165988
4.61999999999999 -4.37389991890001
4.63999999999999 -4.37254896330001
4.65999999999999 -4.37472739190001
4.67999999999999 -4.36880904750001
4.69999999999999 -4.3651267085
4.71999999999999 -4.33408637720001
4.73999999999999 -4.30921076830001
4.75999999999999 -4.30839809400001
4.77999999999999 -4.30667204460001
4.79999999999999 -4.30246369710001
4.81999999999999 -4.29709219050001
4.83999999999998 -4.29460447960001
4.85999999999998 -4.2906018382
4.87999999999998 -4.28641426350001
4.89999999999998 -4.28610985600001
4.91999999999998 -4.2877754867
4.93999999999998 -4.29109781700001
4.95999999999998 -4.28490525340001
4.97999999999998 -4.2855570138
4.99999999999998 -4.2857785316
5.01999999999998 -4.2857545849
5.03999999999998 -4.2849396701
5.05999999999998 -4.28305933530001
5.07999999999998 -4.28315027070001
5.09999999999998 -4.28507024700001
5.11999999999998 -4.2841621104
5.13999999999998 -4.2857672507
5.15999999999998 -4.2866304251
5.17999999999998 -4.2886186586
5.19999999999998 -4.288963237
5.21999999999998 -4.2963082853
5.23999999999998 -4.3084045093
5.25999999999998 -4.34729489510001
5.27999999999998 -4.36885360650001
5.29999999999997 -4.4060609767
5.31999999999997 -4.56567043790001
5.33999999999997 -4.74135261970001
5.35999999999997 -4.95832083570001
};
\addplot [only marks, draw=blue!50.19607843137255!black, fill=blue!50.19607843137255!black, colormap/viridis]
table{%
x                      y
2.68 -9.78166824300001
2.7 -10.546964686
2.72 -11.41706778
2.74 -12.672817674
2.76 -14.060350408
2.78 -15.579260523
2.8 -17.030206481
2.82 -18.525092997
2.84 -19.851940006
2.86 -20.962413576
2.88 -21.926137131
2.9 -22.579414534
2.92 -23.155310699
2.94 -23.854590172
2.96 -24.60637882
2.98 -25.617924791
3 -26.865593903
3.02 -28.343627402
3.04 -29.978918079
3.06 -31.720999989
3.08 -33.53299669
3.1 -35.346120094
3.12 -37.000819419
3.14 -38.572466567
3.16 -39.913847483
3.18 -41.39279001
3.2 -42.726247378
3.22 -43.979260965
3.24 -45.250510262
3.26 -46.597202293
3.28 -47.736266691
3.3 -48.821799429
3.32 -49.754503871
3.34 -50.662457941
3.36 -51.477016285
3.38 -52.368137752
3.4 -53.222138027
3.42 -54.262846995
3.44 -55.476654588
3.46 -56.653774239
3.48 -57.704054403
3.5 -58.670700544
3.52 -59.813502031
3.54 -61.017462387
3.56 -62.112273754
3.58 -63.220889917
3.6 -64.344028349
3.62 -65.449309594
3.64 -66.498146024
3.66 -67.575709043
3.68 -68.566568983
3.7 -69.504056141
3.72 -70.406438352
3.74 -71.225368691
3.76 -72.010196343
3.78 -72.80317383
3.8 -73.54030892
3.82 -74.374179929
3.84 -75.226907889
3.86 -76.025110492
3.88 -76.828994923
3.9 -77.58464752
3.92 -78.492289618
3.94 -79.28215775
3.96 -80.151136832
3.98 -81.083472191
4 -82.012753825
4.02 -82.866231273
4.04 -83.702564347
4.06 -84.617961242
4.08 -85.576045593
4.1 -86.600695084
4.12 -87.675730796
4.14 -88.371211064
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.02 2.353218277
0.04 1.97261716099999
0.06 1.646871495
0.08 1.24985276699999
0.1 0.722144203999989
0.12 0.245300495000009
0.14 -0.280427532000004
0.16 -0.710222802000004
0.18 -1.00910135699999
0.2 -1.13958220200001
0.22 -1.26775390400002
0.24 -1.34113331500001
0.26 -1.312375565
0.28 -1.27369671900001
0.3 -1.15803942400001
0.32 -1.010833494
0.34 -0.771915062000005
0.36 -0.438585629000016
0.38 -0.217223700999995
0.4 -0.0361750630000017
0.42 -0.0672640969999918
0.44 -0.0401160290000178
0.46 -0.124626045000014
0.48 -0.304305932999995
0.5 -0.489152501000007
0.52 -0.714563241000008
0.54 -1.14567303300001
0.56 -1.65338974299999
0.58 -2.15694649
0.6 -2.709539173
0.62 -3.18907372000001
0.64 -3.678502933
0.66 -4.18210294299999
0.68 -4.64022054700001
0.7 -5.07744322600001
0.72 -5.43216958400001
0.74 -5.70504508300002
0.76 -5.94499734499999
0.78 -6.19753134300001
0.8 -6.36634919100001
0.82 -6.52065761599999
0.84 -6.64005884700001
0.86 -6.72910089800001
0.88 -6.80061938899999
0.9 -6.86270683200001
0.92 -6.94786427900002
0.940000000000001 -7.001220781
0.960000000000001 -6.968689772
0.980000000000001 -6.94647946399999
1 -6.88854410300002
1.02 -6.82229067
1.04 -6.71525343900001
1.06 -6.56617974299999
1.08 -6.432248128
1.1 -6.301587641
1.12 -6.21278659500001
1.14 -6.202915171
1.16 -6.18486541999999
1.18 -6.195851602
1.2 -6.19375521800001
1.22 -6.18755782900001
1.24 -6.28209155300001
1.26 -6.47078509600001
1.28 -6.67389978100002
1.3 -6.93417909800002
1.32 -7.17145037099999
1.34 -7.474161842
1.36 -7.808696183
1.38 -8.13390273800002
1.4 -8.38802098600002
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
5.37999999999997 -89.566032142
5.39999999999997 -89.682198677
5.41999999999997 -89.835210888
5.43999999999997 -89.972408129
5.45999999999997 -90.093133034
5.47999999999997 -90.165407375
5.49999999999997 -90.128427716
5.51999999999997 -90.247485055
5.53999999999997 -90.284839567
5.55999999999997 -90.265569019
5.57999999999997 -90.366561325
5.59999999999997 -90.374004942
5.61999999999997 -90.377543313
5.63999999999997 -90.360080748
5.65999999999997 -90.360722013
5.67999999999997 -90.345673643
5.69999999999997 -90.36709607
5.71999999999997 -90.405395333
5.73999999999997 -90.448706567
5.75999999999997 -90.531336434
5.77999999999996 -90.502042951
5.79999999999996 -90.414172555
5.81999999999996 -90.379010857
5.83999999999996 -90.351359042
5.85999999999996 -90.453646674
5.87999999999996 -90.481327101
5.89999999999996 -90.567152681
5.91999999999996 -90.544318446
5.93999999999996 -90.430752528
5.95999999999996 -90.491162544
5.97999999999996 -90.447229095
5.99999999999996 -90.403815324
6.01999999999996 -90.527494801
6.03999999999996 -90.486371543
6.05999999999996 -90.449654198
6.07999999999996 -90.332658519
6.09999999999996 -90.333113746
6.11999999999996 -90.468400628
6.13999999999996 -90.336156551
6.15999999999996 -90.352734224
6.17999999999996 -90.370574111
6.19999999999996 -90.35841588
6.21999999999996 -90.265875916
6.23999999999995 -90.24889626
6.25999999999995 -90.325234304
6.27999999999995 -90.350039206
6.29999999999995 -90.253267152
6.31999999999995 -90.318731762
6.33999999999995 -90.278653517
6.35999999999995 -90.243643816
6.37999999999995 -90.220331251
6.39999999999995 -90.164860649
6.41999999999995 -90.216918526
6.43999999999995 -90.158184443
6.45999999999995 -89.930677756
6.47999999999995 -89.741178703
6.49999999999995 -89.519895517
6.51999999999995 -89.53981198
6.53999999999995 -89.550528311
6.55999999999995 -89.489957374
6.57999999999995 -89.488368559
6.59999999999995 -89.452071363
6.61999999999995 -89.43522609
6.63999999999995 -89.419952107
6.65999999999995 -89.41787714
6.67999999999995 -89.418949913
6.69999999999995 -89.420287348
6.71999999999994 -89.417388428
6.73999999999994 -89.416850489
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1.42 -8.57966748699999
1.44 -8.684652529
1.46 -8.697625875
1.48 -8.69114235500001
1.5 -8.67714594200001
1.52 -8.67484973399999
1.54 -8.67096274600001
1.56 -8.65733628300001
1.58 -8.653707543
1.6 -8.65142645500001
1.62 -8.65424091400001
1.64 -8.656367776
1.66 -8.66322963900001
1.68 -8.67054494199999
1.7 -8.67331472399999
1.72 -8.66695697400002
1.74 -8.667841353
1.76 -8.66993269400001
1.78 -8.671878386
1.8 -8.66835514600001
1.82 -8.67057065700001
1.84 -8.670652655
1.86 -8.670311774
1.88 -8.66887359200001
1.9 -8.66724651199999
1.92 -8.667465808
1.94 -8.671154409
1.96 -8.67065386600001
1.98 -8.669696671
2 -8.66925456999999
2.02 -8.67412060200002
2.04 -8.67294947300002
2.06 -8.67042492499999
2.08 -8.66893740099999
2.1 -8.67040071299999
2.12 -8.67244193600001
2.14 -8.67040259200002
2.16 -8.67023959900001
2.18 -8.671713453
2.2 -8.672292992
2.22 -8.670761967
2.24 -8.672199304
2.26 -8.67087718400001
2.28 -8.67117103699999
2.3 -8.66995039599999
2.32 -8.67032359800001
2.34 -8.67272343600001
2.36 -8.671332909
2.38 -8.67039768200002
2.4 -8.66973702600001
2.42 -8.668968068
2.44 -8.66690441099999
2.46 -8.66368827700001
2.48 -8.66829672700001
2.5 -8.67361613200001
2.52 -8.682372042
2.54 -8.70797050800002
2.56 -8.727862071
2.58 -8.741273613
2.6 -8.77792337700001
2.62 -8.85750834800001
2.64 -9.010086132
2.66 -9.28765321700001
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
4.16 -88.860774099
4.18 -89.092361605
4.2 -89.174410617
4.22 -89.193230621
4.24 -89.194834889
4.26 -89.19074322
4.28 -89.183031192
4.3 -89.179360031
4.32 -89.183541499
4.34 -89.18418161
4.35999999999999 -89.179092545
4.37999999999999 -89.17527724
4.39999999999999 -89.166864571
4.41999999999999 -89.163556655
4.43999999999999 -89.160702682
4.45999999999999 -89.159114682
4.47999999999999 -89.156183934
4.49999999999999 -89.153685795
4.51999999999999 -89.1507749
4.53999999999999 -89.148377953
4.55999999999999 -89.146394773
4.57999999999999 -89.14351687
4.59999999999999 -89.142508931
4.61999999999999 -89.143211545
4.63999999999999 -89.142266229
4.65999999999999 -89.144239761
4.67999999999999 -89.138048459
4.69999999999999 -89.136086256
4.71999999999999 -89.119795101
4.73999999999999 -89.103296148
4.75999999999999 -89.09922639
4.77999999999999 -89.101074395
4.79999999999999 -89.098077342
4.81999999999999 -89.094962166
4.83999999999998 -89.094776165
4.85999999999998 -89.091288163
4.87999999999998 -89.089821973
4.89999999999998 -89.089697791
4.91999999999998 -89.09015933
4.93999999999998 -89.092388067
4.95999999999998 -89.08834811
4.97999999999998 -89.088723395
4.99999999999998 -89.090634908
5.01999999999998 -89.088300134
5.03999999999998 -89.088812066
5.05999999999998 -89.088420804
5.07999999999998 -89.08820986
5.09999999999998 -89.087770032
5.11999999999998 -89.087248514
5.13999999999998 -89.089272505
5.15999999999998 -89.088541285
5.17999999999998 -89.090449622
5.19999999999998 -89.090950889
5.21999999999998 -89.093723373
5.23999999999998 -89.1021071
5.25999999999998 -89.121837541
5.27999999999998 -89.133458113
5.29999999999997 -89.156615457
5.31999999999997 -89.242042751
5.33999999999997 -89.337902736
5.35999999999997 -89.449654397
};
\end{axis}
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={164.396490880745:(axis cs:3.40976127813328,100.950410295988)}] (axis cs:3.40976127813328,100.950410295988) ellipse (0.469160863672391 and 1.58243241642967);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={179.255100049875:(axis cs:0.709749677999138,52.2244120440532)}] (axis cs:0.709749677999138,52.2244120440532) ellipse (0.143717531217291 and 43.8995977831228);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={175.392360666234:(axis cs:6.05956716698103,104.116421613032)}] (axis cs:6.05956716698103,104.116421613032) ellipse (0.571271275648692 and 1.44627113363864);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={267.42147224703:(axis cs:2.03945453858199,102.445560462076)}] (axis cs:2.03945453858199,102.445560462076) ellipse (0.152445648339339 and 0.533903943895928);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={264.30024981879:(axis cs:4.75963530023644,101.88188731714)}] (axis cs:4.75963530023644,101.88188731714) ellipse (0.159059949086808 and 0.519654100910526);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={176.373335397953:(axis cs:3.40976127813328,-1.56767353625111)}] (axis cs:3.40976127813328,-1.56767353625111) ellipse (0.600720982488297 and 2.54595032554589);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={177.129686198639:(axis cs:0.709749677999138,-2.06156521552833)}] (axis cs:0.709749677999138,-2.06156521552833) ellipse (0.537085503870223 and 4.83566824406787);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={180.680164032211:(axis cs:6.05956716698103,-50.283853131003)}] (axis cs:6.05956716698103,-50.283853131003) ellipse (0.17085451791958 and 46.7935592005747);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={268.061335984332:(axis cs:2.03945453858199,1.48578991427399)}] (axis cs:2.03945453858199,1.48578991427399) ellipse (0.146409121791185 and 0.533689938868076);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={90.8068352851132:(axis cs:4.75963530023644,-4.36648866585922)}] (axis cs:4.75963530023644,-4.36648866585922) ellipse (0.21326509009356 and 0.517368759450363);
\draw[draw=blue!50.19607843137255!black,fill=blue!50.19607843137255!black,opacity=0.5,rotate around={181.036542650961:(axis cs:3.40976127813328,-51.8611391334213)}] (axis cs:3.40976127813328,-51.8611391334213) ellipse (0.15072886572039 and 33.2889526151856);
\draw[draw=color0,fill=color0,opacity=0.5,rotate around={186.856344741561:(axis cs:0.709749677999138,-3.81626303957247)}] (axis cs:0.709749677999138,-3.81626303957247) ellipse (0.257204906305882 and 4.4416582873867);
\draw[draw=color1,fill=color1,opacity=0.5,rotate around={132.018639247979:(axis cs:6.05956716698103,-90.1352713832028)}] (axis cs:6.05956716698103,-90.1352713832028) ellipse (0.398353487190914 and 0.695053908296019);
\draw[draw=color2,fill=color2,opacity=0.5,rotate around={263.552765455965:(axis cs:2.03945453858199,-8.69094299345362)}] (axis cs:2.03945453858199,-8.69094299345362) ellipse (0.183220372623896 and 0.536402932512341);
\draw[draw=color3,fill=color3,opacity=0.5,rotate around={90.0482767707738:(axis cs:4.75963530023644,-89.1333123175117)}] (axis cs:4.75963530023644,-89.1333123175117) ellipse (0.172949077426183 and 0.517326342637639);

\end{tikzpicture}
